Threshold Resummation for Dark-Matter Production at the LHC

We derive precision predictions for the production of dark-matter particles recoiling against a jet with large transverse momentum at the LHC. The dark-matter fermions are described within a simplified model and couple to the Standard Model via a vector mediator. Our predictions for the mono-jet signature include the resummation of the leading and next-to-leading threshold logarithms. The corresponding matching coefficient is evaluated at NLO. The resummed result is matched to the fixed-order NLO cross section obtained from the MadGraph framework. We discuss numerical results for several benchmark scenarios at the LHC.

==> plots/coefficient_function_r.txt <==
#Hard Correction as a function of r=pt/mt for the annihilation channel (first column) and the Compton channel (second column)
0.0010000000	-47.5843484512	19.3197707379
0.0010998100	-45.8357420888	19.0776242909
0.0011996200	-44.2629190788	18.8592487640
0.0012994299	-42.8359258768	18.6606381718
0.0013992399	-41.5317299146	18.4787367034
0.0014990499	-40.3322563405	18.3110357752
0.0015988599	-39.2230719526	18.1556260686
0.0016986699	-38.1924767338	18.0109155746
0.0017984798	-37.2308607575	17.8756040064
0.0018982898	-36.3302388434	17.7487126409
0.0019980998	-35.4839072184	17.6292329448
0.0020979098	-34.6861858993	17.5164197381
0.0021977198	-33.9322223529	17.4096237539
0.0022975298	-33.2178398195	17.3082586524
0.0023973397	-32.5394186930	17.2119244368
0.0024971497	-31.8938026422	17.1200291986
0.0025969597	-31.2782236643	17.0323478974
0.0026967697	-30.6902415370	16.9484257821
0.0027965797	-30.1276946259	16.8680658042
0.0028963896	-29.5886594757	16.7909268294
0.0029961996	-29.0714174771	16.7168749377
0.0030960096	-28.5744270712	16.6455570915
0.0031958196	-28.0963005608	16.5769147306
0.0032956296	-27.6357844933	16.5107247334
0.0033954395	-27.1917431061	16.4468001889
0.0034952495	-26.7631442221	16.3850488181
0.0035950595	-26.3490471645	16.3253609309
0.0036948695	-25.9485923787	16.2675240344
0.0037946795	-25.5609924949	16.2114733054
0.0038944894	-25.1855245598	16.1571454209
0.0039942994	-24.8215232741	16.1044143022
0.0040941094	-24.4683751134	16.0532311467
0.0041939194	-24.1255131392	16.0034632124
0.0042937294	-23.7924124796	15.9550610705
0.0043935394	-23.4685863164	15.9079842974
0.0044933493	-23.1535823263	15.8621371458
0.0045931593	-22.8469795619	15.8174941554
0.0046929693	-22.5483856293	15.7739592988
0.0047927793	-22.2574342178	15.7314949957
0.0048925893	-21.9737828615	15.6900680000
0.0049923992	-21.6971109410	15.6496475592
0.0050922092	-21.4271178814	15.6101867020
0.0051920192	-21.1635215453	15.5715758630
0.0052918292	-20.9060567798	15.5338244145
0.0053916392	-20.6544741026	15.4969536339
0.0054914491	-20.4085384789	15.4608459604
0.0055912591	-20.1680282773	15.4255038198
0.0056910691	-19.9327342715	15.3909186229
0.0057908791	-19.7024587371	15.3570558485
0.0058906891	-19.4770146386	15.3238779781
0.0059904990	-19.2562248904	15.2913756907
0.0060903090	-19.0399216570	15.2594564913
0.0061901190	-18.8279457638	15.2281900014
0.0062899290	-18.6201460779	15.1975208592
0.0063897390	-18.4163790084	15.1674489707
0.0064895490	-18.2165080015	15.1378615552
0.0065893589	-18.0204031271	15.1088393125
0.0066891689	-17.8279406371	15.0803619130
0.0067889789	-17.6390025822	15.0524028735
0.0068887889	-17.4534764611	15.0248599456
0.0069885989	-17.2712549327	14.9978269088
0.0070884088	-17.0922354617	14.9712645477
0.0071882188	-16.9163200586	14.9451535786
0.0072880288	-16.7434150109	14.9194343849
0.0073878388	-16.5734306794	14.8941774260
0.0074876488	-16.4062812020	14.8692920490
0.0075874587	-16.2418843525	14.8448098496
0.0076872687	-16.0801613062	14.8207230541
0.0077870787	-15.9210364602	14.7970076959
0.0078868887	-15.7644372740	14.7736731604
0.0079866987	-15.6102940920	14.7506457825
0.0080865087	-15.4585400201	14.7279728859
0.0081863186	-15.3091107619	14.7056329945
0.0082861286	-15.1619445017	14.6836321506
0.0083859386	-15.0169817665	14.6619505984
0.0084857486	-14.8741653185	14.6405692292
0.0085855586	-14.7334400544	14.6194968846
0.0086853685	-14.5947528900	14.5987308200
0.0087851785	-14.4580526555	14.5782080372
0.0088849885	-14.3232900557	14.5580298736
0.0089847985	-14.1904174958	14.5380614428
0.0090846085	-14.0593890955	14.5184025568
0.0091844184	-13.9301605390	14.4989663197
0.0092842284	-13.8026890473	14.4797805377
0.0093840384	-13.6769333095	14.4608817511
0.0094838484	-13.5528533743	14.4422141606
0.0095836584	-13.4304106388	14.4237757841
0.0096834683	-13.3095677720	14.4055737530
0.0097832783	-13.1902886561	14.3875841915
0.0098830883	-13.0725383479	14.3698371975
0.0099828983	-12.9562830094	14.3522796394
0.0100827083	-12.8414898826	14.3349329754
0.0101825183	-12.7281272485	14.3178445208
0.0102823282	-12.6161643392	14.3009005946
0.0103821382	-12.5055713638	14.2841698292
0.0104819482	-12.3963194315	14.2676449174
0.0105817582	-12.2883805179	14.2513115993
0.0106815682	-12.1817274336	14.2351470849
0.0107813781	-12.0763338148	14.2191899057
0.0108811881	-11.9721740395	14.2033860865
0.0109809981	-11.8692232642	14.1877725694
0.0110808081	-11.7674573486	14.1723498840
0.0111806181	-11.6668528270	14.1570810363
0.0112804280	-11.5673869167	14.1419750543
0.0113802380	-11.4690374629	14.1270125203
0.0114800480	-11.3717829540	14.1122392294
0.0115798580	-11.2756024340	14.0976079836
0.0116796680	-11.1804755470	14.0831351992
0.0117794779	-11.0863824787	14.0688121252
0.0118792879	-10.9933039522	14.0546402793
0.0119790979	-10.9012211963	14.0406008812
0.0120789079	-10.8101159535	14.0267138728
0.0121787179	-10.7199704357	14.0129759104
0.0122785279	-10.6307673110	13.9993698549
0.0123783378	-10.5424897019	13.9858910826
0.0124781478	-10.4551211676	13.9725473182
0.0125779578	-10.3686456787	13.9593302197
0.0126777678	-10.2830476243	13.9462616934
0.0127775778	-10.1983117493	13.9332873884
0.0128773877	-10.1144232314	13.9204706859
0.0129771977	-10.0313675604	13.9077609216
0.0130770077	-9.9491306095	13.8951654348
0.0131768177	-9.8676985943	13.8826955834
0.0132766277	-9.7870580540	13.8703393574
0.0133764376	-9.7071958501	13.8580857567
0.0134762476	-9.6280991673	13.8459527706
0.0135760576	-9.5497554818	13.8339307696
0.0136758676	-9.4721525683	13.8220227330
0.0137756776	-9.3952784794	13.8102200168
0.0138754875	-9.3191215416	13.7985102702
0.0139752975	-9.2436703704	13.7869235984
0.0140751075	-9.1689138119	13.7754378954
0.0141749175	-9.0948409662	13.7640233909
0.0142747275	-9.0214412087	13.7527278552
0.0143745375	-8.9487041227	13.7415310129
0.0144743474	-8.8766195291	13.7304302404
0.0145741574	-8.8051774690	13.7194176529
0.0146739674	-8.7343682179	13.7085117058
0.0147737774	-8.6641822402	13.6977032478
0.0148735874	-8.5946102034	13.6869521359
0.0149733973	-8.5256430068	13.6763120719
0.0150732073	-8.4572717125	13.6657582935
0.0151730173	-8.3894875825	13.6552930918
0.0152728273	-8.3222820555	13.6449013218
0.0153726373	-8.2556467656	13.6346116843
0.0154724472	-8.1895734918	13.6243798303
0.0155722572	-8.1240542145	13.6142441084
0.0156720672	-8.0590810570	13.6041894450
0.0157718772	-7.9946463045	13.5942092567
0.0158716872	-7.9307424083	13.5843124359
0.0159714971	-7.8673619642	13.5744988146
0.0160713071	-7.8044977070	13.5647498652
0.0161711171	-7.7421425273	13.5550728658
0.0162709271	-7.6802894674	13.5454861205
0.0163707371	-7.6189316684	13.5359549701
0.0164705471	-7.5580624512	13.5265120793
0.0165703570	-7.4976752223	13.5171271924
0.0166701670	-7.4377635529	13.5078244333
0.0167699770	-7.3783211097	13.4985895409
0.0168697870	-7.3193416911	13.4894245831
0.0169695970	-7.2608192028	13.4803044457
0.0170694069	-7.2027476976	13.4712793930
0.0171692169	-7.1451212862	13.4622955007
0.0172690269	-7.0879342435	13.4533928753
0.0173688369	-7.0311809061	13.4445457538
0.0174686469	-6.9748557474	13.4357688740
0.0175684568	-6.9189533174	13.4270510644
0.0176682668	-6.8634682848	13.4184007987
0.0177680768	-6.8083953958	13.4098082671
0.0178678868	-6.7537295018	13.4012743591
0.0179676968	-6.6994655529	13.3928086037
0.0180675068	-6.6455985670	13.3843921370
0.0181673167	-6.5921236671	13.3760308131
0.0182671267	-6.5390360682	13.3677345034
0.0183669367	-6.4863310503	13.3594927787
0.0184667467	-6.4340039830	13.3513035018
0.0185665567	-6.3820503223	13.3431717730
0.0186663666	-6.3304656005	13.3350992708
0.0187661766	-6.2792454105	13.3270738199
0.0188659866	-6.2283854420	13.3191037398
0.0189657966	-6.1778814599	13.3111993048
0.0190656066	-6.1277292643	13.3033333816
0.0191654165	-6.0779247615	13.2955189916
0.0192652265	-6.0284639209	13.2877619934
0.0193650365	-5.9793427562	13.2800436304
0.0194648465	-5.9305573838	13.2723835918
0.0195646565	-5.8821039649	13.2647835411
0.0196644664	-5.8339786908	13.2572099636
0.0197642764	-5.7861778809	13.2496976215
0.0198640864	-5.7386978695	13.2422362160
0.0199638964	-5.6915350426	13.2348116937
0.0200637064	-5.6446858831	13.2274401314
0.0201635164	-5.5981469002	13.2201152164
0.0202633263	-5.5519146686	13.2128384213
0.0203631363	-5.5059858091	13.2056056635
0.0204629463	-5.4603569993	13.1984119262
0.0205627563	-5.4150249707	13.1912609785
0.0206625663	-5.3699865164	13.1841578963
0.0207623762	-5.3252384681	13.1771010574
0.0208621862	-5.2807776981	13.1700858963
0.0209619962	-5.2366011346	13.1631108555
0.0210618062	-5.1927057511	13.1561752516
0.0211616162	-5.1490885872	13.1492871562
0.0212614261	-5.1057466907	13.1424371348
0.0213612361	-5.0626771769	13.1356268347
0.0214610461	-5.0198772082	13.1288598613
0.0215608561	-4.9773439644	13.1221278250
0.0216606661	-4.9350747033	13.1154391897
0.0217604760	-4.8930666945	13.1087896722
0.0218602860	-4.8513172578	13.1021798898
0.0219600960	-4.8098237454	13.0956038403
0.0220599060	-4.7685835529	13.0890641199
0.0221597160	-4.7275941319	13.0825656137
0.0222595260	-4.6868529520	13.0761069542
0.0223593359	-4.6463574959	13.0696788554
0.0224591459	-4.6061053433	13.0632932340
0.0225589559	-4.5660940358	13.0569374791
0.0226587659	-4.5263212256	13.0506233737
0.0227585759	-4.4867845234	13.0443394757
0.0228583858	-4.4474816391	13.0380946611
0.0229581958	-4.4084102546	13.0318797429
0.0230580058	-4.3695681525	13.0257037647
0.0231578158	-4.3309530725	13.0195584198
0.0232576258	-4.2925628528	13.0134503519
0.0233574357	-4.2543952990	13.0073713887
0.0234572457	-4.2164482997	13.0013272391
0.0235570557	-4.1787197487	12.9953162549
0.0236568657	-4.1412075607	12.9893369567
0.0237566757	-4.1039096935	12.9833898442
0.0238564856	-4.0668241329	12.9774748677
0.0239562956	-4.0299488845	12.9715914781
0.0240561056	-3.9932819787	12.9657391844
0.0241559156	-3.9568214747	12.9599176754
0.0242557256	-3.9205654630	12.9541267569
0.0243555356	-3.8845120424	12.9483662658
0.0244553455	-3.8486593734	12.9426354814
0.0245551555	-3.8130055887	12.9369352495
0.0246549655	-3.7775488998	12.9312637281
0.0247547755	-3.7422874977	12.9256217086
0.0248545855	-3.7072196145	12.9200093560
0.0249543954	-3.6723435112	12.9144254830
0.0250542054	-3.6376574674	12.9088694327
0.0251540154	-3.6031597668	12.9033431940
0.0252538254	-3.5688487497	12.8978437181
0.0253536354	-3.5347227510	12.8923715783
0.0254534453	-3.5007801224	12.8869286221
0.0255532553	-3.4670192698	12.8815105565
0.0256530653	-3.4334385813	12.8761192871
0.0257528753	-3.4000364713	12.8707593523
0.0258526853	-3.3668114088	12.8654224313
0.0259524952	-3.3337618479	12.8601099044
0.0260523052	-3.3008862594	12.8548268496
0.0261521152	-3.2681831542	12.8495682501
0.0262519252	-3.2356510427	12.8443384023
0.0263517352	-3.2032884764	12.8391307616
0.0264515452	-3.1710939926	12.8339517404
0.0265513551	-3.1390661892	12.8287928620
0.0266511651	-3.1072036322	12.8236617743
0.0267509751	-3.0755049419	12.8185532439
0.0268507851	-3.0439687302	12.8134726723
0.0269505951	-3.0125936503	12.8084136853
0.0270504050	-2.9813783552	12.8033770123
0.0271502150	-2.9503215020	12.7983710820
0.0272500250	-2.9194218032	12.7933833880
0.0273498350	-2.8886779482	12.7884201788
0.0274496450	-2.8580886595	12.7834798823
0.0275494549	-2.8276526721	12.7785614940
0.0276492649	-2.7973687244	12.7736698199
0.0277490749	-2.7672355948	12.7687976687
0.0278488849	-2.7372520598	12.7639438440
0.0279486949	-2.7074168967	12.7591174415
0.0280485049	-2.6777289210	12.7543111896
0.0281483148	-2.6481869373	12.7495360759
0.0282481248	-2.6187898130	12.7447684978
0.0283479348	-2.5895363516	12.7400361023
0.0284477448	-2.5604254547	12.7353086773
0.0285475548	-2.5314559549	12.7306186167
0.0286473647	-2.5026267538	12.7259471669
0.0287471747	-2.4739367623	12.7212889603
0.0288469847	-2.4453848746	12.7166513291
0.0289467947	-2.4169700060	12.7120431521
0.0290466047	-2.3886911100	12.7074434819
0.0291464146	-2.3605471082	12.7028796275
0.0292462246	-2.3325369853	12.6983187131
0.0293460346	-2.3046596783	12.6937979837
0.0294458446	-2.2769142031	12.6892785546
0.0295456546	-2.2492995256	12.6847827256
0.0296454645	-2.2218146484	12.6803170306
0.0297452745	-2.1944585977	12.6758612779
0.0298450845	-2.1672303793	12.6714351017
0.0299448945	-2.1401290492	12.6670189583
0.0300447045	-2.1131536441	12.6626188153
0.0301445145	-2.0863032069	12.6582457408
0.0302443244	-2.0595768195	12.6538841961
0.0303441344	-2.0329735473	12.6495420978
0.0304439444	-2.0064924731	12.6452228143
0.0305437544	-1.9801326910	12.6409250655
0.0306435644	-1.9538933217	12.6366326375
0.0307433743	-1.9277734555	12.6323696126
0.0308431843	-1.9017722301	12.6281186514
0.0309429943	-1.8758887701	12.6238884901
0.0310428043	-1.8501222183	12.6196766730
0.0311426143	-1.8244717256	12.6154817884
0.0312424242	-1.7989364464	12.6113076513
0.0313422342	-1.7735155556	12.6071471687
0.0314420442	-1.7482082376	12.6029873852
0.0315418542	-1.7230136499	12.5988665640
0.0316416642	-1.6979310023	12.5947565425
0.0317414741	-1.6729594837	12.5906734671
0.0318412841	-1.6480983331	12.5865816777
0.0319410941	-1.6233467242	12.5825365720
0.0320409041	-1.5987039168	12.5784917435
0.0321407141	-1.5741691386	12.5744525010
0.0322405241	-1.5497416119	12.5704452777
0.0323403340	-1.5254205980	12.5664494442
0.0324401440	-1.5012053482	12.5624723016
0.0325399540	-1.4770951327	12.5584961740
0.0326397640	-1.4530892043	12.5545656781
0.0327395740	-1.4291868544	12.5506396257
0.0328393839	-1.4053873789	12.5467132157
0.0329391939	-1.3816900422	12.5428196865
0.0330390039	-1.3580941702	12.5389196090
0.0331388139	-1.3345990393	12.5350623180
0.0332386239	-1.3112039863	12.5312035824
0.0333384338	-1.2879083130	12.5273704568
0.0334382438	-1.2647113615	12.5235399565
0.0335380538	-1.2416124493	12.5197315825
0.0336378638	-1.2186109266	12.5159258375
0.0337376738	-1.1957061185	12.5121585415
0.0338374837	-1.1728974051	12.5083763707
0.0339372937	-1.1501841158	12.5046331269
0.0340371037	-1.1275656272	12.5008986070
0.0341369137	-1.1050413096	12.4971738362
0.0342367237	-1.0826105348	12.4934647063
0.0343365337	-1.0602726806	12.4897762579
0.0344363436	-1.0380271483	12.4860855071
0.0345361536	-1.0158733098	12.4824269962
0.0346359636	-0.9938105842	12.4787648921
0.0347357736	-0.9718383636	12.4751142572
0.0348355836	-0.9499560487	12.4715083891
0.0349353935	-0.9281630789	12.4678856420
0.0350352035	-0.9064588569	12.4642829081
0.0351350135	-0.8848428122	12.4606947605
0.0352348235	-0.8633143654	12.4571435718
0.0353346335	-0.8418729808	12.4535741810
0.0354344434	-0.8205180717	12.4500360816
0.0355342534	-0.7992491097	12.4464822758
0.0356340634	-0.7780655130	12.4429851417
0.0357338734	-0.7569667771	12.4394610980
0.0358336834	-0.7359523338	12.4359703206
0.0359334933	-0.7150216569	12.4324967405
0.0360333033	-0.6941742201	12.4290341628
0.0361331133	-0.6734095107	12.4255662703
0.0362329233	-0.6527269913	12.4221217726
0.0363327333	-0.6321261516	12.4186942098
0.0364325433	-0.6116064883	12.4152694098
0.0365323532	-0.5911674836	12.4118711336
0.0366321632	-0.5708086552	12.4084613039
0.0367319732	-0.5505294853	12.4050855032
0.0368317832	-0.5303294872	12.4017257384
0.0369315932	-0.5102081918	12.3983488935
0.0370314031	-0.4901650914	12.3950008587
0.0371312131	-0.4701997083	12.3916800847
0.0372310231	-0.4503115831	12.3883509168
0.0373308331	-0.4305002291	12.3850448454
0.0374306431	-0.4107651959	12.3817249987
0.0375304530	-0.3911060026	12.3784323992
0.0376302630	-0.3715221938	12.3751655686
0.0377300730	-0.3520133189	12.3719023539
0.0378298830	-0.3325789279	12.3686426935
0.0379296930	-0.3132185613	12.3654159229
0.0380295030	-0.2939317944	12.3621797672
0.0381293129	-0.2747181828	12.3589359590
0.0382291229	-0.2555772730	12.3557428105
0.0383289329	-0.2365086506	12.3525406879
0.0384287429	-0.2175118764	12.3493600736
0.0385285529	-0.1985865339	12.3461808899
0.0386283628	-0.1797321974	12.3430121589
0.0387281728	-0.1609484468	12.3398583350
0.0388279828	-0.1422348668	12.3367199332
0.0389277928	-0.1235910608	12.3335647555
0.0390276028	-0.1050165945	12.3304569655
0.0391274127	-0.0865110903	12.3273282064
0.0392272227	-0.0680741218	12.3242429757
0.0393270327	-0.0497053149	12.3211443668
0.0394268427	-0.0314042589	12.3180681691
0.0395266527	-0.0131705810	12.3149713465
0.0396264626	0.0049961274	12.3119037758
0.0397262726	0.0230962483	12.3088699113
0.0398260826	0.0411301519	12.3058239969
0.0399258926	0.0590982272	12.3028001802
0.0400257026	0.0770008393	12.2997712903
0.0401255126	0.0948383715	12.2967648775
0.0402253225	0.1126111849	12.2937597279
0.0403251325	0.1303196547	12.2907768133
0.0404249425	0.1479641339	12.2877920843
0.0405247525	0.1655449887	12.2848179351
0.0406245625	0.1830625733	12.2818460537
0.0407243724	0.2005172460	12.2788812896
0.0408241824	0.2179093682	12.2759557709
0.0409239924	0.2352392688	12.2730105809
0.0410238024	0.2525073089	12.2700847039
0.0411236124	0.2697138268	12.2671636845
0.0412234223	0.2868591659	12.2642542316
0.0413232323	0.3039436727	12.2613787016
0.0414230423	0.3209676556	12.2584618449
0.0415228523	0.3379314822	12.2556034485
0.0416226623	0.3548354533	12.2527088579
0.0417224722	0.3716799194	12.2498583176
0.0418222822	0.3884651939	12.2470040638
0.0419220922	0.4051916035	12.2441628852
0.0420219022	0.4218594648	12.2413195370
0.0421217122	0.4384691050	12.2385110432
0.0422215222	0.4550208290	12.2356967178
0.0423213321	0.4715149496	12.2328790664
0.0424211421	0.4879517866	12.2300863716
0.0425209521	0.5043316458	12.2273078464
0.0426207621	0.5206548187	12.2245079282
0.0427205721	0.5369216311	12.2217458966
0.0428203820	0.5531323664	12.2189717618
0.0429201920	0.5692873340	12.2162152431
0.0430200020	0.5853868235	12.2134512533
0.0431198120	0.6014311408	12.2107276460
0.0432196220	0.6174205627	12.2079787525
0.0433194319	0.6333553978	12.2052815286
0.0434192419	0.6492359111	12.2025481155
0.0435190519	0.6650624139	12.1998666669
0.0436188619	0.6808351606	12.1971440805
0.0437186719	0.6965544598	12.1944669429
0.0438184818	0.7122205765	12.1917860945
0.0439182918	0.7278337882	12.1891040921
0.0440181018	0.7433943727	12.1864248088
0.0441179118	0.7589026117	12.1837881495
0.0442177218	0.7743587661	12.1811461217
0.0443175318	0.7897631005	12.1784927107
0.0444173417	0.8051158910	12.1758513290
0.0445171517	0.8204174055	12.1732332884
0.0446169617	0.8356679009	12.1706159299
0.0447167717	0.8508676409	12.1680070634
0.0448165817	0.8660168833	12.1654011277
0.0449163916	0.8811158831	12.1627844073
0.0450162016	0.8961649104	12.1602168985
0.0451160116	0.9111641987	12.1576122214
0.0452158216	0.9261140149	12.1550249504
0.0453156316	0.9410146155	12.1525049043
0.0454154415	0.9558662273	12.1499405987
0.0455152515	0.9706691089	12.1473849817
0.0456150615	0.9854235096	12.1448515081
0.0457148715	1.0001296644	12.1423150578
0.0458146815	1.0147878134	12.1397684561
0.0459144914	1.0293982065	12.1372470112
0.0460143014	1.0439610768	12.1347331569
0.0461141114	1.0584766642	12.1322400401
0.0462139214	1.0729451983	12.1297466250
0.0463137314	1.0873669061	12.1272347104
0.0464135414	1.1017420344	12.1247566295
0.0465133513	1.1160708045	12.1222815219
0.0466131613	1.1303534388	12.1197814825
0.0467129713	1.1445901825	12.1173444857
0.0468127813	1.1587812449	12.1148918059
0.0469125913	1.1729268513	12.1124384057
0.0470124012	1.1870272211	12.1099668823
0.0471122112	1.2010825930	12.1075620990
0.0472120212	1.2150931647	12.1051301349
0.0473118312	1.2290591613	12.1027031888
0.0474116412	1.2429807967	12.1002732992
0.0475114511	1.2568582921	12.0978677009
0.0476112611	1.2706918589	12.0954785965
0.0477110711	1.2844817026	12.0930836844
0.0478108811	1.2982280279	12.0906552898
0.0479106911	1.3119310614	12.0882814580
0.0480105011	1.3255910011	12.0859117549
0.0481103110	1.3392080574	12.0835643289
0.0482101210	1.3527824183	12.0811767102
0.0483099310	1.3663143033	12.0788110398
0.0484097410	1.3798039163	12.0764856459
0.0485095510	1.3932514480	12.0741498000
0.0486093609	1.4066570974	12.0718103065
0.0487091709	1.4200210613	12.0694632660
0.0488089809	1.4333435444	12.0671393270
0.0489087909	1.4466247350	12.0648116198
0.0490086009	1.4598648304	12.0624961056
0.0491084108	1.4730640245	12.0602016392
0.0492082208	1.4862224988	12.0578729348
0.0493080308	1.4993404614	12.0556159059
0.0494078408	1.5124180830	12.0533281543
0.0495076508	1.5254555599	12.0510540962
0.0496074607	1.5384530673	12.0487512463
0.0497072707	1.5514108054	12.0464808436
0.0498070807	1.5643289569	12.0442399714
0.0499068907	1.5772076914	12.0419725866
0.0500067007	1.5900472042	12.0397353872
0.0501065107	1.6028476582	12.0374585997
0.0502063206	1.6156092540	12.0352361762
0.0503061306	1.6283321503	12.0329696830
0.0504059406	1.6410165449	12.0307823139
0.0505057506	1.6536625937	12.0285608720
0.0506055606	1.6662704709	12.0263043377
0.0507053705	1.6788403709	12.0241306799
0.0508051805	1.6913724419	12.0219070951
0.0509049905	1.7038668712	12.0197176682
0.0510048005	1.7163238211	12.0175245578
0.0511046105	1.7287434654	12.0153492751
0.0512044204	1.7411259642	12.0131604316
0.0513042304	1.7534714934	12.0109944696
0.0514040404	1.7657802055	12.0087966272
0.0515038504	1.7780522847	12.0066528637
0.0516036604	1.7902878771	12.0044837023
0.0517034703	1.8024871579	12.0023438176
0.0518032803	1.8146502736	12.0001682491
0.0519030903	1.8267774000	11.9980260784
0.0520029003	1.8388686921	11.9958968603
0.0521027103	1.8509243032	11.9937504851
0.0522025203	1.8629443976	11.9916272931
0.0523023302	1.8749291260	11.9894828382
0.0524021402	1.8868786542	11.9874023315
0.0525019502	1.8987931287	11.9853077661
0.0526017602	1.9106726914	11.9831398833
0.0527015702	1.9225175182	11.9810626667
0.0528013801	1.9343277482	11.9789603812
0.0529011901	1.9461035354	11.9768731149
0.0530010001	1.9578450309	11.9748077825
0.0531008101	1.9695523831	11.9727479064
0.0532006201	1.9812257278	11.9706287352
0.0533004300	1.9928652345	11.9685959221
0.0534002400	2.0044710333	11.9665331172
0.0535000500	2.0160432690	11.9644379804
0.0535998600	2.0275821017	11.9624235400
0.0536996700	2.0390876541	11.9603416305
0.0537994799	2.0505600863	11.9583148264
0.0538992899	2.0619995331	11.9562869775
0.0539990999	2.0734061329	11.9542474131
0.0540989099	2.0847800290	11.9522145411
0.0541987199	2.0961213664	11.9502184184
0.0542985299	2.1074302645	11.9481473529
0.0543983398	2.1187068856	11.9461673407
0.0544981498	2.1299513487	11.9441405261
0.0545979598	2.1411638037	11.9421688764
0.0546977698	2.1523443668	11.9401263341
0.0547975798	2.1634931893	11.9381197656
0.0548973897	2.1746104038	11.9361712756
0.0549971997	2.1856961337	11.9341810681
0.0550970097	2.1967505137	11.9321639831
0.0551968197	2.2077736857	11.9302406873
0.0552966297	2.2187657691	11.9282846431
0.0553964396	2.2297268925	11.9263161231
0.0554962496	2.2406571874	11.9243467607
0.0555960596	2.2515567831	11.9223815793
0.0556958696	2.2624258046	11.9203931363
0.0557956796	2.2732643870	11.9184707211
0.0558954895	2.2840726481	11.9165296289
0.0559952995	2.2948507178	11.9146111054
0.0560951095	2.3055987116	11.9126550725
0.0561949195	2.3163167644	11.9107382854
0.0562947295	2.3270049952	11.9088290887
0.0563945395	2.3376635251	11.9069205559
0.0564943494	2.3482924660	11.9049469960
0.0565941594	2.3588919636	11.9030910172
0.0566939694	2.3694621104	11.9011451923
0.0567937794	2.3800030452	11.8992474498
0.0568935894	2.3905148845	11.8973821621
0.0569933993	2.4009977342	11.8954665714
0.0570932093	2.4114517222	11.8935655875
0.0571930193	2.4218769634	11.8916682846
0.0572928293	2.4322735767	11.8898142812
0.0573926393	2.4426416710	11.8879284645
0.0574924492	2.4529813707	11.8860944795
0.0575922592	2.4632927800	11.8842343869
0.0576920692	2.4735760133	11.8823648048
0.0577918792	2.4838311862	11.8804975087
0.0578916892	2.4940584136	11.8786494048
0.0579914991	2.5042577991	11.8767645147
0.0580913091	2.5144294699	11.8749652529
0.0581911191	2.5245735135	11.8730846356
0.0582909291	2.5346900571	11.8712455066
0.0583907391	2.5447792087	11.8694449818
0.0584905491	2.5548410684	11.8676162020
0.0585903590	2.5648757500	11.8658028000
0.0586901690	2.5748833556	11.8639749981
0.0587899790	2.5848639981	11.8621670504
0.0588897890	2.5948177740	11.8603188227
0.0589895990	2.6047448046	11.8585389811
0.0590894089	2.6146451790	11.8567140493
0.0591892189	2.6245190136	11.8549312191
0.0592890289	2.6343664042	11.8531332058
0.0593888389	2.6441874526	11.8512963677
0.0594886489	2.6539822718	11.8495337624
0.0595884588	2.6637509586	11.8477724870
0.0596882688	2.6734936084	11.8459761113
0.0597880788	2.6832103274	11.8441778366
0.0598878888	2.6929012218	11.8424430740
0.0599876988	2.7025663809	11.8406705354
0.0600875088	2.7122059052	11.8388596709
0.0601873187	2.7218199032	11.8371316701
0.0602871287	2.7314084690	11.8354079121
0.0603869387	2.7409716900	11.8336309877
0.0604867487	2.7505096725	11.8318544577
0.0605865587	2.7600225174	11.8301393174
0.0606863686	2.7695103102	11.8283712508
0.0607861786	2.7789731544	11.8266337348
0.0608859886	2.7884111464	11.8249371799
0.0609857986	2.7978243733	11.8232091703
0.0610856086	2.8072129325	11.8214832058
0.0611854185	2.8165769155	11.8197405563
0.0612852285	2.8259164243	11.8180536375
0.0613850385	2.8352315342	11.8162600332
0.0614848485	2.8445223602	11.8146221197
0.0615846585	2.8537889750	11.8129073712
0.0616844684	2.8630314740	11.8111689628
0.0617842784	2.8722499541	11.8094741362
0.0618840884	2.8814445052	11.8078150697
0.0619838984	2.8906152064	11.8060992854
0.0620837084	2.8997621572	11.8044149726
0.0621835184	2.9088854434	11.8027379632
0.0622833283	2.9179851511	11.8010503152
0.0623831383	2.9270613678	11.7993380501
0.0624829483	2.9361141858	11.7976686364
0.0625827583	2.9451436884	11.7959886046
0.0626825683	2.9541499642	11.7943412989
0.0627823782	2.9631330970	11.7926849223
0.0628821882	2.9720931721	11.7910211125
0.0629819982	2.9810302735	11.7893225175
0.0630818082	2.9899444949	11.7877377041
0.0631816182	2.9988359057	11.7860639104
0.0632814281	3.0077046001	11.7844192656
0.0633812381	3.0165506568	11.7827550669
0.0634810481	3.0253741661	11.7811575264
0.0635808581	3.0341752027	11.7795338148
0.0636806681	3.0429538455	11.7778715486
0.0637804780	3.0517101874	11.7762620641
0.0638802880	3.0604443020	11.7746407591
0.0639800980	3.0691562667	11.7729743376
0.0640799080	3.0778461753	11.7713947095
0.0641797180	3.0865140940	11.7697660055
0.0642795280	3.0951601103	11.7681624144
0.0643793379	3.1037842966	11.7665200369
0.0644791479	3.1123867401	11.7649267066
0.0645789579	3.1209675136	11.7633198884
0.0646787679	3.1295266976	11.7617300380
0.0647785779	3.1380643707	11.7601598890
0.0648783878	3.1465805989	11.7585020308
0.0649781978	3.1550754793	11.7569768979
0.0650780078	3.1635490668	11.7553468961
0.0651778178	3.1720014529	11.7537755586
0.0652776278	3.1804327063	11.7521884287
0.0653774377	3.1888429084	11.7506505628
0.0654772477	3.1972321207	11.7490289443
0.0655770577	3.2056004299	11.7474290721
0.0656768677	3.2139479115	11.7459199611
0.0657766777	3.2222746287	11.7443314603
0.0658764876	3.2305806667	11.7428121571
0.0659762976	3.2388660849	11.7412206548
0.0660761076	3.2471309658	11.7396463227
0.0661759176	3.2553753814	11.7381096588
0.0662757276	3.2635994001	11.7365493276
0.0663755376	3.2718030983	11.7350387248
0.0664753475	3.2799865383	11.7334534674
0.0665751575	3.2881498022	11.7319528917
0.0666749675	3.2962929541	11.7304330052
0.0667747775	3.3044160589	11.7288423198
0.0668745875	3.3125192018	11.7273734030
0.0669743974	3.3206024337	11.7257905274
0.0670742074	3.3286658411	11.7243112975
0.0671740174	3.3367094778	11.7227363699
0.0672738274	3.3447334258	11.7212631389
0.0673736374	3.3527377462	11.7197697800
0.0674734473	3.3607225010	11.7182082203
0.0675732573	3.3686877702	11.7167249001
0.0676730673	3.3766336101	11.7151629722
0.0677728773	3.3845600988	11.7137231176
0.0678726873	3.3924672943	11.7122374853
0.0679724972	3.4003552636	11.7107429100
0.0680723072	3.4082240728	11.7092420307
0.0681721172	3.4160737867	11.7077227726
0.0682719272	3.4239044762	11.7062511485
0.0683717372	3.4317162016	11.7047730575
0.0684715472	3.4395090267	11.7032801174
0.0685713571	3.4472830198	11.7018168951
0.0686711671	3.4550382393	11.7003234889
0.0687709771	3.4627747549	11.6988614435
0.0688707871	3.4704926257	11.6973882685
0.0689705971	3.4781919125	11.6958565677
0.0690704070	3.4858726867	11.6944114893
0.0691702170	3.4935350042	11.6929261293
0.0692700270	3.5011789328	11.6915203203
0.0693698370	3.5088045268	11.6900538244
0.0694696470	3.5164118541	11.6886212951
0.0695694569	3.5240009723	11.6871761310
0.0696692669	3.5315719397	11.6856875132
0.0697690769	3.5391248245	11.6842474187
0.0698688869	3.5466596843	11.6828170783
0.0699686969	3.5541765777	11.6813787010
0.0700685069	3.5616755644	11.6799285039
0.0701683168	3.5691567035	11.6784311175
0.0702681268	3.5766200611	11.6770647704
0.0703679368	3.5840656876	11.6756256132
0.0704677468	3.5914936473	11.6742159184
0.0705675568	3.5989039938	11.6727708422
0.0706673667	3.6062967890	11.6713339447
0.0707671767	3.6136720922	11.6699411575
0.0708669867	3.6210299583	11.6685351858
0.0709667967	3.6283704458	11.6671359564
0.0710666067	3.6356936062	11.6656631213
0.0711664166	3.6429995060	11.6642635485
0.0712662266	3.6502881986	11.6628838524
0.0713660366	3.6575597366	11.6614604124
0.0714658466	3.6648141810	11.6600788967
0.0715656566	3.6720515829	11.6586528845
0.0716654665	3.6792720014	11.6572461793
0.0717652765	3.6864754951	11.6559163443
0.0718650865	3.6936621101	11.6545132405
0.0719648965	3.7008319061	11.6531120459
0.0720647065	3.7079849367	11.6516878951
0.0721645165	3.7151212614	11.6503521191
0.0722643264	3.7222409251	11.6489187335
0.0723641364	3.7293439908	11.6475800478
0.0724639464	3.7364305071	11.6462168904
0.0725637564	3.7435005286	11.6448604632
0.0726635664	3.7505541038	11.6434432461
0.0727633763	3.7575912933	11.6420865132
0.0728631863	3.7646121473	11.6407483931
0.0729629963	3.7716167151	11.6393788081
0.0730628063	3.7786050520	11.6380274805
0.0731626163	3.7855772078	11.6366636815
0.0732624262	3.7925332332	11.6352599499
0.0733622362	3.7994731849	11.6339263903
0.0734620462	3.8063971115	11.6325976680
0.0735618562	3.8133050616	11.6312390062
0.0736616662	3.8201970887	11.6298961465
0.0737614761	3.8270732431	11.6285655370
0.0738612861	3.8339335721	11.6271928027
0.0739610961	3.8407781313	11.6258798412
0.0740609061	3.8476069641	11.6244880642
0.0741607161	3.8544201261	11.6231670965
0.0742605261	3.8612176669	11.6218951017
0.0743603360	3.8679996297	11.6205584684
0.0744601460	3.8747660682	11.6192427832
0.0745599560	3.8815170288	11.6179136205
0.0746597660	3.8882525595	11.6165573397
0.0747595760	3.8949727114	11.6152065075
0.0748593859	3.9016775343	11.6139340760
0.0749591959	3.9083670719	11.6126215687
0.0750590059	3.9150413746	11.6113293708
0.0751588159	3.9217004875	11.6100182068
0.0752586259	3.9283444563	11.6086405175
0.0753584358	3.9349733369	11.6074020000
0.0754582458	3.9415871659	11.6060709597
0.0755580558	3.9481859967	11.6047841288
0.0756578658	3.9547698707	11.6034240722
0.0757576758	3.9613388421	11.6022007939
0.0758574857	3.9678929483	11.6008938320
0.0759572957	3.9744322393	11.5995961918
0.0760571057	3.9809567615	11.5983244005
0.0761569157	3.9874665562	11.5969937433
0.0762567257	3.9939616755	11.5957456689
0.0763565357	4.0004421572	11.5944227879
0.0764563456	4.0069080517	11.5931466407
0.0765561556	4.0133594020	11.5918788227
0.0766559656	4.0197962508	11.5905607706
0.0767557756	4.0262186465	11.5893319962
0.0768555856	4.0326266309	11.5880877797
0.0769553955	4.0390202454	11.5868006901
0.0770552055	4.0453995369	11.5855273934
0.0771550155	4.0517645474	11.5842286566
0.0772548255	4.0581153245	11.5830203593
0.0773546355	4.0644519057	11.5817540175
0.0774544454	4.0707743362	11.5804883122
0.0775542554	4.0770826591	11.5792251606
0.0776540654	4.0833769172	11.5779656457
0.0777538754	4.0896571534	11.5767230141
0.0778536854	4.0959234084	11.5754583347
0.0779534953	4.1021757247	11.5741695547
0.0780533053	4.1084141482	11.5729828908
0.0781531153	4.1146387141	11.5717117497
0.0782529253	4.1208494673	11.5704256036
0.0783527353	4.1270464504	11.5691944783
0.0784525453	4.1332297041	11.5679845818
0.0785523552	4.1393992693	11.5667817099
0.0786521652	4.1455551828	11.5654749195
0.0787519752	4.1516974917	11.5642631327
0.0788517852	4.1578262351	11.5630860071
0.0789515952	4.1639414479	11.5617728868
0.0790514051	4.1700431782	11.5606078045
0.0791512151	4.1761314598	11.5593267081
0.0792510251	4.1822063377	11.5581637384
0.0793508351	4.1882678467	11.5569003052
0.0794506451	4.1943160314	11.5557390503
0.0795504550	4.2003509258	11.5544895874
0.0796502650	4.2063725731	11.5532791931
0.0797500750	4.2123810107	11.5520541951
0.0798498850	4.2183762778	11.5508144419
0.0799496950	4.2243584147	11.5496609168
0.0800495050	4.2303274571	11.5484303689
0.0801493149	4.2362834452	11.5472151820
0.0802491249	4.2422264174	11.5460219446
0.0803489349	4.2481564117	11.5448459473
0.0804487449	4.2540734649	11.5436302126
0.0805485549	4.2599776165	11.5424553323
0.0806483648	4.2658689023	11.5412411934
0.0807481748	4.2717473625	11.5400921395
0.0808479848	4.2776130316	11.5389005138
0.0809477948	4.2834659476	11.5377019747
0.0810476048	4.2893061485	11.5365234899
0.0811474147	4.2951336701	11.5353340707
0.0812472247	4.3009485493	11.5341305929
0.0813470347	4.3067508236	11.5329520405
0.0814468447	4.3125405285	11.5317573248
0.0815466547	4.3183177015	11.5306085458
0.0816464646	4.3240823769	11.5294150598
0.0817462746	4.3298345928	11.5282684817
0.0818460846	4.3355743824	11.5270531905
0.0819458946	4.3413017851	11.5259408131
0.0820457046	4.3470168327	11.5247551968
0.0821455146	4.3527195622	11.5235643802
0.0822453245	4.3584100105	11.5224481739
0.0823451345	4.3640882091	11.5212382883
0.0824449445	4.3697541966	11.5200992781
0.0825447545	4.3754080064	11.5189573643
0.0826445645	4.3810496723	11.5177821503
0.0827443744	4.3866792298	11.5166002002
0.0828441844	4.3922967149	11.5155006644
0.0829439944	4.3979021582	11.5142924950
0.0830438044	4.4034955981	11.5132033048
0.0831436144	4.4090770655	11.5120517224
0.0832434243	4.4146465955	11.5109077316
0.0833432343	4.4202042214	11.5097482605
0.0834430443	4.4257499777	11.5086184672
0.0835428543	4.4312838965	11.5074310577
0.0836426643	4.4368060128	11.5063002545
0.0837424742	4.4423163597	11.5052050877
0.0838422842	4.4478149689	11.5040527611
0.0839420942	4.4533018743	11.5029147144
0.0840419042	4.4587771092	11.5018115327
0.0841417142	4.4642407045	11.5006234515
0.0842415242	4.4696926956	11.4995483387
0.0843413341	4.4751331127	11.4984181798
0.0844411441	4.4805619884	11.4972368539
0.0845409541	4.4859793559	11.4961137659
0.0846407641	4.4913852472	11.4950296203
0.0847405741	4.4967796937	11.4939227093
0.0848403840	4.5021627267	11.4927567638
0.0849401940	4.5075343793	11.4916644936
0.0850400040	4.5128946825	11.4905733004
0.0851398140	4.5182436675	11.4894798640
0.0852396240	4.5235813651	11.4882779473
0.0853394339	4.5289078080	11.4871972355
0.0854392439	4.5342230268	11.4861408137
0.0855390539	4.5395270518	11.4850382813
0.0856388639	4.5448199144	11.4839261201
0.0857386739	4.5501016448	11.4827364104
0.0858384838	4.5553722749	11.4817215070
0.0859382938	4.5606318342	11.4806446732
0.0860381038	4.5658803532	11.4795545924
0.0861379138	4.5711178622	11.4784581953
0.0862377238	4.5763443911	11.4773085802
0.0863375338	4.5815599706	11.4761994475
0.0864373437	4.5867646305	11.4751218309
0.0865371537	4.5919584005	11.4740657800
0.0866369637	4.5971413100	11.4729614194
0.0867367737	4.6023133891	11.4718998478
0.0868365837	4.6074746669	11.4708285297
0.0869363936	4.6126251727	11.4697132743
0.0870362036	4.6177649363	11.4686660293
0.0871360136	4.6228939861	11.4675470432
0.0872358236	4.6280123517	11.4664414676
0.0873356336	4.6331200620	11.4654028174
0.0874354435	4.6382171456	11.4642594717
0.0875352535	4.6433036314	11.4633039626
0.0876350635	4.6483795477	11.4621895080
0.0877348735	4.6534449232	11.4610857191
0.0878346835	4.6584997864	11.4600022709
0.0879344934	4.6635441653	11.4589528932
0.0880343034	4.6685780883	11.4579187255
0.0881341134	4.6736015834	11.4568922079
0.0882339234	4.6786146785	11.4558027845
0.0883337334	4.6836174015	11.4547631055
0.0884335434	4.6886097802	11.4536851149
0.0885333533	4.6935918421	11.4526662867
0.0886331633	4.6985636150	11.4515958903
0.0887329733	4.7035251262	11.4504885901
0.0888327833	4.7084764029	11.4494861630
0.0889325933	4.7134174727	11.4484039861
0.0890324032	4.7183483622	11.4473900970
0.0891322132	4.7232690992	11.4462518750
0.0892320232	4.7281797099	11.4452587324
0.0893318332	4.7330802214	11.4442577495
0.0894316432	4.7379706608	11.4431318730
0.0895314531	4.7428510540	11.4421734475
0.0896312631	4.7477214283	11.4411003867
0.0897310731	4.7525818095	11.4400865209
0.0898308831	4.7574322245	11.4390564184
0.0899306931	4.7622726994	11.4380092898
0.0900305031	4.7671032603	11.4369417858
0.0901303130	4.7719239327	11.4359636554
0.0902301230	4.7767347438	11.4348831228
0.0903299330	4.7815357184	11.4338702721
0.0904297430	4.7863268828	11.4328293275
0.0905295530	4.7911082623	11.4318136242
0.0906293629	4.7958798830	11.4307613612
0.0907291729	4.8006417698	11.4297542428
0.0908289829	4.8053939482	11.4287760274
0.0909287929	4.8101364443	11.4277253385
0.0910286029	4.8148692828	11.4266496154
0.0911284128	4.8195924884	11.4256445655
0.0912282228	4.8243060862	11.4246798353
0.0913280328	4.8290101014	11.4236914382
0.0914278428	4.8337045594	11.4226645527
0.0915276528	4.8383894845	11.4216396150
0.0916274627	4.8430649016	11.4205631189
0.0917272727	4.8477308340	11.4196197324
0.0918270827	4.8523873078	11.4186152149
0.0919268927	4.8570343467	11.4176154819
0.0920267027	4.8616719751	11.4166158530
0.0921265127	4.8663002175	11.4156031750
0.0922263226	4.8709190980	11.4145702974
0.0923261326	4.8755286396	11.4136245939
0.0924259426	4.8801288680	11.4126039278
0.0925257526	4.8847198060	11.4116037163
0.0926255626	4.8893014774	11.4106272642
0.0927253725	4.8938739062	11.4096413181
0.0928251825	4.8984371168	11.4086210214
0.0929249925	4.9029911309	11.4076581504
0.0930248025	4.9075359744	11.4066056152
0.0931246125	4.9120716680	11.4056486667
0.0932244224	4.9165982373	11.4046195159
0.0933242324	4.9211157038	11.4036456795
0.0934240424	4.9256240918	11.4026377258
0.0935238524	4.9301234224	11.4017359677
0.0936236624	4.9346137219	11.4007235701
0.0937234723	4.9390950114	11.3997021684
0.0938232823	4.9435673131	11.3987274248
0.0939230923	4.9480306492	11.3978143703
0.0940229023	4.9524850458	11.3967743362
0.0941227123	4.9569305214	11.3958324008
0.0942225223	4.9613671014	11.3948201853
0.0943223322	4.9657948061	11.3938693810
0.0944221422	4.9702136585	11.3929283459
0.0945219522	4.9746236825	11.3919229832
0.0946217622	4.9790248974	11.3909926505
0.0947215722	4.9834173279	11.3900138434
0.0948213821	4.9878009953	11.3890134686
0.0949211921	4.9921759194	11.3881036412
0.0950210021	4.9965421248	11.3871463933
0.0951208121	5.0008996334	11.3861529062
0.0952206221	5.0052484647	11.3852100832
0.0953204320	5.0095886430	11.3841959135
0.0954202420	5.0139201860	11.3832944672
0.0955200520	5.0182431202	11.3822753617
0.0956198620	5.0225574625	11.3813511694
0.0957196720	5.0268632377	11.3803283281
0.0958194819	5.0311604628	11.3794696453
0.0959192919	5.0354491633	11.3785229132
0.0960191019	5.0397293593	11.3775629662
0.0961189119	5.0440010706	11.3766208066
0.0962187219	5.0482643200	11.3756428622
0.0963185319	5.0525191259	11.3747174314
0.0964183418	5.0567655114	11.3737614693
0.0965181518	5.0610034954	11.3728387365
0.0966179618	5.0652331014	11.3718578583
0.0967177718	5.0694543455	11.3709653201
0.0968175818	5.0736672537	11.3699904723
0.0969173917	5.0778718425	11.3690522291
0.0970172017	5.0820681329	11.3681395829
0.0971170117	5.0862561485	11.3671259546
0.0972168217	5.0904359042	11.3662347538
0.0973166317	5.0946074231	11.3653240957
0.0974164416	5.0987707273	11.3643439953
0.0975162516	5.1029258323	11.3634540111
0.0976160616	5.1070727620	11.3625178616
0.0977158716	5.1112115345	11.3615911933
0.0978156816	5.1153421703	11.3606620407
0.0979154915	5.1194646886	11.3597453750
0.0980153015	5.1235791097	11.3588202576
0.0981151115	5.1276854540	11.3578726517
0.0982149215	5.1317837383	11.3569781692
0.0983147315	5.1358739869	11.3559974143
0.0984145415	5.1399562125	11.3551397217
0.0985143514	5.1440304423	11.3541608579
0.0986141614	5.1480966890	11.3532692056
0.0987139714	5.1521549764	11.3523125420
0.0988137814	5.1562053211	11.3513857014
0.0989135914	5.1602477400	11.3505575901
0.0990134013	5.1642822591	11.3496157071
0.0991132113	5.1683088921	11.3487104250
0.0992130213	5.1723276588	11.3478158160
0.0993128313	5.1763385811	11.3468626827
0.0994126413	5.1803416750	11.3458978896
0.0995124512	5.1843369573	11.3450432406
0.0996122612	5.1883244498	11.3441466726
0.0997120712	5.1923041713	11.3432171673
0.0998118812	5.1962761388	11.3423147045
0.0999116912	5.2002403699	11.3414570579
0.1000115012	5.2041968882	11.3404926365
0.1001113111	5.2081457067	11.3395852232
0.1002111211	5.2120868453	11.3386869355
0.1003109311	5.2160203228	11.3377746435
0.1004107411	5.2199461570	11.3368670671
0.1005105511	5.2238643661	11.3359642441
0.1006103610	5.2277749679	11.3350936723
0.1007101710	5.2316779809	11.3342058594
0.1008099810	5.2355734232	11.3333120190
0.1009097910	5.2394613124	11.3324198656
0.1010096010	5.2433416669	11.3314915779
0.1011094109	5.2472145032	11.3306322728
0.1012092209	5.2510798403	11.3297384721
0.1013090309	5.2549376950	11.3288712036
0.1014088409	5.2587880862	11.3279596509
0.1015086509	5.2626310300	11.3270771593
0.1016084608	5.2664665442	11.3262168357
0.1017082708	5.2702946474	11.3253201348
0.1018080808	5.2741153562	11.3244059857
0.1019078908	5.2779286873	11.3235392198
0.1020077008	5.2817346589	11.3226554526
0.1021075108	5.2855332874	11.3218037635
0.1022073207	5.2893245913	11.3208957831
0.1023071307	5.2931085858	11.3200590178
0.1024069407	5.2968852901	11.3191647093
0.1025067507	5.3006547197	11.3182964538
0.1026065607	5.3044168917	11.3174369666
0.1027063706	5.3081718240	11.3165468648
0.1028061806	5.3119195325	11.3156723323
0.1029059906	5.3156600341	11.3147948915
0.1030058006	5.3193933452	11.3139491719
0.1031056106	5.3231194833	11.3130848551
0.1032054205	5.3268384648	11.3122094492
0.1033052305	5.3305503061	11.3113352015
0.1034050405	5.3342550235	11.3104765631
0.1035048505	5.3379526333	11.3096342451
0.1036046605	5.3416431536	11.3087239679
0.1037044704	5.3453265980	11.3079000991
0.1038042804	5.3490029845	11.3070525453
0.1039040904	5.3526723298	11.3061812688
0.1040039004	5.3563346496	11.3052911626
0.1041037104	5.3599899591	11.3044532950
0.1042035204	5.3636382751	11.3036086126
0.1043033303	5.3672796141	11.3027473510
0.1044031403	5.3709139914	11.3019043268
0.1045029503	5.3745414234	11.3010517746
0.1046027603	5.3781619260	11.3001979964
0.1047025703	5.3817755152	11.2993235797
0.1048023802	5.3853822057	11.2984904173
0.1049021902	5.3889820142	11.2976521553
0.1050020002	5.3925749569	11.2967811225
0.1051018102	5.3961610480	11.2959469735
0.1052016202	5.3997403037	11.2951185604
0.1053014301	5.4033127401	11.2942768089
0.1054012401	5.4068783725	11.2934285032
0.1055010501	5.4104372166	11.2925593621
0.1056008601	5.4139892869	11.2917050678
0.1057006701	5.4175345983	11.2909051923
0.1058004800	5.4210731683	11.2900462264
0.1059002900	5.4246050101	11.2892184808
0.1060001000	5.4281301398	11.2883897153
0.1060999100	5.4316485734	11.2875064197
0.1061997200	5.4351603238	11.2867029422
0.1062995300	5.4386654082	11.2858410995
0.1063993399	5.4421638401	11.2850270504
0.1064991499	5.4456556352	11.2842020951
0.1065989599	5.4491408085	11.2833670513
0.1066987699	5.4526193742	11.2825566002
0.1067985799	5.4560913489	11.2816934923
0.1068983898	5.4595567449	11.2808943999
0.1069981998	5.4630155791	11.2800457908
0.1070980098	5.4664678649	11.2792167365
0.1071978198	5.4699136168	11.2784157233
0.1072976298	5.4733528511	11.2775646485
0.1073974397	5.4767855804	11.2767463856
0.1074972497	5.4802118193	11.2759575406
0.1075970597	5.4836315845	11.2751170301
0.1076968697	5.4870448877	11.2743143533
0.1077966797	5.4904517452	11.2734910038
0.1078964896	5.4938521715	11.2726246142
0.1079962996	5.4972461783	11.2718480902
0.1080961096	5.5006337822	11.2710330266
0.1081959196	5.5040149977	11.2701759097
0.1082957296	5.5073898367	11.2693932316
0.1083955396	5.5107583155	11.2685655765
0.1084953495	5.5141204467	11.2677663433
0.1085951595	5.5174762451	11.2669629729
0.1086949695	5.5208257248	11.2661514823
0.1087947795	5.5241688991	11.2653520787
0.1088945895	5.5275057832	11.2645246353
0.1089943994	5.5308363897	11.2637117313
0.1090942094	5.5341607326	11.2629058323
0.1091940194	5.5374788253	11.2621225632
0.1092938294	5.5407906834	11.2612961821
0.1093936394	5.5440963187	11.2604864392
0.1094934493	5.5473957452	11.2596912333
0.1095932593	5.5506889767	11.2588989696
0.1096930693	5.5539760279	11.2580668473
0.1097928793	5.5572569102	11.2572791003
0.1098926893	5.5605316388	11.2564588137
0.1099924992	5.5638002254	11.2556958170
0.1100923092	5.5670626849	11.2549074804
0.1101921192	5.5703190309	11.2541046200
0.1102919292	5.5735692764	11.2532878336
0.1103917392	5.5768134336	11.2525025037
0.1104915492	5.5800515174	11.2516798478
0.1105913591	5.5832835389	11.2509152249
0.1106911691	5.5865095134	11.2501149792
0.1107909791	5.5897294526	11.2493365013
0.1108907891	5.5929433703	11.2485488027
0.1109905991	5.5961512804	11.2477208380
0.1110904090	5.5993531928	11.2469794831
0.1111902190	5.6025491250	11.2461443610
0.1112900290	5.6057390854	11.2453967416
0.1113898390	5.6089230902	11.2446001777
0.1114896490	5.6121011504	11.2438246382
0.1115894589	5.6152732798	11.2430421664
0.1116892689	5.6184394919	11.2422147352
0.1117890789	5.6215997965	11.2414688455
0.1118888889	5.6247542096	11.2406677988
0.1119886989	5.6279027417	11.2398949403
0.1120885089	5.6310454062	11.2391199918
0.1121883188	5.6341822163	11.2383262157
0.1122881288	5.6373131833	11.2375562528
0.1123879388	5.6404383196	11.2368048476
0.1124877488	5.6435576400	11.2360109733
0.1125875588	5.6466711549	11.2352338813
0.1126873687	5.6497788769	11.2344623000
0.1127871787	5.6528808193	11.2336705415
0.1128869887	5.6559769921	11.2329318832
0.1129867987	5.6590674108	11.2321520384
0.1130866087	5.6621520859	11.2313787281
0.1131864186	5.6652310299	11.2306023975
0.1132862286	5.6683042555	11.2298070572
0.1133860386	5.6713717728	11.2290700609
0.1134858486	5.6744335972	11.2282679539
0.1135856586	5.6774897382	11.2274923740
0.1136854685	5.6805402079	11.2267573071
0.1137852785	5.6835850193	11.2260042927
0.1138850885	5.6866241853	11.2252150035
0.1139848985	5.6896577151	11.2244779416
0.1140847085	5.6926856240	11.2236819362
0.1141845185	5.6957079211	11.2229247219
0.1142843284	5.6987246186	11.2221843415
0.1143841384	5.7017357303	11.2213987166
0.1144839484	5.7047412646	11.2206773019
0.1145837584	5.7077412368	11.2199108905
0.1146835684	5.7107356575	11.2191270090
0.1147833783	5.7137245359	11.2184054747
0.1148831883	5.7167078868	11.2176472159
0.1149829983	5.7196857206	11.2168936489
0.1150828083	5.7226580496	11.2161198161
0.1151826183	5.7256248843	11.2153562385
0.1152824282	5.7285862358	11.2146151833
0.1153822382	5.7315421160	11.2138780780
0.1154820482	5.7344925378	11.2131133730
0.1155818582	5.7374375117	11.2123325781
0.1156816682	5.7403770466	11.2116292274
0.1157814781	5.7433111582	11.2108604806
0.1158812881	5.7462398556	11.2100724574
0.1159810981	5.7491631478	11.2093864797
0.1160809081	5.7520810500	11.2086372588
0.1161807181	5.7549935720	11.2078829268
0.1162805281	5.7579007252	11.2071128834
0.1163803380	5.7608025198	11.2063432883
0.1164801480	5.7636989665	11.2056350882
0.1165799580	5.7665900775	11.2049002907
0.1166797680	5.7694758641	11.2041532760
0.1167795780	5.7723563359	11.2034306051
0.1168793879	5.7752315055	11.2026928969
0.1169791979	5.7781013835	11.2019458251
0.1170790079	5.7809659801	11.2012092571
0.1171788179	5.7838253061	11.2004815558
0.1172786279	5.7866793742	11.1997254366
0.1173784378	5.7895281927	11.1989993624
0.1174782478	5.7923717745	11.1982459314
0.1175780578	5.7952101294	11.1974889184
0.1176778678	5.7980432669	11.1967846927
0.1177776778	5.8008711999	11.1960424092
0.1178774877	5.8036939384	11.1952906494
0.1179772977	5.8065114922	11.1945655007
0.1180771077	5.8093238721	11.1938560120
0.1181769177	5.8121310898	11.1931219280
0.1182767277	5.8149331550	11.1923943986
0.1183765377	5.8177300781	11.1916744656
0.1184763476	5.8205218705	11.1909405233
0.1185761576	5.8233085418	11.1902115413
0.1186759676	5.8260901026	11.1894887657
0.1187757776	5.8288665625	11.1887858936
0.1188755876	5.8316379351	11.1880311050
0.1189753975	5.8344042265	11.1873244234
0.1190752075	5.8371654494	11.1866059445
0.1191750175	5.8399216136	11.1858885944
0.1192748275	5.8426727311	11.1851304398
0.1193746375	5.8454188087	11.1844241566
0.1194744474	5.8481598580	11.1837219523
0.1195742574	5.8508958900	11.1830091153
0.1196740674	5.8536269156	11.1822726012
0.1197738774	5.8563529437	11.1815248346
0.1198736874	5.8590739831	11.1808288597
0.1199734973	5.8617900458	11.1801082280
0.1200733073	5.8645011403	11.1794156108
0.1201731173	5.8672072791	11.1786851034
0.1202729273	5.8699084691	11.1779907993
0.1203727373	5.8726047231	11.1772659751
0.1204725473	5.8752960485	11.1765704054
0.1205723572	5.8779824580	11.1758413486
0.1206721672	5.8806639584	11.1751451141
0.1207719772	5.8833405617	11.1744352228
0.1208717872	5.8860122787	11.1736793249
0.1209715972	5.8886791158	11.1729790862
0.1210714071	5.8913410843	11.1722852529
0.1211712171	5.8939981951	11.1715625584
0.1212710271	5.8966504561	11.1708685477
0.1213708371	5.8992978788	11.1701397728
0.1214706471	5.9019404700	11.1694770969
0.1215704570	5.9045782438	11.1687415268
0.1216702670	5.9072112047	11.1680725105
0.1217700770	5.9098393669	11.1673575994
0.1218698870	5.9124627368	11.1666653077
0.1219696970	5.9150813265	11.1659402734
0.1220695070	5.9176951429	11.1652425841
0.1221693169	5.9203041960	11.1645598398
0.1222691269	5.9229084978	11.1638295186
0.1223689369	5.9255080548	11.1631203062
0.1224687469	5.9281028769	11.1624374791
0.1225685569	5.9306929738	11.1617544451
0.1226683668	5.9332783555	11.1610572083
0.1227681768	5.9358590318	11.1603273835
0.1228679868	5.9384350086	11.1596793708
0.1229677968	5.9410063004	11.1589495796
0.1230676068	5.9435729125	11.1582494344
0.1231674167	5.9461348543	11.1575843185
0.1232672267	5.9486921377	11.1568576014
0.1233670367	5.9512447691	11.1561789138
0.1234668467	5.9537927572	11.1555285117
0.1235666567	5.9563361152	11.1548205232
0.1236664666	5.9588748494	11.1541127659
0.1237662766	5.9614089687	11.1534136128
0.1238660866	5.9639384822	11.1527279975
0.1239658966	5.9664633994	11.1520402747
0.1240657066	5.9689837287	11.1513694886
0.1241655166	5.9714994787	11.1507087887
0.1242653265	5.9740106613	11.1500098713
0.1243651365	5.9765172821	11.1493331200
0.1244649465	5.9790193517	11.1486491527
0.1245647565	5.9815168782	11.1479715397
0.1246645665	5.9840098714	11.1472847027
0.1247643764	5.9864983409	11.1465615588
0.1248641864	5.9889822918	11.1459012997
0.1249639964	5.9914617357	11.1452243377
0.1250638064	5.9939366801	11.1445633413
0.1251636164	5.9964071358	11.1438795930
0.1252634263	5.9988731102	11.1431980010
0.1253632363	6.0013346120	11.1425157534
0.1254630463	6.0037916502	11.1418277383
0.1255628563	6.0062442337	11.1411206338
0.1256626663	6.0086923685	11.1404771325
0.1257624762	6.0111360661	11.1398083867
0.1258622862	6.0135753355	11.1391093554
0.1259620962	6.0160101818	11.1384643584
0.1260619062	6.0184406188	11.1377426359
0.1261617162	6.0208666488	11.1371109849
0.1262615262	6.0232882847	11.1364437766
0.1263613361	6.0257055353	11.1357383075
0.1264611461	6.0281184051	11.1350924349
0.1265609561	6.0305269065	11.1344094005
0.1266607661	6.0329310443	11.1337670730
0.1267605761	6.0353308314	11.1330761101
0.1268603860	6.0377262720	11.1324205856
0.1269601960	6.0401173764	11.1317565504
0.1270600060	6.0425041538	11.1310668025
0.1271598160	6.0448866108	11.1303842646
0.1272596260	6.0472647558	11.1297041131
0.1273594359	6.0496385955	11.1290901656
0.1274592459	6.0520081427	11.1284050534
0.1275590559	6.0543734026	11.1277172126
0.1276588659	6.0567343815	11.1270977242
0.1277586759	6.0590910919	11.1264237543
0.1278584858	6.0614435381	11.1257825833
0.1279582958	6.0637917332	11.1250725698
0.1280581058	6.0661356792	11.1244333449
0.1281579158	6.0684753876	11.1237764171
0.1282577258	6.0708108659	11.1231197428
0.1283575358	6.0731421228	11.1224445182
0.1284573457	6.0754691650	11.1217858893
0.1285571557	6.0777920015	11.1211163613
0.1286569657	6.0801106394	11.1204638177
0.1287567757	6.0824250855	11.1198457660
0.1288565857	6.0847353508	11.1191961711
0.1289563956	6.0870414431	11.1185234137
0.1290562056	6.0893433670	11.1178851946
0.1291560156	6.0916411341	11.1172173128
0.1292558256	6.0939347493	11.1165714143
0.1293556356	6.0962242232	11.1158928898
0.1294554455	6.0985095611	11.1152356221
0.1295552555	6.1007907719	11.1145631116
0.1296550655	6.1030678614	11.1139568471
0.1297548755	6.1053408403	11.1133101449
0.1298546855	6.1076097163	11.1126407448
0.1299544954	6.1098744938	11.1120176445
0.1300543054	6.1121351843	11.1113633329
0.1301541154	6.1143917943	11.1106974020
0.1302539254	6.1166443306	11.1100402567
0.1303537354	6.1188927997	11.1094203826
0.1304535454	6.1211372134	11.1087264826
0.1305533553	6.1233775735	11.1081295876
0.1306531653	6.1256138919	11.1074918712
0.1307529753	6.1278461755	11.1068455837
0.1308527853	6.1300744313	11.1062001419
0.1309525953	6.1322986663	11.1055635672
0.1310524052	6.1345188896	11.1049099678
0.1311522152	6.1367351074	11.1042559539
0.1312520252	6.1389473278	11.1035833428
0.1313518352	6.1411555564	11.1029608317
0.1314516452	6.1433598006	11.1023583790
0.1315514551	6.1455600715	11.1017117783
0.1316512651	6.1477563730	11.1010841309
0.1317510751	6.1499487167	11.1003970561
0.1318508851	6.1521371031	11.0997962093
0.1319506951	6.1543215444	11.0991662227
0.1320505051	6.1565020475	11.0985255637
0.1321503150	6.1586786194	11.0978806809
0.1322501250	6.1608512666	11.0972408794
0.1323499350	6.1630199959	11.0966184778
0.1324497450	6.1651848169	11.0959680663
0.1325495550	6.1673457338	11.0953469520
0.1326493649	6.1695027569	11.0946971104
0.1327491749	6.1716558894	11.0940917878
0.1328489849	6.1738051430	11.0934483534
0.1329487949	6.1759505231	11.0927955126
0.1330486049	6.1780920357	11.0921513767
0.1331484148	6.1802296864	11.0915654655
0.1332482248	6.1823634872	11.0909213548
0.1333480348	6.1844934419	11.0902895914
0.1334478448	6.1866195586	11.0896475465
0.1335476548	6.1887418424	11.0890392254
0.1336474647	6.1908603024	11.0884165396
0.1337472747	6.1929749457	11.0877836910
0.1338470847	6.1950857789	11.0871427257
0.1339468947	6.1971928063	11.0865495558
0.1340467047	6.1992960391	11.0859218757
0.1341465147	6.2013954838	11.0852665343
0.1342463246	6.2034911448	11.0846255044
0.1343461346	6.2055830281	11.0840407367
0.1344459446	6.2076711436	11.0834243968
0.1345457546	6.2097554982	11.0827922933
0.1346455646	6.2118360972	11.0821670155
0.1347453745	6.2139129463	11.0815686704
0.1348451845	6.2159860581	11.0808887333
0.1349449945	6.2180554307	11.0803138681
0.1350448045	6.2201210786	11.0796640739
0.1351446145	6.2221830028	11.0790721122
0.1352444244	6.2242412150	11.0784273794
0.1353442344	6.2262957172	11.0778337110
0.1354440444	6.2283465199	11.0772109304
0.1355438544	6.2303936288	11.0765752858
0.1356436644	6.2324370494	11.0759608788
0.1357434743	6.2344767879	11.0753710656
0.1358432843	6.2365128540	11.0747433121
0.1359430943	6.2385452522	11.0741211021
0.1360429043	6.2405739886	11.0735168801
0.1361427143	6.2425990694	11.0729303129
0.1362425243	6.2446205064	11.0722727067
0.1363423342	6.2466382983	11.0716926635
0.1364421442	6.2486524563	11.0710916039
0.1365419542	6.2506629890	11.0704362966
0.1366417642	6.2526698974	11.0698413411
0.1367415742	6.2546731913	11.0692262292
0.1368413841	6.2566728758	11.0686300713
0.1369411941	6.2586689586	11.0680245194
0.1370410041	6.2606614467	11.0673967482
0.1371408141	6.2626503449	11.0667826370
0.1372406241	6.2646356601	11.0661727306
0.1373404340	6.2666173963	11.0656130245
0.1374402440	6.2685955648	11.0650076148
0.1375400540	6.2705701717	11.0643697943
0.1376398640	6.2725412186	11.0637792160
0.1377396740	6.2745087153	11.0631742954
0.1378394839	6.2764726687	11.0625380104
0.1379392939	6.2784330819	11.0619500305
0.1380391039	6.2803899627	11.0613650154
0.1381389139	6.2823433194	11.0607511183
0.1382387239	6.2842931545	11.0601712651
0.1383385339	6.2862394800	11.0595316674
0.1384383438	6.2881822942	11.0589702951
0.1385381538	6.2901216109	11.0583545229
0.1386379638	6.2920574334	11.0577248066
0.1387377738	6.2939897658	11.0571391836
0.1388375838	6.2959186150	11.0565664281
0.1389373937	6.2978439903	11.0559595121
0.1390372037	6.2997658968	11.0553265866
0.1391370137	6.3016843354	11.0547781890
0.1392368237	6.3035993215	11.0541376918
0.1393366337	6.3055108518	11.0535787823
0.1394364436	6.3074189401	11.0529578563
0.1395362536	6.3093235873	11.0523707758
0.1396360636	6.3112248001	11.0517992593
0.1397358736	6.3131225873	11.0512049981
0.1398356836	6.3150169545	11.0505947945
0.1399354935	6.3169079052	11.0500042258
0.1400353035	6.3187954465	11.0494195937
0.1401351135	6.3206795872	11.0487918948
0.1402349235	6.3225603263	11.0482416422
0.1403347335	6.3244376784	11.0476246113
0.1404345435	6.3263116445	11.0470126256
0.1405343534	6.3281822278	11.0464679499
0.1406341634	6.3300494413	11.0458651851
0.1407339734	6.3319132861	11.0452789986
0.1408337834	6.3337737697	11.0446869889
0.1409335934	6.3356308972	11.0441030808
0.1410334033	6.3374846757	11.0435072567
0.1411332133	6.3393351106	11.0429041519
0.1412330233	6.3411822062	11.0423215771
0.1413328333	6.3430259705	11.0417139301
0.1414326433	6.3448664078	11.0411176214
0.1415324532	6.3467035220	11.0405810741
0.1416322632	6.3485373236	11.0399927788
0.1417320732	6.3503678165	11.0393965306
0.1418318832	6.3521950046	11.0388252241
0.1419316932	6.3540188976	11.0382003228
0.1420315032	6.3558394939	11.0376724647
0.1421313131	6.3576568090	11.0370585148
0.1422311231	6.3594708401	11.0364994828
0.1423309331	6.3612815972	11.0359252030
0.1424307431	6.3630890871	11.0353231503
0.1425305531	6.3648933116	11.0347509434
0.1426303630	6.3666942781	11.0341795260
0.1427301730	6.3684919950	11.0335682995
0.1428299830	6.3702864637	11.0329780144
0.1429297930	6.3720776902	11.0324208268
0.1430296030	6.3738656832	11.0318188305
0.1431294129	6.3756504453	11.0312431167
0.1432292229	6.3774319815	11.0307026771
0.1433290329	6.3792103005	11.0301299940
0.1434288429	6.3809854069	11.0295513035
0.1435286529	6.3827573070	11.0289456081
0.1436284628	6.3845260029	11.0283836828
0.1437282728	6.3862915010	11.0278346443
0.1438280828	6.3880538104	11.0272535048
0.1439278928	6.3898129331	11.0266864663
0.1440277028	6.3915688781	11.0260831392
0.1441275128	6.3933216473	11.0254861259
0.1442273227	6.3950712441	11.0249616566
0.1443271327	6.3968176804	11.0243756251
0.1444269427	6.3985609564	11.0238170743
0.1445267527	6.4003010798	11.0232527579
0.1446265627	6.4020380557	11.0226873510
0.1447263726	6.4037718908	11.0221048732
0.1448261826	6.4055025882	11.0215317536
0.1449259926	6.4072301547	11.0209513582
0.1450258026	6.4089545941	11.0203843916
0.1451256126	6.4106759138	11.0197955534
0.1452254225	6.4123941155	11.0192576155
0.1453252325	6.4141092084	11.0186918503
0.1454250425	6.4158211955	11.0181376663
0.1455248525	6.4175300865	11.0175283706
0.1456246625	6.4192358781	11.0170037632
0.1457244724	6.4209385840	11.0164262757
0.1458242824	6.4226382060	11.0158455873
0.1459240924	6.4243347471	11.0153023748
0.1460239024	6.4260282177	11.0147137091
0.1461237124	6.4277186161	11.0141855137
0.1462235224	6.4294059548	11.0136118237
0.1463233323	6.4310902367	11.0130160352
0.1464231423	6.4327714614	11.0124967304
0.1465229523	6.4344496428	11.0119135236
0.1466227623	6.4361247808	11.0113433169
0.1467225723	6.4377968822	11.0107517272
0.1468223822	6.4394659475	11.0102498511
0.1469221922	6.4411319890	11.0096867780
0.1470220022	6.4427950107	11.0090885188
0.1471218122	6.4444550116	11.0085615853
0.1472216222	6.4461120021	11.0080084048
0.1473214321	6.4477659865	11.0074490867
0.1474212421	6.4494169705	11.0068727800
0.1475210521	6.4510649572	11.0063075793
0.1476208621	6.4527099507	11.0057716236
0.1477206721	6.4543519580	11.0052272644
0.1478204820	6.4559909864	11.0046514320
0.1479202920	6.4576270369	11.0040930757
0.1480201020	6.4592601139	11.0035647501
0.1481199120	6.4608902286	11.0029786390
0.1482197220	6.4625173780	11.0024464636
0.1483195320	6.4641415738	11.0018722360
0.1484193419	6.4657628156	11.0013342514
0.1485191519	6.4673811136	11.0007403505
0.1486189619	6.4689964676	11.0001986214
0.1487187719	6.4706088848	10.9996511617
0.1488185819	6.4722183704	10.9990964959
0.1489183918	6.4738249289	10.9985424541
0.1490182018	6.4754285649	10.9979964234
0.1491180118	6.4770292831	10.9974599797
0.1492178218	6.4786270881	10.9969295898
0.1493176318	6.4802219872	10.9963776684
0.1494174417	6.4818139854	10.9957866145
0.1495172517	6.4834030803	10.9952909018
0.1496170617	6.4849892877	10.9947050984
0.1497168717	6.4865726034	10.9941723757
0.1498166817	6.4881530345	10.9936487302
0.1499164916	6.4897305908	10.9930724731
0.1500163016	6.4913052712	10.9925217543
0.1501161116	6.4928770799	10.9920073195
0.1502159216	6.4944460288	10.9914253307
0.1503157316	6.4960121153	10.9908810301
0.1504155416	6.4975753473	10.9903268386
0.1505153515	6.4991357264	10.9898201073
0.1506151615	6.5006932630	10.9892634000
0.1507149715	6.5022479568	10.9887319415
0.1508147815	6.5037998160	10.9881794685
0.1509145915	6.5053488419	10.9876505266
0.1510144014	6.5068950419	10.9871079620
0.1511142114	6.5084384214	10.9865421119
0.1512140214	6.5099789820	10.9859914710
0.1513138314	6.5115167274	10.9854809433
0.1514136414	6.5130516686	10.9848960330
0.1515134513	6.5145838014	10.9844005773
0.1516132613	6.5161131368	10.9838685388
0.1517130713	6.5176396780	10.9833321741
0.1518128813	6.5191634301	10.9827869143
0.1519126913	6.5206843984	10.9822150617
0.1520125013	6.5222025838	10.9816767535
0.1521123112	6.5237179922	10.9811521388
0.1522121212	6.5252306275	10.9806430197
0.1523119312	6.5267404993	10.9800861355
0.1524117412	6.5282476056	10.9795657860
0.1525115512	6.5297519569	10.9790044697
0.1526113611	6.5312535522	10.9784759166
0.1527111711	6.5327523969	10.9779647669
0.1528109811	6.5342484986	10.9774322773
0.1529107911	6.5357418631	10.9768615781
0.1530106011	6.5372324875	10.9763510727
0.1531104110	6.5387203825	10.9758148115
0.1532102210	6.5402055498	10.9752901403
0.1533100310	6.5416879968	10.9747374537
0.1534098410	6.5431677258	10.9741730751
0.1535096510	6.5446447386	10.9736684978
0.1536094609	6.5461190443	10.9731185466
0.1537092709	6.5475906422	10.9726261634
0.1538090809	6.5490595418	10.9720968735
0.1539088909	6.5505257466	10.9715533225
0.1540087009	6.5519892586	10.9710245063
0.1541085109	6.5534500820	10.9705134770
0.1542083208	6.5549082271	10.9699310774
0.1543081308	6.5563636868	10.9694611771
0.1544079408	6.5578164774	10.9689160579
0.1545077508	6.5592665978	10.9683706232
0.1546075608	6.5607140487	10.9678783076
0.1547073707	6.5621588423	10.9673365142
0.1548071807	6.5636009781	10.9668037444
0.1549069907	6.5650404620	10.9662532235
0.1550068007	6.5664772957	10.9657362292
0.1551066107	6.5679114842	10.9652310217
0.1552064206	6.5693430366	10.9646486935
0.1553062306	6.5707719481	10.9641851598
0.1554060406	6.5721982313	10.9636563206
0.1555058506	6.5736218858	10.9631443027
0.1556056606	6.5750429197	10.9626058738
0.1557054705	6.5764613325	10.9620946498
0.1558052805	6.5778771322	10.9615651680
0.1559050905	6.5792903202	10.9610524099
0.1560049005	6.5807009040	10.9605158233
0.1561047105	6.5821088843	10.9599964314
0.1562045205	6.5835142672	10.9594732852
0.1563043304	6.5849170550	10.9589652242
0.1564041404	6.5863172542	10.9584466778
0.1565039504	6.5877148683	10.9579242165
0.1566037604	6.5891099019	10.9573925565
0.1567035704	6.5905023574	10.9568722413
0.1568033803	6.5918922387	10.9563663783
0.1569031903	6.5932795523	10.9558444921
0.1570030003	6.5946643024	10.9553040091
0.1571028103	6.5960464883	10.9548124486
0.1572026203	6.5974261215	10.9542629102
0.1573024302	6.5988031986	10.9537656320
0.1574022402	6.6001777304	10.9532059078
0.1575020502	6.6015497136	10.9527328957
0.1576018602	6.6029191602	10.9521800962
0.1577016702	6.6042860651	10.9517202006
0.1578014801	6.6056504408	10.9512068521
0.1579012901	6.6070122917	10.9506380170
0.1580011001	6.6083716128	10.9501606243
0.1581009101	6.6097284171	10.9496202380
0.1582007201	6.6110827040	10.9490833740
0.1583005301	6.6124344749	10.9486277041
0.1584003400	6.6137837402	10.9481151114
0.1585001500	6.6151305009	10.9476051843
0.1585999600	6.6164747626	10.9470770910
0.1586997700	6.6178165277	10.9465380869
0.1587995800	6.6191557974	10.9460545412
0.1588993899	6.6204925812	10.9455173691
0.1589991999	6.6218268754	10.9450577494
0.1590990099	6.6231586952	10.9445086831
0.1591988199	6.6244880340	10.9440153276
0.1592986299	6.6258149016	10.9434934533
0.1593984398	6.6271392991	10.9429866874
0.1594982498	6.6284612292	10.9425062230
0.1595980598	6.6297807016	10.9419810796
0.1596978698	6.6310977167	10.9414408804
0.1597976798	6.6324122727	10.9409888728
0.1598974897	6.6337243835	10.9404726605
0.1599972997	6.6350340478	10.9399615040
0.1600971097	6.6363412716	10.9394260226
0.1601969197	6.6376460523	10.9389576440
0.1602967297	6.6389484048	10.9383926814
0.1603965397	6.6402483200	10.9379418236
0.1604963496	6.6415458147	10.9373689974
0.1605961596	6.6428408820	10.9369023925
0.1606959696	6.6441335319	10.9363736278
0.1607957796	6.6454237640	10.9359033659
0.1608955896	6.6467115862	10.9353931823
0.1609953995	6.6479969981	10.9349154071
0.1610952095	6.6492800063	10.9344258071
0.1611950195	6.6505606156	10.9339218560
0.1612948295	6.6518388290	10.9334091213
0.1613946395	6.6531146510	10.9328662482
0.1614944494	6.6543880814	10.9323549265
0.1615942594	6.6556591225	10.9319101876
0.1616940694	6.6569277881	10.9313685937
0.1617938794	6.6581940702	10.9309033292
0.1618936894	6.6594579792	10.9304139966
0.1619934993	6.6607195201	10.9298981360
0.1620933093	6.6619786908	10.9294148673
0.1621931193	6.6632355026	10.9288781927
0.1622929293	6.6644899494	10.9284095547
0.1623927393	6.6657420440	10.9278915131
0.1624925493	6.6669917860	10.9273610559
0.1625923592	6.6682391769	10.9268840344
0.1626921692	6.6694842221	10.9264069908
0.1627919792	6.6707269294	10.9258575440
0.1628917892	6.6719672965	10.9253612292
0.1629915992	6.6732053282	10.9248988316
0.1630914091	6.6744410290	10.9244214204
0.1631912191	6.6756744036	10.9239298792
0.1632910291	6.6769054566	10.9234121413
0.1633908391	6.6781341858	10.9229478964
0.1634906491	6.6793606020	10.9224405182
0.1635904590	6.6805847030	10.9219625366
0.1636902690	6.6818064956	10.9214738065
0.1637900790	6.6830259856	10.9209486975
0.1638898890	6.6842431678	10.9204913029
0.1639896990	6.6854580555	10.9199883949
0.1640895090	6.6866706472	10.9194958588
0.1641893189	6.6878809466	10.9190103691
0.1642891289	6.6890889583	10.9185214278
0.1643889389	6.6902946863	10.9180252820
0.1644887489	6.6914981326	10.9175362490
0.1645885589	6.6926993017	10.9170449910
0.1646883688	6.6938981993	10.9165218383
0.1647881788	6.6950948219	10.9160561387
0.1648879888	6.6962891822	10.9155126571
0.1649877988	6.6974812753	10.9150429115
0.1650876088	6.6986711089	10.9145521949
0.1651874187	6.6998586820	10.9141131092
0.1652872287	6.7010440088	10.9135880004
0.1653870387	6.7022270834	10.9130860684
0.1654868487	6.7034079091	10.9126269249
0.1655866587	6.7045864929	10.9121486919
0.1656864686	6.7057628377	10.9116630308
0.1657862786	6.7069369477	10.9111631068
0.1658860886	6.7081088231	10.9106854221
0.1659858986	6.7092784683	10.9102170602
0.1660857086	6.7104458927	10.9096885392
0.1661855186	6.7116110885	10.9092365801
0.1662853285	6.7127740701	10.9087212758
0.1663851385	6.7139348307	10.9082715035
0.1664849485	6.7150933845	10.9077515376
0.1665847585	6.7162497249	10.9072894529
0.1666845685	6.7174038589	10.9068269955
0.1667843784	6.7185557928	10.9063431198
0.1668841884	6.7197055305	10.9058279685
0.1669839984	6.7208530664	10.9053792675
0.1670838084	6.7219984143	10.9048856706
0.1671836184	6.7231415726	10.9043963000
0.1672834283	6.7242825432	10.9039272250
0.1673832383	6.7254213326	10.9034459501
0.1674830483	6.7265579430	10.9029628585
0.1675828583	6.7276923800	10.9024499930
0.1676826683	6.7288246417	10.9019696765
0.1677824782	6.7299547330	10.9015059546
0.1678822882	6.7310826607	10.9010073425
0.1679820982	6.7322084216	10.9005633773
0.1680819082	6.7333320257	10.9000838810
0.1681817182	6.7344534773	10.8995381650
0.1682815282	6.7355727685	10.8991256870
0.1683813381	6.7366899136	10.8986468854
0.1684811481	6.7378049150	10.8981284959
0.1685809581	6.7389177668	10.8976967048
0.1686807681	6.7400284837	10.8971999826
0.1687805781	6.7411370594	10.8967484230
0.1688803880	6.7422435040	10.8962720758
0.1689801980	6.7433478203	10.8957718586
0.1690800080	6.7444500090	10.8952590045
0.1691798180	6.7455500705	10.8948073967
0.1692796280	6.7466480127	10.8943234008
0.1693794379	6.7477438357	10.8938643834
0.1694792479	6.7488375444	10.8933984229
0.1695790579	6.7499291405	10.8929435307
0.1696788679	6.7510186341	10.8924154073
0.1697786779	6.7521060154	10.8919895947
0.1698784878	6.7531912996	10.8914989563
0.1699782978	6.7542744818	10.8910433821
0.1700781078	6.7553555697	10.8905729199
0.1701779178	6.7564345665	10.8900858167
0.1702777278	6.7575114706	10.8896337746
0.1703775378	6.7585862928	10.8891353737
0.1704773477	6.7596590284	10.8886748931
0.1705771577	6.7607296847	10.8882043673
0.1706769677	6.7617982659	10.8877060784
0.1707767777	6.7628647682	10.8872745848
0.1708765877	6.7639292022	10.8868081846
0.1709763976	6.7649915686	10.8863407258
0.1710762076	6.7660518722	10.8858550060
0.1711760176	6.7671101106	10.8854042173
0.1712758276	6.7681662969	10.8848668555
0.1713756376	6.7692204184	10.8844672889
0.1714754475	6.7702724933	10.8839870922
0.1715752575	6.7713225183	10.8835107999
0.1716750675	6.7723704983	10.8830067587
0.1717748775	6.7734164301	10.8825795782
0.1718746875	6.7744603266	10.8820733793
0.1719744974	6.7755021788	10.8816638486
0.1720743074	6.7765420051	10.8811502214
0.1721741174	6.7775797930	10.8807221608
0.1722739274	6.7786155585	10.8802192529
0.1723737374	6.7796492959	10.8797521598
0.1724735474	6.7806810069	10.8793328019
0.1725733573	6.7817107037	10.8788566511
0.1726731673	6.7827383858	10.8783469557
0.1727729773	6.7837640507	10.8778991165
0.1728727873	6.7847877050	10.8774489312
0.1729725973	6.7858093515	10.8769985356
0.1730724072	6.7868289933	10.8765476904
0.1731722172	6.7878466367	10.8760660894
0.1732720272	6.7888622798	10.8756003719
0.1733718372	6.7898759250	10.8751574354
0.1734716472	6.7908875791	10.8746969076
0.1735714571	6.7918972435	10.8742360603
0.1736712671	6.7929049229	10.8737555069
0.1737710771	6.7939106140	10.8733172290
0.1738708871	6.7949143298	10.8728198818
0.1739706971	6.7959160644	10.8723510827
0.1740705071	6.7969158212	10.8719164486
0.1741703170	6.7979136070	10.8714621859
0.1742701270	6.7989094233	10.8710064325
0.1743699370	6.7999032752	10.8705278424
0.1744697470	6.8008951614	10.8700684093
0.1745695570	6.8018850864	10.8696133794
0.1746693669	6.8028730533	10.8691590457
0.1747691769	6.8038590669	10.8686811561
0.1748689869	6.8048431250	10.8682430317
0.1749687969	6.8058252331	10.8678057223
0.1750686069	6.8068053993	10.8673212226
0.1751684168	6.8077836206	10.8668375324
0.1752682268	6.8087598968	10.8664164137
0.1753680368	6.8097342387	10.8659434796
0.1754678468	6.8107066436	10.8654890416
0.1755676568	6.8116771166	10.8650284001
0.1756674667	6.8126456558	10.8646106773
0.1757672767	6.8136122725	10.8641492663
0.1758670867	6.8145769661	10.8636756190
0.1759668967	6.8155397344	10.8632420519
0.1760667067	6.8165005860	10.8627896122
0.1761665167	6.8174595242	10.8623152026
0.1762663266	6.8184165474	10.8618610599
0.1763661366	6.8193716621	10.8613816052
0.1764659466	6.8203248653	10.8609580992
0.1765657566	6.8212761648	10.8605173321
0.1766655666	6.8222255677	10.8600071288
0.1767653765	6.8231730626	10.8596180660
0.1768651865	6.8241186666	10.8591596219
0.1769649965	6.8250623773	10.8586965033
0.1770648065	6.8260041947	10.8582551275
0.1771646165	6.8269441277	10.8577746684
0.1772644264	6.8278821686	10.8573629845
0.1773642364	6.8288183356	10.8568512615
0.1774640464	6.8297526175	10.8564035841
0.1775638564	6.8306850197	10.8559883049
0.1776636664	6.8316155514	10.8555148366
0.1777634763	6.8325442098	10.8550578067
0.1778632863	6.8334709954	10.8546499510
0.1779630963	6.8343959175	10.8542008623
0.1780629063	6.8353189758	10.8537517073
0.1781627163	6.8362401761	10.8532591474
0.1782625263	6.8371595150	10.8527980051
0.1783623362	6.8380769975	10.8523562700
0.1784621462	6.8389926225	10.8519684893
0.1785619562	6.8399064051	10.8514803295
0.1786617662	6.8408183360	10.8510338839
0.1787615762	6.8417284226	10.8505722111
0.1788613861	6.8426366621	10.8501748774
0.1789611961	6.8435430645	10.8497361861
0.1790610061	6.8444476349	10.8492352452
0.1791608161	6.8453503633	10.8488300361
0.1792606261	6.8462512632	10.8483771874
0.1793604360	6.8471503343	10.8479139014
0.1794602460	6.8480475771	10.8474698063
0.1795600560	6.8489429958	10.8470264493
0.1796598660	6.8498365900	10.8466144618
0.1797596760	6.8507283697	10.8461537022
0.1798594859	6.8516183313	10.8457109087
0.1799592959	6.8525064813	10.8452296725
0.1800591059	6.8533928180	10.8447832457
0.1801589159	6.8542773456	10.8443489999
0.1802587259	6.8551600640	10.8439533433
0.1803585359	6.8560409843	10.8434893519
0.1804583458	6.8569201029	10.8430286678
0.1805581558	6.8577974196	10.8426177973
0.1806579658	6.8586729408	10.8421939802
0.1807577758	6.8595466751	10.8416992713
0.1808575858	6.8604186113	10.8412990473
0.1809573957	6.8612887653	10.8408166778
0.1810572057	6.8621571260	10.8404324980
0.1811570157	6.8630237114	10.8399601610
0.1812568257	6.8638885112	10.8395409020
0.1813566357	6.8647515337	10.8391099025
0.1814564456	6.8656127846	10.8386432058
0.1815562556	6.8664722603	10.8381946327
0.1816560656	6.8673299661	10.8377261647
0.1817558756	6.8681858973	10.8373586495
0.1818556856	6.8690400719	10.8368845728
0.1819554955	6.8698924780	10.8364675471
0.1820553055	6.8707431255	10.8360293296
0.1821551155	6.8715920164	10.8355763914
0.1822549255	6.8724391491	10.8351522404
0.1823547355	6.8732845332	10.8346643819
0.1824545455	6.8741281592	10.8342882831
0.1825543554	6.8749700403	10.8338599210
0.1826541654	6.8758101813	10.8333730349
0.1827539754	6.8766485706	10.8329828611
0.1828537854	6.8774852231	10.8325467330
0.1829535954	6.8783201407	10.8320763764
0.1830534053	6.8791533166	10.8316681095
0.1831532153	6.8799847644	10.8311988580
0.1832530253	6.8808144739	10.8308130445
0.1833528353	6.8816424628	10.8303463382
0.1834526453	6.8824687188	10.8299433728
0.1835524552	6.8832932562	10.8294955292
0.1836522652	6.8841160723	10.8290436919
0.1837520752	6.8849371673	10.8286166046
0.1838518852	6.8857565474	10.8281704464
0.1839516952	6.8865742125	10.8277380160
0.1840515052	6.8873901649	10.8273196532
0.1841513151	6.8882044100	10.8268762880
0.1842511251	6.8890169462	10.8264590413
0.1843509351	6.8898277774	10.8260435624
0.1844507451	6.8906369115	10.8255783369
0.1845505551	6.8914443440	10.8251149013
0.1846503650	6.8922500778	10.8246924751
0.1847501750	6.8930541141	10.8243044697
0.1848499850	6.8938564630	10.8238372702
0.1849497950	6.8946571146	10.8234629666
0.1850496050	6.8954560873	10.8229836267
0.1851494149	6.8962533681	10.8225839618
0.1852492249	6.8970489689	10.8221420728
0.1853490349	6.8978428850	10.8217423205
0.1854488449	6.8986351274	10.8212961600
0.1855486549	6.8994256887	10.8208939936
0.1856484648	6.9002145838	10.8204232233
0.1857482748	6.9010018028	10.8199976173
0.1858480848	6.9017873494	10.8196049424
0.1859478948	6.9025712334	10.8191710625
0.1860477048	6.9033534548	10.8187178893
0.1861475148	6.9041340109	10.8182970622
0.1862473247	6.9049129066	10.8178818932
0.1863471347	6.9056901444	10.8174675556
0.1864469447	6.9064657322	10.8169981838
0.1865467547	6.9072396590	10.8166174831
0.1866465647	6.9080119432	10.8161531451
0.1867463746	6.9087825723	10.8157585638
0.1868461846	6.9095515618	10.8152882877
0.1869459946	6.9103189041	10.8148547798
0.1870458046	6.9110846038	10.8144485772
0.1871456146	6.9118486616	10.8140615085
0.1872454245	6.9126110892	10.8136002650
0.1873452345	6.9133718744	10.8132207746
0.1874450445	6.9141310332	10.8127829386
0.1875448545	6.9148885634	10.8123113333
0.1876446645	6.9156444570	10.8119506174
0.1877444744	6.9163987306	10.8115236387
0.1878442844	6.9171513816	10.8110891564
0.1879440944	6.9179024126	10.8106357630
0.1880439044	6.9186518182	10.8102547553
0.1881437144	6.9193996103	10.8098368794
0.1882435244	6.9201457934	10.8093542295
0.1883433343	6.9208903590	10.8089374517
0.1884431443	6.9216333146	10.8085160144
0.1885429543	6.9223746616	10.8081094204
0.1886427643	6.9231144045	10.8076722347
0.1887425743	6.9238525383	10.8073089515
0.1888423842	6.9245890767	10.8068799344
0.1889421942	6.9253240133	10.8064726620
0.1890420042	6.9260573580	10.8060246713
0.1891418142	6.9267891071	10.8055674143
0.1892416242	6.9275192606	10.8051635070
0.1893414341	6.9282478200	10.8047933364
0.1894412441	6.9289747962	10.8043715602
0.1895410541	6.9297001871	10.8039438165
0.1896408641	6.9304239971	10.8034704833
0.1897406741	6.9311462179	10.8031065813
0.1898404840	6.9318668615	10.8027002946
0.1899402940	6.9325859321	10.8022582350
0.1900401040	6.9333034213	10.8018704392
0.1901399140	6.9340193453	10.8014138544
0.1902397240	6.9347336957	10.8009661706
0.1903395340	6.9354464758	10.8005547815
0.1904393439	6.9361576882	10.8001618625
0.1905391539	6.9368673338	10.7997810556
0.1906389639	6.9375754256	10.7993117659
0.1907387739	6.9382819516	10.7989119586
0.1908385839	6.9389869193	10.7985116541
0.1909383938	6.9396903333	10.7980849468
0.1910382038	6.9403921902	10.7976951669
0.1911380138	6.9410924960	10.7972948547
0.1912378238	6.9417912567	10.7968602542
0.1913376338	6.9424884694	10.7964236344
0.1914374437	6.9431841344	10.7960155815
0.1915372537	6.9438782582	10.7955745150
0.1916370637	6.9445708350	10.7952145509
0.1917368737	6.9452618807	10.7947633239
0.1918366837	6.9459513861	10.7943457089
0.1919364936	6.9466393547	10.7939564193
0.1920363036	6.9473257898	10.7935661533
0.1921361136	6.9480106965	10.7931551809
0.1922359236	6.9486940751	10.7927402739
0.1923357336	6.9493759269	10.7923294210
0.1924355436	6.9500562579	10.7918799852
0.1925353535	6.9507350638	10.7914496041
0.1926351635	6.9514123431	10.7910990023
0.1927349735	6.9520881095	10.7906875001
0.1928347835	6.9527623640	10.7902329398
0.1929345935	6.9534350950	10.7898706982
0.1930344034	6.9541063212	10.7894420539
0.1931342134	6.9547760363	10.7890189873
0.1932340234	6.9554442429	10.7885980429
0.1933338334	6.9561109440	10.7881593945
0.1934336434	6.9567761373	10.7877916405
0.1935334533	6.9574398286	10.7874054458
0.1936332633	6.9581020248	10.7869761430
0.1937330733	6.9587627217	10.7865572070
0.1938328833	6.9594219181	10.7861826462
0.1939326933	6.9600796282	10.7857397605
0.1940325033	6.9607358403	10.7853552094
0.1941323132	6.9613905687	10.7848990272
0.1942321232	6.9620438018	10.7845393343
0.1943319332	6.9626955539	10.7841219323
0.1944317432	6.9633458216	10.7837083824
0.1945315532	6.9639946076	10.7832930771
0.1946313631	6.9646419121	10.7828974988
0.1947311731	6.9652877414	10.7824696272
0.1948309831	6.9659320914	10.7820868067
0.1949307931	6.9665749669	10.7817007841
0.1950306031	6.9672163764	10.7812594602
0.1951304130	6.9678563094	10.7808856057
0.1952302230	6.9684947789	10.7804674471
0.1953300330	6.9691317813	10.7800582662
0.1954298430	6.9697673175	10.7796709312
0.1955296530	6.9704013957	10.7792443476
0.1956294629	6.9710340105	10.7788516508
0.1957292729	6.9716651658	10.7784663708
0.1958290829	6.9722948701	10.7780391113
0.1959288929	6.9729231184	10.7776226185
0.1960287029	6.9735499126	10.7772277230
0.1961285129	6.9741752544	10.7768486972
0.1962283228	6.9747991523	10.7764306755
0.1963281328	6.9754216014	10.7760321107
0.1964279428	6.9760426099	10.7755776032
0.1965277528	6.9766621707	10.7752066019
0.1966275628	6.9772802931	10.7747936115
0.1967273727	6.9778969748	10.7744068997
0.1968271827	6.9785122171	10.7740381046
0.1969269927	6.9791260320	10.7736003932
0.1970268027	6.9797384100	10.7731988262
0.1971266127	6.9803493553	10.7728144855
0.1972264226	6.9809588731	10.7724106147
0.1973262326	6.9815669653	10.7719845438
0.1974260426	6.9821736284	10.7716062861
0.1975258526	6.9827788664	10.7712340956
0.1976256626	6.9833826916	10.7707630840
0.1977254725	6.9839850851	10.7704382891
0.1978252825	6.9845860733	10.7699637058
0.1979250925	6.9851856333	10.7696378236
0.1980249025	6.9857837904	10.7691827636
0.1981247125	6.9863805243	10.7688424956
0.1982245225	6.9869758585	10.7683973304
0.1983243324	6.9875697782	10.7680105069
0.1984241424	6.9881622906	10.7676286872
0.1985239524	6.9887534006	10.7672238572
0.1986237624	6.9893431096	10.7667921232
0.1987235724	6.9899314099	10.7664482396
0.1988233823	6.9905183158	10.7660532765
0.1989231923	6.9911038254	10.7656495956
0.1990230023	6.9916879405	10.7652368920
0.1991228123	6.9922706596	10.7648450860
0.1992226223	6.9928519882	10.7644410368
0.1993224322	6.9934319270	10.7640330227
0.1994222422	6.9940104723	10.7636761209
0.1995220522	6.9945876402	10.7632394611
0.1996218622	6.9951634197	10.7628342264
0.1997216722	6.9957378135	10.7624684579
0.1998214821	6.9963108268	10.7620911269
0.1999212921	6.9968824681	10.7616414555
0.2000211021	6.9974527214	10.7613082601
0.2001209121	6.9980216113	10.7608475076
0.2002207221	6.9985891174	10.7605053419
0.2003205321	6.9991552538	10.7601265677
0.2004203420	6.9997200227	10.7597302589
0.2005201520	7.0002834281	10.7592883297
0.2006199620	7.0008454590	10.7589290584
0.2007197720	7.0014061317	10.7585000407
0.2008195820	7.0019654356	10.7581395318
0.2009193919	7.0025233832	10.7577282310
0.2010192019	7.0030799678	10.7573550799
0.2011190119	7.0036351977	10.7569560762
0.2012188219	7.0041890734	10.7565360495
0.2013186319	7.0047415923	10.7561560952
0.2014184418	7.0052927583	10.7557818774
0.2015182518	7.0058425762	10.7553844986
0.2016180618	7.0063910461	10.7549792587
0.2017178718	7.0069381663	10.7546081505
0.2018176818	7.0074839448	10.7542018743
0.2019174917	7.0080283739	10.7538518708
0.2020173017	7.0085714704	10.7534263162
0.2021171117	7.0091132238	10.7530247542
0.2022169217	7.0096536374	10.7526473029
0.2023167317	7.0101927143	10.7522714734
0.2024165417	7.0107304578	10.7518851864
0.2025163516	7.0112668711	10.7514744924
0.2026161616	7.0118019489	10.7511084958
0.2027159716	7.0123357015	10.7507038084
0.2028157816	7.0128681218	10.7503404635
0.2029155916	7.0133992200	10.7499471453
0.2030154015	7.0139289922	10.7495682214
0.2031152115	7.0144574475	10.7491454351
0.2032150215	7.0149845783	10.7487539405
0.2033148315	7.0155103877	10.7483878044
0.2034146415	7.0160348836	10.7479870543
0.2035144514	7.0165580610	10.7476151132
0.2036142614	7.0170799261	10.7472290734
0.2037140714	7.0176004832	10.7467936358
0.2038138814	7.0181197208	10.7464655225
0.2039136914	7.0186376573	10.7460602215
0.2040135014	7.0191542856	10.7456643904
0.2041133113	7.0196696067	10.7452879707
0.2042131213	7.0201836241	10.7449111459
0.2043129313	7.0206963439	10.7444923298
0.2044127413	7.0212077603	10.7441090921
0.2045125513	7.0217178777	10.7437315801
0.2046123612	7.0222266943	10.7433853770
0.2047121712	7.0227342232	10.7429800039
0.2048119812	7.0232404569	10.7425863101
0.2049117912	7.0237453938	10.7422332370
0.2050116012	7.0242490476	10.7418275882
0.2051114111	7.0247514098	10.7414447094
0.2052112211	7.0252524893	10.7410058172
0.2053110311	7.0257522766	10.7406727623
0.2054108411	7.0262507818	10.7403051020
0.2055106511	7.0267480084	10.7399137050
0.2056104610	7.0272439517	10.7395450665
0.2057102710	7.0277386219	10.7391357237
0.2058100810	7.0282320113	10.7387589505
0.2059098910	7.0287241260	10.7383790619
0.2060097010	7.0292149697	10.7379717045
0.2061095110	7.0297045383	10.7376010787
0.2062093209	7.0301928365	10.7372306961
0.2063091309	7.0306798666	10.7368552663
0.2064089409	7.0311656322	10.7364569243
0.2065087509	7.0316501325	10.7360477873
0.2066085609	7.0321333667	10.7356790244
0.2067083708	7.0326153337	10.7353499966
0.2068081808	7.0330960468	10.7349639614
0.2069079908	7.0335755051	10.7345387347
0.2070078008	7.0340536976	10.7341960365
0.2071076108	7.0345306387	10.7338133656
0.2072074207	7.0350063262	10.7334277459
0.2073072307	7.0354807600	10.7330529494
0.2074070407	7.0359539449	10.7326631884
0.2075068507	7.0364258786	10.7322911359
0.2076066607	7.0368965655	10.7319127673
0.2077064706	7.0373660101	10.7314927803
0.2078062806	7.0378342023	10.7311630076
0.2079060906	7.0383011611	10.7307274024
0.2080059006	7.0387668720	10.7303825148
0.2081057106	7.0392313420	10.7300323500
0.2082055206	7.0396945810	10.7296219886
0.2083053305	7.0401565791	10.7292543146
0.2084051405	7.0406173403	10.7289013274
0.2085049505	7.0410768752	10.7284882348
0.2086047605	7.0415351701	10.7281498829
0.2087045705	7.0419922415	10.7277571588
0.2088043804	7.0424480811	10.7273896825
0.2089041904	7.0429026960	10.7270049700
0.2090040004	7.0433560847	10.7266272911
0.2091038104	7.0438082519	10.7262268209
0.2092036204	7.0442591897	10.7258920997
0.2093034303	7.0447089115	10.7255167978
0.2094032403	7.0451574134	10.7251461176
0.2095030503	7.0456046985	10.7247720190
0.2096028603	7.0460507713	10.7243708649
0.2097026703	7.0464956226	10.7240217216
0.2098024802	7.0469392709	10.7235865227
0.2099022902	7.0473816969	10.7232595319
0.2100021002	7.0478229219	10.7228409571
0.2101019102	7.0482629343	10.7224687000
0.2102017202	7.0487017346	10.7221446843
0.2103015302	7.0491393403	10.7217250471
0.2104013401	7.0495757342	10.7213823443
0.2105011501	7.0500109287	10.7210110537
0.2106009601	7.0504449233	10.7206341468
0.2107007701	7.0508777176	10.7202668975
0.2108005801	7.0513093175	10.7198739217
0.2109003900	7.0517397209	10.7194734488
0.2110002000	7.0521689235	10.7191508891
0.2111000100	7.0525969352	10.7187936308
0.2111998200	7.0530237612	10.7183966811
0.2112996300	7.0534493931	10.7180309609
0.2113994399	7.0538738356	10.7176706409
0.2114992499	7.0542970940	10.7172906820
0.2115990599	7.0547191659	10.7169175983
0.2116988699	7.0551400524	10.7165556394
0.2117986799	7.0555597563	10.7161942321
0.2118984898	7.0559782849	10.7157926306
0.2119982998	7.0563956326	10.7153807674
0.2120981098	7.0568117971	10.7150482324
0.2121979198	7.0572267897	10.7146495984
0.2122977298	7.0576406002	10.7143321085
0.2123975398	7.0580532414	10.7139676957
0.2124973497	7.0584647126	10.7135902298
0.2125971597	7.0588750105	10.7132310661
0.2126969697	7.0592841419	10.7128559815
0.2127967797	7.0596921038	10.7124932144
0.2128965897	7.0600989071	10.7120523011
0.2129963996	7.0605045345	10.7117429286
0.2130962096	7.0609090036	10.7113734090
0.2131960196	7.0613123104	10.7110088542
0.2132958296	7.0617144568	10.7106448619
0.2133956396	7.0621154470	10.7102628498
0.2134954495	7.0625152816	10.7098463496
0.2135952595	7.0629139528	10.7095296318
0.2136950695	7.0633114755	10.7091435481
0.2137948795	7.0637078388	10.7088125225
0.2138946895	7.0641030579	10.7084258769
0.2139944994	7.0644971208	10.7080821295
0.2140943094	7.0648900403	10.7077035375
0.2141941194	7.0652818148	10.7072990065
0.2142939294	7.0656724351	10.7069738205
0.2143937394	7.0660619206	10.7065589964
0.2144935494	7.0664502516	10.7062529277
0.2145933593	7.0668374513	10.7058647287
0.2146931693	7.0672235065	10.7055073326
0.2147929793	7.0676084286	10.7050980997
0.2148927893	7.0679922036	10.7047863742
0.2149925993	7.0683748486	10.7044216672
0.2150924092	7.0687563622	10.7040363459
0.2151922192	7.0691367413	10.7036606816
0.2152920292	7.0695159828	10.7033333341
0.2153918392	7.0698941001	10.7029644681
0.2154916492	7.0702710892	10.7025930043
0.2155914591	7.0706469551	10.7021768209
0.2156912691	7.0710216894	10.7018257938
0.2157910791	7.0713953000	10.7014622182
0.2158908891	7.0717677838	10.7011363645
0.2159906991	7.0721391525	10.7007529710
0.2160905091	7.0725093999	10.7003744837
0.2161903190	7.0728785262	10.7000245050
0.2162901290	7.0732465344	10.6996780910
0.2163899390	7.0736134261	10.6993311852
0.2164897490	7.0739792120	10.6989004577
0.2165895590	7.0743438775	10.6985572904
0.2166893689	7.0747074278	10.6982372245
0.2167891789	7.0750698700	10.6978888376
0.2168889889	7.0754312090	10.6974999577
0.2169887989	7.0757914375	10.6971313650
0.2170886089	7.0761505611	10.6967388210
0.2171884188	7.0765085710	10.6964413977
0.2172882288	7.0768654891	10.6960413025
0.2173880388	7.0772212979	10.6957007955
0.2174878488	7.0775760108	10.6953133669
0.2175876588	7.0779296180	10.6949872422
0.2176874687	7.0782821312	10.6946245415
0.2177872787	7.0786335465	10.6942715279
0.2178870887	7.0789838703	10.6938896076
0.2179868987	7.0793330989	10.6935138220
0.2180867087	7.0796812283	10.6931980462
0.2181865187	7.0800282708	10.6928434464
0.2182863286	7.0803742276	10.6924627635
0.2183861386	7.0807190908	10.6921175753
0.2184859486	7.0810628723	10.6917301081
0.2185857586	7.0814055602	10.6914047328
0.2186855686	7.0817471669	10.6910517737
0.2187853785	7.0820876928	10.6906866859
0.2188851885	7.0824271344	10.6903362610
0.2189849985	7.0827655028	10.6899332352
0.2190848085	7.0831027821	10.6896101779
0.2191846185	7.0834389885	10.6892486430
0.2192844284	7.0837741178	10.6888912773
0.2193842384	7.0841081761	10.6884984309
0.2194840484	7.0844411510	10.6881885066
0.2195838584	7.0847730607	10.6878213451
0.2196836684	7.0851039011	10.6874382104
0.2197834783	7.0854336641	10.6871163013
0.2198832883	7.0857623653	10.6867437777
0.2199830983	7.0860899997	10.6863639161
0.2200829083	7.0864165668	10.6859939568
0.2201827183	7.0867420629	10.6856898350
0.2202825283	7.0870665009	10.6853376052
0.2203823382	7.0873898812	10.6849548620
0.2204821482	7.0877121989	10.6845824254
0.2205819582	7.0880334518	10.6842631093
0.2206817682	7.0883536541	10.6838796685
0.2207815782	7.0886727969	10.6835203882
0.2208813881	7.0889908812	10.6831912751
0.2209811981	7.0893079168	10.6828134113
0.2210810081	7.0896238932	10.6824931061
0.2211808181	7.0899388226	10.6821354563
0.2212806281	7.0902527002	10.6817898131
0.2213804380	7.0905655332	10.6814148607
0.2214802480	7.0908773130	10.6810810975
0.2215800580	7.0911880482	10.6807347388
0.2216798680	7.0914977422	10.6803629849
0.2217796780	7.0918063905	10.6800051645
0.2218794879	7.0921139990	10.6796141300
0.2219792979	7.0924205593	10.6793041971
0.2220791079	7.0927260815	10.6789665710
0.2221789179	7.0930305670	10.6786158815
0.2222787279	7.0933340199	10.6782307127
0.2223785379	7.0936364345	10.6778471851
0.2224783478	7.0939378081	10.6775449668
0.2225781578	7.0942381495	10.6772126695
0.2226779678	7.0945374680	10.6768077287
0.2227777778	7.0948357496	10.6764498342
0.2228775878	7.0951329985	10.6761307411
0.2229773977	7.0954292225	10.6757718647
0.2230772077	7.0957244163	10.6754400687
0.2231770177	7.0960185911	10.6750345447
0.2232768277	7.0963117311	10.6747456415
0.2233766377	7.0966038551	10.6743818668
0.2234764476	7.0968949524	10.6740507325
0.2235762576	7.0971850343	10.6736829190
0.2236760676	7.0974740953	10.6733213174
0.2237758776	7.0977621349	10.6729856885
0.2238756876	7.0980491579	10.6726445067
0.2239754975	7.0983351650	10.6723024566
0.2240753075	7.0986201597	10.6719464499
0.2241751175	7.0989041381	10.6716085235
0.2242749275	7.0991871066	10.6712577277
0.2243747375	7.0994690642	10.6709064985
0.2244745475	7.0997500161	10.6705221536
0.2245743574	7.1000299530	10.6701941556
0.2246741674	7.1003088885	10.6698028897
0.2247739774	7.1005868080	10.6695155485
0.2248737874	7.1008637354	10.6691043389
0.2249735974	7.1011396501	10.6687939321
0.2250734073	7.1014145627	10.6684660260
0.2251732173	7.1016884811	10.6680802638
0.2252730273	7.1019613918	10.6677662931
0.2253728373	7.1022333112	10.6673819285
0.2254726473	7.1025042266	10.6670637948
0.2255724572	7.1027741459	10.6667349433
0.2256722672	7.1030430710	10.6663986945
0.2257720772	7.1033110066	10.6660373954
0.2258718872	7.1035779448	10.6657047269
0.2259716972	7.1038438934	10.6653610786
0.2260715072	7.1041088554	10.6649963338
0.2261713171	7.1043728225	10.6646680271
0.2262711271	7.1046358056	10.6643173331
0.2263709371	7.1048978051	10.6639425768
0.2264707471	7.1051588155	10.6635952321
0.2265705571	7.1054188418	10.6632469543
0.2266703670	7.1056778812	10.6629306737
0.2267701770	7.1059359468	10.6625477873
0.2268699870	7.1061930208	10.6622541858
0.2269697970	7.1064491297	10.6618352094
0.2270696070	7.1067042523	10.6614995397
0.2271694169	7.1069583978	10.6611625697
0.2272692269	7.1072115606	10.6608787658
0.2273690369	7.1074637607	10.6605033726
0.2274688469	7.1077149795	10.6601820939
0.2275686569	7.1079652311	10.6598241650
0.2276684668	7.1082145095	10.6594811408
0.2277682768	7.1084628153	10.6591553227
0.2278680868	7.1087101561	10.6588047804
0.2279678968	7.1089565272	10.6584682731
0.2280677068	7.1092019374	10.6580899344
0.2281675168	7.1094463754	10.6577675268
0.2282673267	7.1096898516	10.6574254429
0.2283671367	7.1099323621	10.6571006478
0.2284669467	7.1101739149	10.6567503838
0.2285667567	7.1104145107	10.6563602901
0.2286665667	7.1106541415	10.6560271071
0.2287663766	7.1108928154	10.6556699902
0.2288661866	7.1111305265	10.6553808291
0.2289659966	7.1113672850	10.6550496134
0.2290658066	7.1116030899	10.6547091321
0.2291656166	7.1118379437	10.6543521062
0.2292654265	7.1120718420	10.6540161330
0.2293652365	7.1123047895	10.6536743540
0.2294650465	7.1125367838	10.6533527316
0.2295648565	7.1127678396	10.6529323077
0.2296646665	7.1129979361	10.6526453162
0.2297644764	7.1132270884	10.6523139788
0.2298642864	7.1134553001	10.6519318532
0.2299640964	7.1136825593	10.6516346086
0.2300639064	7.1139088788	10.6512962042
0.2301637164	7.1141342564	10.6509563559
0.2302635264	7.1143586935	10.6506111445
0.2303633363	7.1145821884	10.6502835471
0.2304631463	7.1148047492	10.6499175208
0.2305629563	7.1150263688	10.6495795006
0.2306627663	7.1152470506	10.6492533168
0.2307625763	7.1154668000	10.6488986005
0.2308623862	7.1156856102	10.6485879638
0.2309621962	7.1159034923	10.6482333711
0.2310620062	7.1161204400	10.6478971048
0.2311618162	7.1163364571	10.6475579984
0.2312616262	7.1165515428	10.6472313871
0.2313614361	7.1167657039	10.6468665820
0.2314612461	7.1169789305	10.6465653831
0.2315610561	7.1171912387	10.6461903853
0.2316608661	7.1174026147	10.6458801795
0.2317606761	7.1176130677	10.6455530426
0.2318604860	7.1178226008	10.6452005271
0.2319602960	7.1180312116	10.6448453742
0.2320601060	7.1182389001	10.6444999579
0.2321599160	7.1184456679	10.6441680673
0.2322597260	7.1186515100	10.6438899890
0.2323595360	7.1188564468	10.6435191886
0.2324593459	7.1190604580	10.6432105137
0.2325591559	7.1192635585	10.6428677856
0.2326589659	7.1194657408	10.6425489417
0.2327587759	7.1196670150	10.6421993881
0.2328585859	7.1198673756	10.6418560571
0.2329583958	7.1200668265	10.6414992959
0.2330582058	7.1202653664	10.6411423154
0.2331580158	7.1204629952	10.6408156520
0.2332578258	7.1206597116	10.6405267507
0.2333576358	7.1208555282	10.6401792173
0.2334574457	7.1210504353	10.6398574484
0.2335572557	7.1212444376	10.6395352128
0.2336570657	7.1214375447	10.6391532587
0.2337568757	7.1216297400	10.6388468092
0.2338566857	7.1218210396	10.6384889492
0.2339564956	7.1220114368	10.6381481978
0.2340563056	7.1222009311	10.6378440591
0.2341561156	7.1223895265	10.6375343690
0.2342559256	7.1225772306	10.6371896269
0.2343557356	7.1227640402	10.6368286217
0.2344555456	7.1229499461	10.6365330316
0.2345553555	7.1231349657	10.6361848962
0.2346551655	7.1233190867	10.6358723166
0.2347549755	7.1235023208	10.6355310615
0.2348547855	7.1236846643	10.6351869154
0.2349545955	7.1238661186	10.6348371168
0.2350544054	7.1240466829	10.6344963260
0.2351542154	7.1242263586	10.6341670926
0.2352540254	7.1244051443	10.6338667503
0.2353538354	7.1245830478	10.6335392073
0.2354536454	7.1247600666	10.6332123397
0.2355534553	7.1249362094	10.6328182399
0.2356532653	7.1251114633	10.6324884923
0.2357530753	7.1252858343	10.6321847023
0.2358528853	7.1254593275	10.6318466944
0.2359526953	7.1256319404	10.6315221655
0.2360525053	7.1258036699	10.6312347484
0.2361523152	7.1259745284	10.6309033483
0.2362521252	7.1261445174	10.6305153600
0.2363519352	7.1263136236	10.6301996953
0.2364517452	7.1264818505	10.6299170620
0.2365515552	7.1266492107	10.6295885140
0.2366513651	7.1268157035	10.6292317866
0.2367511751	7.1269813195	10.6289143328
0.2368509851	7.1271460680	10.6285809129
0.2369507951	7.1273099454	10.6282619766
0.2370506051	7.1274729615	10.6278946519
0.2371504150	7.1276351011	10.6276052460
0.2372502250	7.1277963808	10.6272718052
0.2373500350	7.1279567922	10.6269591512
0.2374498450	7.1281163467	10.6266063316
0.2375496550	7.1282750309	10.6263010162
0.2376494649	7.1284328577	10.6259708012
0.2377492749	7.1285898298	10.6255902748
0.2378490849	7.1287459300	10.6253116397
0.2379488949	7.1289011838	10.6249267503
0.2380487049	7.1290555664	10.6246625705
0.2381485149	7.1292091059	10.6242907461
0.2382483248	7.1293617774	10.6240099725
0.2383481348	7.1295136087	10.6236106926
0.2384479448	7.1296645761	10.6233185577
0.2385477548	7.1298146890	10.6230237730
0.2386475648	7.1299639584	10.6226741578
0.2387473747	7.1301123769	10.6223080633
0.2388471847	7.1302599376	10.6220360197
0.2389469947	7.1304066523	10.6217259970
0.2390468047	7.1305525276	10.6213629122
0.2391466147	7.1306975470	10.6210667098
0.2392464246	7.1308417247	10.6207414458
0.2393462346	7.1309850635	10.6203737538
0.2394460446	7.1311275489	10.6200858587
0.2395458546	7.1312692009	10.6197223212
0.2396456646	7.1314100014	10.6194405550
0.2397454745	7.1315499688	10.6191025752
0.2398452845	7.1316890971	10.6187562297
0.2399450945	7.1318273778	10.6184775686
0.2400449045	7.1319648350	10.6180958128
0.2401447145	7.1321014492	10.6177432650
0.2402445245	7.1322372226	10.6174769553
0.2403443344	7.1323721663	10.6171468640
0.2404441444	7.1325062714	10.6168503937
0.2405439544	7.1326395470	10.6165323337
0.2406437644	7.1327719988	10.6161578271
0.2407435744	7.1329036094	10.6158662906
0.2408433843	7.1330343962	10.6155249576
0.2409431943	7.1331643534	10.6151855753
0.2410430043	7.1332934754	10.6149099615
0.2411428143	7.1334217790	10.6145723915
0.2412426243	7.1335492533	10.6142558082
0.2413424342	7.1336759032	10.6139368453
0.2414422442	7.1338017339	10.6135829714
0.2415420542	7.1339267360	10.6132735630
0.2416418642	7.1340509155	10.6129665012
0.2417416742	7.1341742804	10.6126087205
0.2418414841	7.1342968147	10.6123340390
0.2419412941	7.1344185387	10.6119975641
0.2420411041	7.1345394462	10.6116389957
0.2421409141	7.1346595301	10.6113418386
0.2422407241	7.1347787974	10.6110389256
0.2423405341	7.1348972573	10.6106711655
0.2424403440	7.1350148968	10.6103621344
0.2425401540	7.1351317221	10.6100579992
0.2426399640	7.1352477344	10.6097543449
0.2427397740	7.1353629431	10.6093800858
0.2428395840	7.1354773277	10.6091285584
0.2429393939	7.1355909149	10.6087835730
0.2430392039	7.1357036922	10.6084390007
0.2431390139	7.1358156600	10.6081056140
0.2432388239	7.1359268172	10.6078188910
0.2433386339	7.1360371750	10.6074558031
0.2434384438	7.1361467239	10.6071497302
0.2435382538	7.1362554646	10.6068750409
0.2436380638	7.1363634084	10.6065487034
0.2437378738	7.1364705485	10.6062330677
0.2438376838	7.1365768904	10.6058973679
0.2439374937	7.1366824273	10.6055969736
0.2440373037	7.1367871706	10.6052546827
0.2441371137	7.1368911104	10.6049538203
0.2442369237	7.1369942514	10.6046566924
0.2443367337	7.1370966072	10.6042745878
0.2444365437	7.1371981526	10.6040179686
0.2445363536	7.1372989122	10.6036909565
0.2446361636	7.1373988806	10.6033437254
0.2447359736	7.1374980510	10.6030379489
0.2448357836	7.1375964342	10.6026812389
0.2449355936	7.1376940215	10.6023898281
0.2450354035	7.1377908169	10.6021008284
0.2451352135	7.1378868275	10.6017806079
0.2452350235	7.1379820463	10.6014812355
0.2453348335	7.1380764893	10.6010902788
0.2454346435	7.1381701326	10.6008298232
0.2455344534	7.1382630005	10.6004660621
0.2456342634	7.1383550730	10.6002047630
0.2457340734	7.1384463726	10.5998550655
0.2458338834	7.1385368818	10.5995650049
0.2459336934	7.1386266094	10.5992669642
0.2460335034	7.1387155677	10.5988739803
0.2461333133	7.1388037295	10.5986343588
0.2462331233	7.1388911204	10.5983190052
0.2463329333	7.1389777343	10.5979978782
0.2464327433	7.1390635692	10.5976872179
0.2465325533	7.1391486300	10.5973638140
0.2466323632	7.1392329157	10.5970383934
0.2467321732	7.1393164245	10.5967286364
0.2468319832	7.1393991657	10.5963647756
0.2469317932	7.1394811213	10.5961124218
0.2470316032	7.1395623178	10.5957650316
0.2471314131	7.1396427378	10.5954548631
0.2472312231	7.1397223907	10.5951180029
0.2473310331	7.1398012706	10.5948193406
0.2474308431	7.1398793850	10.5944930924
0.2475306531	7.1399567264	10.5942144520
0.2476304630	7.1400333031	10.5939156346
0.2477302730	7.1401091232	10.5935601779
0.2478300830	7.1401841729	10.5932401758
0.2479298930	7.1402584529	10.5929670031
0.2480297030	7.1403319788	10.5926311640
0.2481295130	7.1404047418	10.5922920133
0.2482293229	7.1404767383	10.5920066643
0.2483291329	7.1405479742	10.5917134821
0.2484289429	7.1406184568	10.5913817510
0.2485287529	7.1406881764	10.5910798961
0.2486285629	7.1407571413	10.5907575491
0.2487283728	7.1408253490	10.5904376438
0.2488281828	7.1408928018	10.5901060018
0.2489279928	7.1409594971	10.5898004492
0.2490278028	7.1410254317	10.5895372255
0.2491276128	7.1410906286	10.5891570458
0.2492274227	7.1411550642	10.5888551195
0.2493272327	7.1412187428	10.5885923290
0.2494270427	7.1412816750	10.5882898219
0.2495268527	7.1413438643	10.5879464827
0.2496266627	7.1414053011	10.5876200937
0.2497264726	7.1414659839	10.5873432160
0.2498262826	7.1415259287	10.5869914211
0.2499260926	7.1415851185	10.5867147729
0.2500259026	7.1416435707	10.5863671066
0.2501257126	7.1417012690	10.5861010539
0.2502255226	7.1417582256	10.5858075106
0.2503253325	7.1418144506	10.5854397838
0.2504251425	7.1418699201	10.5851720208
0.2505249525	7.1419246582	10.5848288159
0.2506247625	7.1419786461	10.5845579882
0.2507245725	7.1420319032	10.5842279810
0.2508243824	7.1420844163	10.5839317096
0.2509241924	7.1421361942	10.5836197134
0.2510240024	7.1421872315	10.5833280156
0.2511238124	7.1422375377	10.5830091299
0.2512236224	7.1422871098	10.5826816635
0.2513234323	7.1423359405	10.5823976992
0.2514232423	7.1423840423	10.5820856155
0.2515230523	7.1424314092	10.5817854791
0.2516228623	7.1424780539	10.5814214934
0.2517226723	7.1425239519	10.5811678025
0.2518224822	7.1425691324	10.5808295472
0.2519222922	7.1426135733	10.5805526627
0.2520221022	7.1426572963	10.5802135129
0.2521219122	7.1427002821	10.5799306694
0.2522217222	7.1427425492	10.5795997437
0.2523215322	7.1427840863	10.5792926929
0.2524213421	7.1428249001	10.5789705975
0.2525211521	7.1428649877	10.5786650826
0.2526209621	7.1429043505	10.5783693296
0.2527207721	7.1429429909	10.5780703894
0.2528205821	7.1429809100	10.5777678127
0.2529203920	7.1430181070	10.5774704413
0.2530202020	7.1430545886	10.5771454104
0.2531200120	7.1430903494	10.5768263024
0.2532198220	7.1431253916	10.5765050139
0.2533196320	7.1431597073	10.5762499995
0.2534194419	7.1431933204	10.5758954523
0.2535192519	7.1432262083	10.5756088391
0.2536190619	7.1432583842	10.5752947739
0.2537188719	7.1432898418	10.5750092921
0.2538186819	7.1433205940	10.5746466618
0.2539184918	7.1433506207	10.5744093659
0.2540183018	7.1433799408	10.5741141040
0.2541181118	7.1434085604	10.5737438869
0.2542179218	7.1434364534	10.5734984136
0.2543177318	7.1434636442	10.5731940389
0.2544175418	7.1434901346	10.5728248725
0.2545173517	7.1435159034	10.5725721279
0.2546171617	7.1435409721	10.5722589654
0.2547169717	7.1435653303	10.5719717708
0.2548167817	7.1435889855	10.5716695652
0.2549165917	7.1436119438	10.5713074807
0.2550164016	7.1436341850	10.5710530468
0.2551162116	7.1436557326	10.5707250321
0.2552160216	7.1436765752	10.5704141071
0.2553158316	7.1436967144	10.5701207720
0.2554156416	7.1437161574	10.5697733008
0.2555154515	7.1437348934	10.5695176981
0.2556152615	7.1437529292	10.5692441476
0.2557150715	7.1437702724	10.5689374887
0.2558148815	7.1437869210	10.5686143896
0.2559146915	7.1438028731	10.5682793003
0.2560145015	7.1438181263	10.5679675935
0.2561143114	7.1438326786	10.5677129622
0.2562141214	7.1438465389	10.5674257797
0.2563139314	7.1438597101	10.5671168985
0.2564137414	7.1438721850	10.5668248648
0.2565135514	7.1438839709	10.5665196081
0.2566133613	7.1438950712	10.5661791548
0.2567131713	7.1439054776	10.5658433611
0.2568129813	7.1439151865	10.5655952689
0.2569127913	7.1439242173	10.5652410043
0.2570126013	7.1439325464	10.5650100211
0.2571124112	7.1439402014	10.5646813270
0.2572122212	7.1439471624	10.5643984968
0.2573120312	7.1439534412	10.5640949484
0.2574118412	7.1439590320	10.5638082480
0.2575116512	7.1439639484	10.5634650315
0.2576114611	7.1439681701	10.5631948129
0.2577112711	7.1439717149	10.5628875636
0.2578110811	7.1439745735	10.5626054685
0.2579108911	7.1439767559	10.5622990944
0.2580107011	7.1439782619	10.5619670129
0.2581105111	7.1439790795	10.5616926311
0.2582103210	7.1439792236	10.5613853695
0.2583101310	7.1439786911	10.5610694050
0.2584099410	7.1439774749	10.5607959680
0.2585097510	7.1439755925	10.5604549485
0.2586095610	7.1439730222	10.5601990839
0.2587093709	7.1439697824	10.5599056611
0.2588091809	7.1439658709	10.5596009525
0.2589089909	7.1439612853	10.5593010068
0.2590088009	7.1439560295	10.5589876304
0.2591086109	7.1439501026	10.5586666698
0.2592084208	7.1439434976	10.5583962407
0.2593082308	7.1439362330	10.5580346409
0.2594080408	7.1439282888	10.5577804907
0.2595078508	7.1439196755	10.5575071357
0.2596076608	7.1439103971	10.5572153058
0.2597074707	7.1439004557	10.5569021707
0.2598072807	7.1438898455	10.5566018235
0.2599070907	7.1438785713	10.5562906482
0.2600069007	7.1438666315	10.5559827586
0.2601067107	7.1438540220	10.5557142170
0.2602065207	7.1438407535	10.5554163016
0.2603063306	7.1438268198	10.5551309230
0.2604061406	7.1438122273	10.5548309215
0.2605059506	7.1437969798	10.5544909513
0.2606057606	7.1437810650	10.5541968502
0.2607055706	7.1437644837	10.5539438066
0.2608053805	7.1437472546	10.5536265255
0.2609051905	7.1437293666	10.5533082201
0.2610050005	7.1437108114	10.5530529297
0.2611048105	7.1436916077	10.5527497822
0.2612046205	7.1436717470	10.5524512898
0.2613044304	7.1436512338	10.5521382340
0.2614042404	7.1436300588	10.5518669334
0.2615040504	7.1436082363	10.5515631373
0.2616038604	7.1435857605	10.5512600656
0.2617036704	7.1435626297	10.5509734143
0.2618034803	7.1435388473	10.5506859507
0.2619032903	7.1435144180	10.5503799405
0.2620031003	7.1434893356	10.5500902312
0.2621029103	7.1434636074	10.5497827568
0.2622027203	7.1434372345	10.5494307144
0.2623025303	7.1434102069	10.5491498810
0.2624023402	7.1433825258	10.5489073453
0.2625021502	7.1433542094	10.5485923591
0.2626019602	7.1433252428	10.5483030102
0.2627017702	7.1432956319	10.5480104667
0.2628015802	7.1432653808	10.5476909290
0.2629013901	7.1432344839	10.5473854025
0.2630012001	7.1432029356	10.5471436033
0.2631010101	7.1431707537	10.5468468275
0.2632008201	7.1431379336	10.5465319480
0.2633006301	7.1431044678	10.5462477307
0.2634004400	7.1430703612	10.5459679534
0.2635002500	7.1430356227	10.5456490324
0.2636000600	7.1430002398	10.5453651643
0.2636998700	7.1429642182	10.5450862226
0.2637996800	7.1429275613	10.5447980930
0.2638994899	7.1428902747	10.5444765247
0.2639992999	7.1428523437	10.5442046512
0.2640991099	7.1428137850	10.5438928274
0.2641989199	7.1427745928	10.5435662874
0.2642987299	7.1427347582	10.5433164342
0.2643985399	7.1426942957	10.5430270248
0.2644983498	7.1426532000	10.5427444940
0.2645981598	7.1426114825	10.5424042011
0.2646979698	7.1425691277	10.5421061239
0.2647977798	7.1425261400	10.5418385989
0.2648975898	7.1424825221	10.5415707844
0.2649973997	7.1424382799	10.5412782705
0.2650972097	7.1423934080	10.5409964196
0.2651970197	7.1423479131	10.5406955870
0.2652968297	7.1423017939	10.5403816154
0.2653966397	7.1422550415	10.5401145264
0.2654964496	7.1422076748	10.5397784502
0.2655962596	7.1421596788	10.5394700881
0.2656960696	7.1421110500	10.5392437229
0.2657958796	7.1420618122	10.5389198295
0.2658956896	7.1420119492	10.5386072698
0.2659954995	7.1419614547	10.5383736329
0.2660953095	7.1419103555	10.5380291817
0.2661951195	7.1418586203	10.5377952541
0.2662949295	7.1418062758	10.5374975190
0.2663947395	7.1417533101	10.5372129853
0.2664945495	7.1416997288	10.5369183592
0.2665943594	7.1416455330	10.5366097184
0.2666941694	7.1415907176	10.5363180607
0.2667939794	7.1415352860	10.5360299719
0.2668937894	7.1414792445	10.5356882695
0.2669935994	7.1414225805	10.5354402471
0.2670934093	7.1413652997	10.5351882198
0.2671932193	7.1413074158	10.5348823328
0.2672930293	7.1412489151	10.5346005016
0.2673928393	7.1411898043	10.5343108246
0.2674926493	7.1411300832	10.5340182409
0.2675924592	7.1410697585	10.5336581392
0.2676922692	7.1410088164	10.5333878153
0.2677920792	7.1409472636	10.5331275978
0.2678918892	7.1408851065	10.5328280319
0.2679916992	7.1408223337	10.5325842993
0.2680915092	7.1407589655	10.5322731282
0.2681913191	7.1406949888	10.5319708781
0.2682911291	7.1406304052	10.5316798840
0.2683909391	7.1405652141	10.5314101568
0.2684907491	7.1404994171	10.5311458050
0.2685905591	7.1404330293	10.5308011698
0.2686903690	7.1403660303	10.5305172503
0.2687901790	7.1402984284	10.5302424222
0.2688899890	7.1402302239	10.5299736248
0.2689897990	7.1401614261	10.5296379573
0.2690896090	7.1400920210	10.5293817383
0.2691894189	7.1400220153	10.5291207057
0.2692892289	7.1399514153	10.5288306414
0.2693890389	7.1398802180	10.5285364779
0.2694888489	7.1398084177	10.5282746432
0.2695886589	7.1397360330	10.5279375976
0.2696884688	7.1396630390	10.5276915858
0.2697882788	7.1395894627	10.5273314074
0.2698880888	7.1395152789	10.5271093059
0.2699878988	7.1394405069	10.5268227291
0.2700877088	7.1393651402	10.5265438933
0.2701875188	7.1392891811	10.5262632550
0.2702873287	7.1392126367	10.5259410136
0.2703871387	7.1391354943	10.5256646389
0.2704869487	7.1390577617	10.5253845538
0.2705867587	7.1389794370	10.5251166864
0.2706865687	7.1389005325	10.5247695963
0.2707863786	7.1388210304	10.5245168910
0.2708861886	7.1387409440	10.5242182072
0.2709859986	7.1386602649	10.5239665343
0.2710858086	7.1385790047	10.5236711967
0.2711856186	7.1384971513	10.5234187112
0.2712854285	7.1384147249	10.5230933595
0.2713852385	7.1383317011	10.5228460563
0.2714850485	7.1382481014	10.5225506182
0.2715848585	7.1381639194	10.5222459520
0.2716846685	7.1380791482	10.5219826223
0.2717844784	7.1379938037	10.5216528315
0.2718842884	7.1379078713	10.5213801097
0.2719840984	7.1378213596	10.5210904780
0.2720839084	7.1377342646	10.5208310831
0.2721837184	7.1376465960	10.5205116692
0.2722835284	7.1375583395	10.5202800405
0.2723833383	7.1374695117	10.5199894767
0.2724831483	7.1373801082	10.5196841979
0.2725829583	7.1372901254	10.5193963403
0.2726827683	7.1371995588	10.5191596346
0.2727825783	7.1371084289	10.5188454240
0.2728823882	7.1370167205	10.5185462236
0.2729821982	7.1369244347	10.5182761314
0.2730820082	7.1368315779	10.5179808640
0.2731818182	7.1367381482	10.5176681283
0.2732816282	7.1366441407	10.5174365159
0.2733814381	7.1365495672	10.5171397961
0.2734812481	7.1364544143	10.5168984386
0.2735810581	7.1363587052	10.5165570214
0.2736808681	7.1362624162	10.5163003148
0.2737806781	7.1361655556	10.5160473822
0.2738804880	7.1360681321	10.5157600014
0.2739802980	7.1359701422	10.5154613006
0.2740801080	7.1358715853	10.5151509002
0.2741799180	7.1357724502	10.5149309734
0.2742797280	7.1356727669	10.5145731264
0.2743795380	7.1355725010	10.5143624715
0.2744793479	7.1354716797	10.5140738027
0.2745791579	7.1353702895	10.5138091011
0.2746789679	7.1352683443	10.5135008798
0.2747787779	7.1351658312	10.5132188440
0.2748785879	7.1350627539	10.5129494664
0.2749783978	7.1349591219	10.5126277876
0.2750782078	7.1348549202	10.5123781576
0.2751780178	7.1347501614	10.5121000771
0.2752778278	7.1346448450	10.5118059030
0.2753776378	7.1345389654	10.5115414063
0.2754774477	7.1344325285	10.5112667354
0.2755772577	7.1343255406	10.5109265449
0.2756770677	7.1342179866	10.5106871774
0.2757768777	7.1341098725	10.5104446122
0.2758766877	7.1340012104	10.5101566146
0.2759764976	7.1338919886	10.5098901173
0.2760763076	7.1337822189	10.5095893866
0.2761761176	7.1336718951	10.5092778007
0.2762759276	7.1335610085	10.5090346668
0.2763757376	7.1334495771	10.5087353522
0.2764755476	7.1333375858	10.5084833073
0.2765753575	7.1332250481	10.5081992348
0.2766751675	7.1331119619	10.5078989965
0.2767749775	7.1329983164	10.5076511490
0.2768747875	7.1328841284	10.5073625364
0.2769745975	7.1327693930	10.5070589356
0.2770744074	7.1326541053	10.5067788652
0.2771742174	7.1325382619	10.5065449451
0.2772740274	7.1324218804	10.5062583470
0.2773738374	7.1323049505	10.5059788431
0.2774736474	7.1321874784	10.5056761563
0.2775734573	7.1320694501	10.5054329536
0.2776732673	7.1319508883	10.5051292241
0.2777730773	7.1318317813	10.5048106994
0.2778728873	7.1317121168	10.5046009242
0.2779726973	7.1315919212	10.5043108902
0.2780725073	7.1314711855	10.5040001418
0.2781723172	7.1313498963	10.5037635116
0.2782721272	7.1312280790	10.5034429508
0.2783719372	7.1311057115	10.5031874852
0.2784717472	7.1309828106	10.5028691449
0.2785715572	7.1308593613	10.5026384416
0.2786713671	7.1307353762	10.5023713156
0.2787711771	7.1306108602	10.5020479885
0.2788709871	7.1304857999	10.5017804325
0.2789707971	7.1303602042	10.5014905294
0.2790706071	7.1302340681	10.5012443055
0.2791704170	7.1301073955	10.5009898616
0.2792702270	7.1299801953	10.5006835963
0.2793700370	7.1298524578	10.5003819608
0.2794698470	7.1297241784	10.5001599148
0.2795696570	7.1295953763	10.4998448049
0.2796694669	7.1294660316	10.4996064642
0.2797692769	7.1293361547	10.4993528182
0.2798690869	7.1292057558	10.4990492201
0.2799688969	7.1290748140	10.4988060584
0.2800687069	7.1289433548	10.4984948164
0.2801685169	7.1288113623	10.4981757985
0.2802683268	7.1286788303	10.4979608828
0.2803681368	7.1285457808	10.4976497696
0.2804679468	7.1284121961	10.4973923587
0.2805677568	7.1282780845	10.4971259704
0.2806675668	7.1281434442	10.4968670983
0.2807673767	7.1280082823	10.4965811733
0.2808671867	7.1278725920	10.4963089148
0.2809669967	7.1277363719	10.4960591412
0.2810668067	7.1275996346	10.4957718786
0.2811666167	7.1274623685	10.4955065679
0.2812664266	7.1273245896	10.4951623218
0.2813662366	7.1271862713	10.4949520810
0.2814660466	7.1270474386	10.4946757144
0.2815658566	7.1269080855	10.4943906809
0.2816656666	7.1267682087	10.4941194694
0.2817654765	7.1266278160	10.4938084870
0.2818652865	7.1264868913	10.4935898495
0.2819650965	7.1263454532	10.4933223224
0.2820649065	7.1262035002	10.4930369381
0.2821647165	7.1260610235	10.4927763126
0.2822645265	7.1259180337	10.4924928429
0.2823643364	7.1257745271	10.4922061598
0.2824641464	7.1256304960	10.4919607337
0.2825639564	7.1254859578	10.4916698379
0.2826637664	7.1253409050	10.4913631592
0.2827635764	7.1251953262	10.4911350112
0.2828633863	7.1250492393	10.4908636234
0.2829631963	7.1249026435	10.4905626311
0.2830630063	7.1247555236	10.4903251396
0.2831628163	7.1246078995	10.4900422072
0.2832626263	7.1244597641	10.4897512655
0.2833624362	7.1243111153	10.4894691079
0.2834622462	7.1241619507	10.4892221068
0.2835620562	7.1240122791	10.4889515409
0.2836618662	7.1238621029	10.4886379130
0.2837616762	7.1237114125	10.4883643853
0.2838614861	7.1235602075	10.4881406898
0.2839612961	7.1234085015	10.4878612526
0.2840611061	7.1232562873	10.4875854857
0.2841609161	7.1231035627	10.4873299024
0.2842607261	7.1229503385	10.4870307379
0.2843605361	7.1227966004	10.4867858785
0.2844603460	7.1226423573	10.4865324474
0.2845601560	7.1224876181	10.4862345229
0.2846599660	7.1223323653	10.4859873577
0.2847597760	7.1221766194	10.4856763995
0.2848595860	7.1220203556	10.4854555400
0.2849593959	7.1218636074	10.4851203836
0.2850592059	7.1217063441	10.4848827941
0.2851590159	7.1215485814	10.4846216716
0.2852588259	7.1213903141	10.4843771138
0.2853586359	7.1212315560	10.4840866205
0.2854584458	7.1210722945	10.4838125320
0.2855582558	7.1209125332	10.4835416596
0.2856580658	7.1207522761	10.4832494048
0.2857578758	7.1205915095	10.4830308539
0.2858576858	7.1204302572	10.4827446314
0.2859574957	7.1202685012	10.4824912394
0.2860573057	7.1201062576	10.4821927260
0.2861571157	7.1199435114	10.4819311413
0.2862569257	7.1197802680	10.4816776069
0.2863567357	7.1196165354	10.4813950936
0.2864565457	7.1194523029	10.4811424128
0.2865563556	7.1192875814	10.4808653694
0.2866561656	7.1191223653	10.4805956731
0.2867559756	7.1189566600	10.4803031523
0.2868557856	7.1187904521	10.4800744166
0.2869555956	7.1186237592	10.4798079276
0.2870554055	7.1184565747	10.4795443489
0.2871552155	7.1182889005	10.4792773394
0.2872550255	7.1181207421	10.4789824689
0.2873548355	7.1179520829	10.4787432054
0.2874546455	7.1177829500	10.4784230802
0.2875544554	7.1176133158	10.4781828701
0.2876542654	7.1174431971	10.4779194484
0.2877540754	7.1172725878	10.4776717263
0.2878538854	7.1171015045	10.4773516856
0.2879536954	7.1169299257	10.4770924060
0.2880535054	7.1167578580	10.4768528067
0.2881533153	7.1165853087	10.4765897712
0.2882531253	7.1164122719	10.4763399718
0.2883529353	7.1162387650	10.4760014569
0.2884527453	7.1160647562	10.4757979501
0.2885525553	7.1158902775	10.4755053775
0.2886523652	7.1157153061	10.4752696080
0.2887521752	7.1155398645	10.4749700931
0.2888519852	7.1153639355	10.4747040993
0.2889517952	7.1151875246	10.4744464522
0.2890516052	7.1150106371	10.4741621165
0.2891514151	7.1148332606	10.4739382140
0.2892512251	7.1146554101	10.4736799836
0.2893510351	7.1144770855	10.4734019641
0.2894508451	7.1142982823	10.4731235718
0.2895506551	7.1141189965	10.4728728317
0.2896504650	7.1139392423	10.4725690807
0.2897502750	7.1137590046	10.4723125155
0.2898500850	7.1135782900	10.4720604022
0.2899498950	7.1133970982	10.4718148158
0.2900497050	7.1132154391	10.4715276896
0.2901495150	7.1130333004	10.4712706214
0.2902493249	7.1128506848	10.4710263897
0.2903491349	7.1126676093	10.4706862971
0.2904489449	7.1124840451	10.4704842478
0.2905487549	7.1123000162	10.4702135786
0.2906485649	7.1121155115	10.4699638911
0.2907483748	7.1119305404	10.4696896694
0.2908481848	7.1117451013	10.4693902974
0.2909479948	7.1115591789	10.4691788282
0.2910478048	7.1113727939	10.4689198708
0.2911476148	7.1111859509	10.4685895198
0.2912474247	7.1109986236	10.4683710474
0.2913472347	7.1108108304	10.4681240958
0.2914470447	7.1106225797	10.4678203392
0.2915468547	7.1104338560	10.4675474998
0.2916466647	7.1102446584	10.4673268990
0.2917464746	7.1100550068	10.4670252817
0.2918462846	7.1098648756	10.4668112521
0.2919460946	7.1096742911	10.4665309335
0.2920459046	7.1094832343	10.4662876921
0.2921457146	7.1092917211	10.4660089607
0.2922455246	7.1090997474	10.4656938335
0.2923453345	7.1089073002	10.4654690126
0.2924451445	7.1087143959	10.4651964639
0.2925449545	7.1085210215	10.4649712536
0.2926447645	7.1083271937	10.4647024893
0.2927445745	7.1081329062	10.4644260057
0.2928443844	7.1079381603	10.4641191509
0.2929441944	7.1077429387	10.4639308173
0.2930440044	7.1075472686	10.4636695854
0.2931438144	7.1073511459	10.4633766451
0.2932436244	7.1071545594	10.4631087076
0.2933434343	7.1069575076	10.4628804192
0.2934432443	7.1067600054	10.4626161042
0.2935430543	7.1065620522	10.4623169600
0.2936428643	7.1063636302	10.4620895461
0.2937426743	7.1061647562	10.4618370277
0.2938424842	7.1059654349	10.4615438312
0.2939422942	7.1057656473	10.4613100763
0.2940421042	7.1055654086	10.4610572517
0.2941419142	7.1053647214	10.4607804228
0.2942417242	7.1051635834	10.4604774814
0.2943415342	7.1049619855	10.4602255846
0.2944413441	7.1047599369	10.4599564645
0.2945411541	7.1045574306	10.4597326174
0.2946409641	7.1043544818	10.4594456172
0.2947407741	7.1041510716	10.4592245906
0.2948405841	7.1039472211	10.4589465650
0.2949403940	7.1037429117	10.4587127527
0.2950402040	7.1035381611	10.4584409962
0.2951400140	7.1033329562	10.4581925329
0.2952398240	7.1031273082	10.4579203510
0.2953396340	7.1029212124	10.4576456143
0.2954394439	7.1027146625	10.4574062480
0.2955392539	7.1025076775	10.4570885391
0.2956390639	7.1023002304	10.4568857864
0.2957388739	7.1020923432	10.4566350449
0.2958386839	7.1018840187	10.4563422387
0.2959384938	7.1016752376	10.4561119841
0.2960383038	7.1014660171	10.4558538309
0.2961381138	7.1012563607	10.4555443178
0.2962379238	7.1010462442	10.4553408021
0.2963377338	7.1008357005	10.4550425985
0.2964375438	7.1006247082	10.4547758376
0.2965373537	7.1004132713	10.4545298106
0.2966371637	7.1002013978	10.4542290297
0.2967369737	7.0999890723	10.4540386831
0.2968367837	7.0997763134	10.4537825128
0.2969365937	7.0995631175	10.4535107566
0.2970364036	7.0993494736	10.4532804675
0.2971362136	7.0991353987	10.4530126087
0.2972360236	7.0989208910	10.4526976296
0.2973358336	7.0987059296	10.4524940969
0.2974356436	7.0984905360	10.4522447908
0.2975354535	7.0982747072	10.4519880445
0.2976352635	7.0980584461	10.4517090926
0.2977350735	7.0978417421	10.4514642775
0.2978348835	7.0976246124	10.4511432079
0.2979346935	7.0974070296	10.4509603145
0.2980345035	7.0971890279	10.4506751458
0.2981343134	7.0969705804	10.4504472038
0.2982341234	7.0967517064	10.4501837706
0.2983339334	7.0965324022	10.4499031452
0.2984337434	7.0963126636	10.4496201648
0.2985335534	7.0960924869	10.4493870298
0.2986333633	7.0958718783	10.4491470276
0.2987331733	7.0956508451	10.4488643861
0.2988329833	7.0954293765	10.4486103453
0.2989327933	7.0952074776	10.4483562584
0.2990326033	7.0949851507	10.4480823877
0.2991324132	7.0947623844	10.4478798356
0.2992322232	7.0945391997	10.4476117083
0.2993320332	7.0943155806	10.4473712265
0.2994318432	7.0940915381	10.4471092558
0.2995316532	7.0938670686	10.4468439311
0.2996314631	7.0936421649	10.4466114262
0.2997312731	7.0934168463	10.4463238773
0.2998310831	7.0931910902	10.4460923644
0.2999308931	7.0929649187	10.4458067267
0.3000307031	7.0927383168	10.4455466700
0.3001305131	7.0925112845	10.4453209987
0.3002303230	7.0922838315	10.4450728371
0.3003301330	7.0920559626	10.4447812211
0.3004299430	7.0918276563	10.4445667332
0.3005297530	7.0915989385	10.4442940524
0.3006295630	7.0913697970	10.4440230982
0.3007293729	7.0911402326	10.4437541219
0.3008291829	7.0909102421	10.4435208939
0.3009289929	7.0906798339	10.4432630418
0.3010288029	7.0904490080	10.4429769249
0.3011286129	7.0902177579	10.4427317805
0.3012284228	7.0899860876	10.4424889457
0.3013282328	7.0897539944	10.4422657392
0.3014280428	7.0895214918	10.4419850713
0.3015278528	7.0892885660	10.4417354727
0.3016276628	7.0890552215	10.4414904821
0.3017274727	7.0888214633	10.4412213479
0.3018272827	7.0885872809	10.4409989134
0.3019270927	7.0883526887	10.4407374882
0.3020269027	7.0881176818	10.4404661397
0.3021267127	7.0878822510	10.4402443378
0.3022265227	7.0876464169	10.4399548799
0.3023263326	7.0874101565	10.4397357738
0.3024261426	7.0871734916	10.4394606024
0.3025259526	7.0869364032	10.4392380255
0.3026257626	7.0866989142	10.4389461550
0.3027255726	7.0864609981	10.4387349065
0.3028253825	7.0862226836	10.4384487416
0.3029251925	7.0859839537	10.4381688334
0.3030250025	7.0857448011	10.4379736844
0.3031248125	7.0855052459	10.4377221104
0.3032246225	7.0852652842	10.4374506471
0.3033244324	7.0850249123	10.4371704335
0.3034242424	7.0847841266	10.4369240249
0.3035240524	7.0845429232	10.4367224852
0.3036238624	7.0843013221	10.4364626895
0.3037236724	7.0840593197	10.4361468906
0.3038234823	7.0838168900	10.4359678400
0.3039232923	7.0835740722	10.4356704509
0.3040231023	7.0833308398	10.4354127913
0.3041229123	7.0830871984	10.4351755338
0.3042227223	7.0828431556	10.4348991312
0.3043225323	7.0825986944	10.4347110156
0.3044223422	7.0823538479	10.4344020032
0.3045221522	7.0821085807	10.4341954791
0.3046219622	7.0818629135	10.4339546918
0.3047217722	7.0816168534	10.4336513039
0.3048215822	7.0813703812	10.4334022679
0.3049213921	7.0811235016	10.4331857758
0.3050212021	7.0808762191	10.4329592571
0.3051210121	7.0806285411	10.4327039265
0.3052208221	7.0803804634	10.4324412339
0.3053206321	7.0801319790	10.4322025559
0.3054204420	7.0798831028	10.4319213009
0.3055202520	7.0796338224	10.4316549523
0.3056200620	7.0793841340	10.4314434927
0.3057198720	7.0791340551	10.4311805474
0.3058196820	7.0788835697	10.4309546949
0.3059194919	7.0786326984	10.4306653463
0.3060193019	7.0783814218	10.4304145609
0.3061191119	7.0781297444	10.4301849483
0.3062189219	7.0778776708	10.4299468703
0.3063187319	7.0776252054	10.4296841841
0.3064185419	7.0773723404	10.4294390211
0.3065183518	7.0771190797	10.4291936887
0.3066181618	7.0768654305	10.4288983408
0.3067179718	7.0766113729	10.4287023374
0.3068177818	7.0763569283	10.4284526119
0.3069175918	7.0761020921	10.4281915490
0.3070174017	7.0758468539	10.4279703188
0.3071172117	7.0755912312	10.4277099981
0.3072170217	7.0753352201	10.4274180188
0.3073168317	7.0750788018	10.4272165174
0.3074166417	7.0748220069	10.4269253173
0.3075164516	7.0745648072	10.4267141371
0.3076162616	7.0743072260	10.4264477104
0.3077160716	7.0740492437	10.4262331063
0.3078158816	7.0737908888	10.4259236418
0.3079156916	7.0735321280	10.4257167751
0.3080155016	7.0732729828	10.4254734686
0.3081153115	7.0730134502	10.4252232565
0.3082151215	7.0727535283	10.4249774940
0.3083149315	7.0724932237	10.4247011120
0.3084147415	7.0722325249	10.4244663392
0.3085145515	7.0719714362	10.4242424097
0.3086143614	7.0717099653	10.4239957547
0.3087141714	7.0714481154	10.4237066417
0.3088139814	7.0711858729	10.4234558849
0.3089137914	7.0709232383	10.4232495137
0.3090136014	7.0706602224	10.4230142534
0.3091134113	7.0703968249	10.4227663833
0.3092132213	7.0701330423	10.4225225656
0.3093130313	7.0698688803	10.4222607630
0.3094128413	7.0696043319	10.4220120525
0.3095126513	7.0693393970	10.4217799849
0.3096124612	7.0690740871	10.4215141722
0.3097122712	7.0688083954	10.4212381978
0.3098120812	7.0685423105	10.4210362063
0.3099118912	7.0682758488	10.4208018517
0.3100117012	7.0680090147	10.4205319882
0.3101115112	7.0677417898	10.4203084768
0.3102113211	7.0674741983	10.4200216353
0.3103111311	7.0672062200	10.4197682808
0.3104109411	7.0669378565	10.4195550374
0.3105107511	7.0666691194	10.4193114470
0.3106105611	7.0664000035	10.4190692498
0.3107103710	7.0661305073	10.4188381977
0.3108101810	7.0658606421	10.4185711958
0.3109099910	7.0655903986	10.4183051300
0.3110098010	7.0653197688	10.4180926712
0.3111096110	7.0650487778	10.4177901404
0.3112094209	7.0647774017	10.4175529067
0.3113092309	7.0645056452	10.4173470948
0.3114090409	7.0642335212	10.4170943035
0.3115088509	7.0639610245	10.4168271024
0.3116086609	7.0636881406	10.4166347348
0.3117084708	7.0634149008	10.4163523941
0.3118082808	7.0631412826	10.4160854326
0.3119080908	7.0628672823	10.4158847011
0.3120079008	7.0625929208	10.4156149808
0.3121077108	7.0623181776	10.4153994008
0.3122075208	7.0620430761	10.4150971386
0.3123073307	7.0617675860	10.4149171597
0.3124071407	7.0614917434	10.4146178699
0.3125069507	7.0612155188	10.4143990261
0.3126067607	7.0609389258	10.4141638301
0.3127065707	7.0606619643	10.4139219608
0.3128063806	7.0603846387	10.4136416243
0.3129061906	7.0601069358	10.4134318229
0.3130060006	7.0598288656	10.4132043368
0.3131058106	7.0595504340	10.4129429177
0.3132056206	7.0592716266	10.4127241804
0.3133054305	7.0589924548	10.4124908001
0.3134052405	7.0587129206	10.4122398327
0.3135050505	7.0584330241	10.4119670394
0.3136048605	7.0581527588	10.4116992625
0.3137046705	7.0578721252	10.4114565397
0.3138044804	7.0575911199	10.4112601072
0.3139042904	7.0573097602	10.4109987052
0.3140041004	7.0570280292	10.4107756088
0.3141039104	7.0567459453	10.4104772598
0.3142037204	7.0564634834	10.4102909167
0.3143035304	7.0561806669	10.4100437570
0.3144033403	7.0558974830	10.4098183303
0.3145031503	7.0556139398	10.4095803235
0.3146029603	7.0553300411	10.4093135685
0.3147027703	7.0550457732	10.4090837939
0.3148025803	7.0547611545	10.4087863509
0.3149023902	7.0544761598	10.4085999668
0.3150022002	7.0541908175	10.4083310605
0.3151020102	7.0539051076	10.4081074745
0.3152018202	7.0536190443	10.4078470525
0.3153016302	7.0533326186	10.4076088489
0.3154014401	7.0530458370	10.4073473851
0.3155012501	7.0527586890	10.4071474369
0.3156010601	7.0524711856	10.4069219265
0.3157008701	7.0521833310	10.4066701186
0.3158006801	7.0518951204	10.4064096129
0.3159004900	7.0516065483	10.4061763471
0.3160003000	7.0513176265	10.4058931537
0.3161001100	7.0510283339	10.4057172356
0.3161999200	7.0507387016	10.4054476354
0.3162997300	7.0504487111	10.4051879816
0.3163995400	7.0501583644	10.4049343807
0.3164993499	7.0498676516	10.4047600658
0.3165991599	7.0495765963	10.4045182593
0.3166989699	7.0492851884	10.4042723071
0.3167987799	7.0489934329	10.4039959568
0.3168985899	7.0487013181	10.4037561350
0.3169983998	7.0484088499	10.4035233174
0.3170982098	7.0481160312	10.4032817755
0.3171980198	7.0478228625	10.4030276429
0.3172978298	7.0475293341	10.4028297562
0.3173976398	7.0472354594	10.4026006782
0.3174974497	7.0469412401	10.4023477934
0.3175972597	7.0466466728	10.4020791380
0.3176970697	7.0463517458	10.4018688879
0.3177968797	7.0460564798	10.4016012946
0.3178966897	7.0457608521	10.4014030066
0.3179964996	7.0454648845	10.4011620515
0.3180963096	7.0451685737	10.4008983248
0.3181961196	7.0448719138	10.4006321000
0.3182959296	7.0445748991	10.4004220873
0.3183957396	7.0442775438	10.4001686012
0.3184955496	7.0439798335	10.3999642063
0.3185953595	7.0436817829	10.3997281853
0.3186951695	7.0433833946	10.3994496254
0.3187949795	7.0430846470	10.3992491449
0.3188947895	7.0427855668	10.3989808983
0.3189945995	7.0424861342	10.3987574688
0.3190944094	7.0421863570	10.3985330107
0.3191942194	7.0418862462	10.3982500526
0.3192940294	7.0415857809	10.3980408668
0.3193938394	7.0412849738	10.3978162250
0.3194936494	7.0409838274	10.3975766876
0.3195934593	7.0406823446	10.3972972929
0.3196932693	7.0403805033	10.3971186137
0.3197930793	7.0400783356	10.3968612902
0.3198928893	7.0397758183	10.3966411180
0.3199926993	7.0394729715	10.3963688894
0.3200925093	7.0391697701	10.3961666085
0.3201923192	7.0388662421	10.3959005156
0.3202921292	7.0385623721	10.3956329784
0.3203919392	7.0382581504	10.3954509987
0.3204917492	7.0379536084	10.3951463270
0.3205915592	7.0376487178	10.3949208067
0.3206913691	7.0373434809	10.3947408737
0.3207911791	7.0370379218	10.3944700699
0.3208909891	7.0367320213	10.3942114907
0.3209907991	7.0364257817	10.3939736552
0.3210906091	7.0361192009	10.3937735922
0.3211904190	7.0358122850	10.3935549665
0.3212902290	7.0355050339	10.3933304520
0.3213900390	7.0351974581	10.3930583859
0.3214898490	7.0348895406	10.3928161107
0.3215896590	7.0345812838	10.3926016738
0.3216894689	7.0342726917	10.3923863185
0.3217892789	7.0339637712	10.3921472151
0.3218890889	7.0336545167	10.3919113776
0.3219888989	7.0333449377	10.3916272449
0.3220887089	7.0330350165	10.3913963428
0.3221885189	7.0327247603	10.3911820248
0.3222883288	7.0324141752	10.3909473791
0.3223881388	7.0321032550	10.3907286081
0.3224879488	7.0317920144	10.3904521913
0.3225877588	7.0314804314	10.3902441682
0.3226875688	7.0311685223	10.3900081264
0.3227873787	7.0308562827	10.3897736935
0.3228871887	7.0305437107	10.3895516880
0.3229869987	7.0302308154	10.3893008903
0.3230868087	7.0299175929	10.3890224154
0.3231866187	7.0296040312	10.3888319256
0.3232864286	7.0292901455	10.3886024437
0.3233862386	7.0289759393	10.3883108254
0.3234860486	7.0286613920	10.3881365038
0.3235858586	7.0283465317	10.3878411271
0.3236856686	7.0280313372	10.3876110170
0.3237854785	7.0277158132	10.3874126635
0.3238852885	7.0273999624	10.3872006415
0.3239850985	7.0270837890	10.3869703837
0.3240849085	7.0267672967	10.3867031327
0.3241847185	7.0264504641	10.3865179891
0.3242845285	7.0261333203	10.3862685123
0.3243843384	7.0258158438	10.3860531275
0.3244841484	7.0254980572	10.3857743361
0.3245839584	7.0251799329	10.3855682250
0.3246837684	7.0248614904	10.3853336745
0.3247835784	7.0245427291	10.3850774481
0.3248833883	7.0242236367	10.3848679188
0.3249831983	7.0239042336	10.3845880981
0.3250830083	7.0235844972	10.3843895606
0.3251828183	7.0232644441	10.3841562363
0.3252826283	7.0229440730	10.3839018746
0.3253824382	7.0226233795	10.3836538535
0.3254822482	7.0223023649	10.3834080206
0.3255820582	7.0219810223	10.3832358619
0.3256818682	7.0216593748	10.3829446064
0.3257816782	7.0213373943	10.3827665743
0.3258814881	7.0210151033	10.3825245221
0.3259812981	7.0206924948	10.3822714523
0.3260811081	7.0203695570	10.3820851398
0.3261809181	7.0200463107	10.3818481038
0.3262807281	7.0197227471	10.3816108861
0.3263805381	7.0193988627	10.3813897283
0.3264803480	7.0190746653	10.3811525721
0.3265801580	7.0187501521	10.3809131552
0.3266799680	7.0184253234	10.3806695486
0.3267797780	7.0181001755	10.3804442449
0.3268795880	7.0177747122	10.3802191272
0.3269793979	7.0174489371	10.3799783700
0.3270792079	7.0171228484	10.3797290760
0.3271790179	7.0167964409	10.3795090600
0.3272788279	7.0164697242	10.3792553953
0.3273786379	7.0161426910	10.3790243698
0.3274784478	7.0158153359	10.3788430885
0.3275782578	7.0154876825	10.3785835839
0.3276780678	7.0151597094	10.3783611589
0.3277778778	7.0148314197	10.3781555960
0.3278776878	7.0145028259	10.3779178222
0.3279774977	7.0141739256	10.3776515667
0.3280773077	7.0138447061	10.3774301658
0.3281771177	7.0135151793	10.3771856217
0.3282769277	7.0131853306	10.3770035747
0.3283767377	7.0128551921	10.3767122736
0.3284765477	7.0125247222	10.3765440454
0.3285763576	7.0121939584	10.3762953052
0.3286761676	7.0118628787	10.3760758290
0.3287759776	7.0115315016	10.3757955247
0.3288757876	7.0111998067	10.3755728459
0.3289755976	7.0108678051	10.3753384409
0.3290754075	7.0105354876	10.3751543099
0.3291752175	7.0102028729	10.3749149514
0.3292750275	7.0098699554	10.3746429231
0.3293748375	7.0095367257	10.3744051089
0.3294746475	7.0092031807	10.3742332394
0.3295744574	7.0088693433	10.3739782616
0.3296742674	7.0085351881	10.3737841401
0.3297740774	7.0082007386	10.3735403488
0.3298738874	7.0078659806	10.3733118018
0.3299736974	7.0075309176	10.3730852399
0.3300735074	7.0071955534	10.3728457780
0.3301733173	7.0068598873	10.3725902416
0.3302731273	7.0065239096	10.3723872090
0.3303729373	7.0061876372	10.3721288922
0.3304727473	7.0058510521	10.3719355776
0.3305725573	7.0055141711	10.3717018820
0.3306723672	7.0051769836	10.3714890157
0.3307721772	7.0048395074	10.3711875677
0.3308719872	7.0045017077	10.3710430170
0.3309717972	7.0041636266	10.3707842551
0.3310716072	7.0038252354	10.3705672785
0.3311714171	7.0034865505	10.3703150109
0.3312712271	7.0031475629	10.3700727032
0.3313710371	7.0028082750	10.3698299789
0.3314708471	7.0024686810	10.3696473715
0.3315706571	7.0021287876	10.3694451095
0.3316704670	7.0017886029	10.3692120076
0.3317702770	7.0014481167	10.3689914008
0.3318700870	7.0011073462	10.3686934217
0.3319698970	7.0007662646	10.3684837287
0.3320697070	7.0004248772	10.3683070398
0.3321695170	7.0000832079	10.3680594208
0.3322693269	6.9997412398	10.3678162303
0.3323691369	6.9993989747	10.3675727714
0.3324689469	6.9990564105	10.3673529165
0.3325687569	6.9987135413	10.3671746955
0.3326685669	6.9983703940	10.3669187272
0.3327683768	6.9980269398	10.3667135337
0.3328681868	6.9976832019	10.3664600215
0.3329679968	6.9973391601	10.3662507909
0.3330678068	6.9969948358	10.3659724299
0.3331676168	6.9966502051	10.3657840730
0.3332674267	6.9963052797	10.3655846461
0.3333672367	6.9959600785	10.3652983781
0.3334670467	6.9956145714	10.3650923284
0.3335668567	6.9952687750	10.3648619258
0.3336666667	6.9949226869	10.3646295801
0.3337664766	6.9945762982	10.3644468957
0.3338662866	6.9942296278	10.3642147370
0.3339660966	6.9938826698	10.3639642761
0.3340659066	6.9935354183	10.3637230348
0.3341657166	6.9931878646	10.3635486951
0.3342655266	6.9928400399	10.3632774328
0.3343653365	6.9924919152	10.3630602983
0.3344651465	6.9921434984	10.3628562784
0.3345649565	6.9917948017	10.3626022013
0.3346647665	6.9914458098	10.3623861722
0.3347645765	6.9910965263	10.3621844649
0.3348643864	6.9907469557	10.3619737609
0.3349641964	6.9903971031	10.3617413204
0.3350640064	6.9900469603	10.3615203695
0.3351638164	6.9896965414	10.3612412391
0.3352636264	6.9893458266	10.3610069687
0.3353634363	6.9889948145	10.3608430404
0.3354632463	6.9886435332	10.3605864623
0.3355630563	6.9882919616	10.3603462476
0.3356628663	6.9879401030	10.3601161701
0.3357626763	6.9875879594	10.3598830520
0.3358624862	6.9872355237	10.3597056887
0.3359622962	6.9868828134	10.3594659576
0.3360621062	6.9865298148	10.3592476093
0.3361619162	6.9861765317	10.3590325771
0.3362617262	6.9858229634	10.3588230445
0.3363615362	6.9854691183	10.3585879254
0.3364613461	6.9851149936	10.3583300191
0.3365611561	6.9847605789	10.3581177248
0.3366609661	6.9844058805	10.3579105576
0.3367607761	6.9840509064	10.3576706516
0.3368605861	6.9836956434	10.3574693346
0.3369603960	6.9833401056	10.3572360526
0.3370602060	6.9829842840	10.3570172037
0.3371600160	6.9826281878	10.3567628557
0.3372598260	6.9822718063	10.3565390238
0.3373596360	6.9819151430	10.3563299107
0.3374594459	6.9815582012	10.3561117568
0.3375592559	6.9812009842	10.3558643026
0.3376590659	6.9808434774	10.3556864943
0.3377588759	6.9804857053	10.3554340431
0.3378586859	6.9801276416	10.3552477101
0.3379584958	6.9797693100	10.3550143751
0.3380583058	6.9794107049	10.3547508509
0.3381581158	6.9790518061	10.3545807095
0.3382579258	6.9786926473	10.3543230778
0.3383577358	6.9783331982	10.3541307434
0.3384575458	6.9779734868	10.3538652440
0.3385573557	6.9776134912	10.3536439774
0.3386571657	6.9772532089	10.3534760524
0.3387569757	6.9768926634	10.3532495093
0.3388567857	6.9765318523	10.3529696378
0.3389565957	6.9761707463	10.3528004900
0.3390564056	6.9758093760	10.3525755620
0.3391562156	6.9754477361	10.3523274066
0.3392560256	6.9750858175	10.3521021716
0.3393558356	6.9747236195	10.3519066841
0.3394556456	6.9743611492	10.3517008408
0.3395554555	6.9739984175	10.3514493907
0.3396552655	6.9736354013	10.3512481416
0.3397550755	6.9732721256	10.3509838543
0.3398548855	6.9729085628	10.3507999515
0.3399546955	6.9725447313	10.3505930285
0.3400545055	6.9721806357	10.3503595925
0.3401543154	6.9718162723	10.3501043682
0.3402541254	6.9714516250	10.3499167597
0.3403539354	6.9710867189	10.3496712753
0.3404537454	6.9707215308	10.3494808129
0.3405535554	6.9703560848	10.3492379961
0.3406533653	6.9699903621	10.3490270315
0.3407531753	6.9696243789	10.3487646360
0.3408529853	6.9692581189	10.3485545172
0.3409527953	6.9688915878	10.3483570312
0.3410526053	6.9685247854	10.3481639199
0.3411524152	6.9681577339	10.3478788850
0.3412522252	6.9677903975	10.3476952785
0.3413520352	6.9674228045	10.3474321808
0.3414518452	6.9670549347	10.3472475339
0.3415516552	6.9666867994	10.3470423346
0.3416514651	6.9663183957	10.3468415770
0.3417512751	6.9659497341	10.3466096143
0.3418510851	6.9655808064	10.3463763805
0.3419508951	6.9652116160	10.3461134243
0.3420507051	6.9648421443	10.3459559302
0.3421505151	6.9644724248	10.3457051428
0.3422503250	6.9641024292	10.3455091385
0.3423501350	6.9637321816	10.3452447018
0.3424499450	6.9633616527	10.3450790805
0.3425497550	6.9629908689	10.3448641357
0.3426495650	6.9626198225	10.3446459612
0.3427493749	6.9622485127	10.3444285545
0.3428491849	6.9618769416	10.3442068915
0.3429489949	6.9615051135	10.3439617290
0.3430488049	6.9611330147	10.3437533432
0.3431486149	6.9607606578	10.3435277982
0.3432484248	6.9603880372	10.3433127601
0.3433482348	6.9600151582	10.3430833504
0.3434480448	6.9596420112	10.3428868403
0.3435478548	6.9592686118	10.3426542525
0.3436476648	6.9588949522	10.3424177248
0.3437474747	6.9585210198	10.3422408499
0.3438472847	6.9581468412	10.3420064308
0.3439470947	6.9577723969	10.3417966313
0.3440469047	6.9573977027	10.3415448160
0.3441467147	6.9570227408	10.3413365986
0.3442465247	6.9566475189	10.3411333875
0.3443463346	6.9562720384	10.3409295928
0.3444461446	6.9558963041	10.3407097801
0.3445459546	6.9555203102	10.3404966636
0.3446457646	6.9551440619	10.3402734906
0.3447455746	6.9547675534	10.3400616517
0.3448453845	6.9543907973	10.3398142926
0.3449451945	6.9540137723	10.3396177621
0.3450450045	6.9536364947	10.3394059070
0.3451448145	6.9532589734	10.3391330751
0.3452446245	6.9528811792	10.3389557020
0.3453444344	6.9525031364	10.3387388557
0.3454442444	6.9521248424	10.3385036998
0.3455440544	6.9517462947	10.3382372803
0.3456438644	6.9513674852	10.3380579706
0.3457436744	6.9509884263	10.3378233929
0.3458434843	6.9506091041	10.3376545958
0.3459432943	6.9502295433	10.3373944631
0.3460431043	6.9498497162	10.3372158582
0.3461429143	6.9494696471	10.3369700979
0.3462427243	6.9490893120	10.3367974404
0.3463425343	6.9487087414	10.3365386074
0.3464423442	6.9483279095	10.3363288359
0.3465421542	6.9479468208	10.3361429490
0.3466419642	6.9475654880	10.3359217787
0.3467417742	6.9471839044	10.3356983965
0.3468415842	6.9468020718	10.3354638183
0.3469413941	6.9464199772	10.3352858175
0.3470412041	6.9460376451	10.3350507781
0.3471410141	6.9456550574	10.3348397687
0.3472408241	6.9452722262	10.3345956989
0.3473406341	6.9448891412	10.3343742124
0.3474404440	6.9445058055	10.3341657936
0.3475402540	6.9441222222	10.3339486964
0.3476400640	6.9437383915	10.3337218063
0.3477398740	6.9433543004	10.3335628920
0.3478396840	6.9429699791	10.3333189486
0.3479394939	6.9425853978	10.3331272897
0.3480393039	6.9422005814	10.3328815866
0.3481391139	6.9418155037	10.3327004420
0.3482389239	6.9414301914	10.3324672335
0.3483387339	6.9410446288	10.3322487652
0.3484385439	6.9406588189	10.3320352778
0.3485383538	6.9402727649	10.3318134846
0.3486381638	6.9398864688	10.3315584214
0.3487379738	6.9394999094	10.3314170604
0.3488377838	6.9391131222	10.3311875990
0.3489375938	6.9387260865	10.3309717533
0.3490374037	6.9383388029	10.3307688853
0.3491372137	6.9379512875	10.3305106548
0.3492370237	6.9375635100	10.3303385460
0.3493368337	6.9371754996	10.3301178915
0.3494366437	6.9367872488	10.3298832103
0.3495364536	6.9363987545	10.3296386927
0.3496362636	6.9360100020	10.3294843425
0.3497360736	6.9356210269	10.3292328599
0.3498358836	6.9352317994	10.3290282024
0.3499356936	6.9348423303	10.3288214774
0.3500355036	6.9344526239	10.3285927388
0.3501353135	6.9340626673	10.3284070564
0.3502351235	6.9336724811	10.3281689888
0.3503349335	6.9332820426	10.3279826068
0.3504347435	6.9328913805	10.3276995093
0.3505345535	6.9325004552	10.3275611802
0.3506343634	6.9321093123	10.3273001996
0.3507341734	6.9317179221	10.3270594888
0.3508339834	6.9313262833	10.3269007012
0.3509337934	6.9309344196	10.3266265391
0.3510336034	6.9305423018	10.3264791058
0.3511334133	6.9301499546	10.3262619976
0.3512332233	6.9297573753	10.3259942177
0.3513330333	6.9293645399	10.3258530658
0.3514328433	6.9289714859	10.3256036119
0.3515326533	6.9285781829	10.3254111606
0.3516324632	6.9281846404	10.3252219742
0.3517322732	6.9277908672	10.3250097828
0.3518320832	6.9273968675	10.3247540571
0.3519318932	6.9270026165	10.3245673686
0.3520317032	6.9266081423	10.3243083070
0.3521315132	6.9262134247	10.3240968651
0.3522313231	6.9258184670	10.3239177465
0.3523311331	6.9254232747	10.3237237781
0.3524309431	6.9250278588	10.3234777719
0.3525307531	6.9246321925	10.3233067263
0.3526305631	6.9242363094	10.3230543750
0.3527303730	6.9238401862	10.3228188363
0.3528301830	6.9234438204	10.3226515272
0.3529299930	6.9230472318	10.3224149439
0.3530298030	6.9226504062	10.3221983279
0.3531296130	6.9222533451	10.3220015615
0.3532294229	6.9218560480	10.3218154783
0.3533292329	6.9214585234	10.3216065303
0.3534290429	6.9210607726	10.3213706336
0.3535288529	6.9206627885	10.3211279139
0.3536286629	6.9202645611	10.3209673262
0.3537284728	6.9198661132	10.3207434251
0.3538282828	6.9194674250	10.3205592721
0.3539280928	6.9190685164	10.3203336609
0.3540279028	6.9186693735	10.3201230461
0.3541277128	6.9182699953	10.3199312136
0.3542275228	6.9178703963	10.3197063400
0.3543273327	6.9174705727	10.3194422183
0.3544271427	6.9170704995	10.3192941400
0.3545269527	6.9166702172	10.3190453126
0.3546267627	6.9162696917	10.3188625573
0.3547265727	6.9158689515	10.3186066117
0.3548263826	6.9154679708	10.3184251176
0.3549261926	6.9150667712	10.3181777769
0.3550260026	6.9146653281	10.3180301915
0.3551258126	6.9142636719	10.3178073504
0.3552256226	6.9138617815	10.3176109384
0.3553254325	6.9134596762	10.3173630658
0.3554252425	6.9130573363	10.3171505131
0.3555250525	6.9126547659	10.3169613800
0.3556248625	6.9122519698	10.3167658918
0.3557246725	6.9118489501	10.3165607141
0.3558244824	6.9114457166	10.3162931499
0.3559242924	6.9110422377	10.3161381660
0.3560241024	6.9106385437	10.3159272463
0.3561239124	6.9102346321	10.3156808204
0.3562237224	6.9098304880	10.3154751381
0.3563235324	6.9094261175	10.3152817367
0.3564233423	6.9090215271	10.3150660933
0.3565231523	6.9086167056	10.3148839652
0.3566229623	6.9082116653	10.3146807843
0.3567227723	6.9078064077	10.3144556728
0.3568225823	6.9074009303	10.3142025575
0.3569223922	6.9069952125	10.3140504026
0.3570222022	6.9065892898	10.3138116891
0.3571220122	6.9061831345	10.3136204641
0.3572218222	6.9057767668	10.3133808636
0.3573216322	6.9053701721	10.3131697198
0.3574214421	6.9049633557	10.3129630384
0.3575212521	6.9045563072	10.3128059287
0.3576210621	6.9041490606	10.3125454263
0.3577208721	6.9037415769	10.3123665093
0.3578206821	6.9033338763	10.3121668520
0.3579204920	6.9029259631	10.3119333138
0.3580203020	6.9025178251	10.3117242526
0.3581201120	6.9021094675	10.3115156935
0.3582199220	6.9017008876	10.3113238981
0.3583197320	6.9012920955	10.3110974641
0.3584195420	6.9008830729	10.3109275580
0.3585193519	6.9004738432	10.3107086583
0.3586191619	6.9000643887	10.3105152096
0.3587189719	6.8996547260	10.3102846158
0.3588187819	6.8992448435	10.3100574441
0.3589185919	6.8988347308	10.3098921750
0.3590184018	6.8984244138	10.3096718817
0.3591182118	6.8980138771	10.3094626801
0.3592180218	6.8976031205	10.3092666772
0.3593178318	6.8971921550	10.3090412055
0.3594176418	6.8967809652	10.3088497036
0.3595174517	6.8963695718	10.3086016476
0.3596172617	6.8959579446	10.3084415556
0.3597170717	6.8955461120	10.3082356798
0.3598168817	6.8951340639	10.3080310843
0.3599166917	6.8947218059	10.3078100504
0.3600165017	6.8943093331	10.3075872059
0.3601163116	6.8938966433	10.3073761687
0.3602161216	6.8934837343	10.3071900578
0.3603159316	6.8930706190	10.3069712201
0.3604157416	6.8926572820	10.3067865224
0.3605155516	6.8922437446	10.3065483080
0.3606153615	6.8918299817	10.3063665042
0.3607151715	6.8914160184	10.3061247392
0.3608149815	6.8910018312	10.3059443337
0.3609147915	6.8905874371	10.3057354782
0.3610146015	6.8901728339	10.3055107688
0.3611144114	6.8897580185	10.3052792714
0.3612142214	6.8893429873	10.3050915019
0.3613140314	6.8889277483	10.3048701822
0.3614138414	6.8885122869	10.3047225997
0.3615136514	6.8880966335	10.3044737088
0.3616134613	6.8876807578	10.3042896735
0.3617132713	6.8872646764	10.3040794156
0.3618130813	6.8868483869	10.3038569626
0.3619128913	6.8864318872	10.3036240824
0.3620127013	6.8860151682	10.3034802479
0.3621125113	6.8855982485	10.3032737027
0.3622123212	6.8851811221	10.3030580867
0.3623121312	6.8847637802	10.3028727601
0.3624119412	6.8843462435	10.3026193263
0.3625117512	6.8839284897	10.3024161777
0.3626115612	6.8835105259	10.3022298346
0.3627113711	6.8830923535	10.3020433318
0.3628111811	6.8826739789	10.3018315442
0.3629109911	6.8822553908	10.3016474565
0.3630108011	6.8818366025	10.3014374977
0.3631106111	6.8814176059	10.3012339671
0.3632104210	6.8809984004	10.3010397002
0.3633102310	6.8805790000	10.3008018085
0.3634100410	6.8801593867	10.3005913054
0.3635098510	6.8797395607	10.3004165207
0.3636096610	6.8793195340	10.3002185577
0.3637094709	6.8788993093	10.2999933366
0.3638092809	6.8784788726	10.2997978055
0.3639090909	6.8780582351	10.2995862130
0.3640089009	6.8776373890	10.2993936133
0.3641087109	6.8772163425	10.2991862612
0.3642085209	6.8767950880	10.2989949165
0.3643083308	6.8763736415	10.2987546806
0.3644081408	6.8759519818	10.2985611682
0.3645079508	6.8755301142	10.2983855788
0.3646077608	6.8751080536	10.2981710515
0.3647075708	6.8746857956	10.2979195909
0.3648073807	6.8742633162	10.2977755461
0.3649071907	6.8738406473	10.2975673807
0.3650070007	6.8734177729	10.2973722670
0.3651068107	6.8729947086	10.2971298850
0.3652066207	6.8725714304	10.2969440933
0.3653064306	6.8721479613	10.2966946069
0.3654062406	6.8717242742	10.2965539493
0.3655060506	6.8713003968	10.2963525874
0.3656058606	6.8708763209	10.2961448282
0.3657056706	6.8704520434	10.2959430165
0.3658054805	6.8700275669	10.2957385441
0.3659052905	6.8696028939	10.2955209845
0.3660051005	6.8691780219	10.2952967263
0.3661049105	6.8687529410	10.2951260433
0.3662047205	6.8683276663	10.2949283006
0.3663045305	6.8679022027	10.2946792036
0.3664043404	6.8674765331	10.2944675735
0.3665041504	6.8670506516	10.2943344752
0.3666039604	6.8666245919	10.2941079449
0.3667037704	6.8661983284	10.2939049315
0.3668035804	6.8657718635	10.2937181392
0.3669033903	6.8653452039	10.2935214789
0.3670032003	6.8649183537	10.2933015986
0.3671030103	6.8644913039	10.2930919723
0.3672028203	6.8640640523	10.2929061818
0.3673026303	6.8636366104	10.2926966693
0.3674024402	6.8632089642	10.2925185619
0.3675022502	6.8627811338	10.2922995775
0.3676020602	6.8623531008	10.2921065484
0.3677018702	6.8619248780	10.2918939961
0.3678016802	6.8614964572	10.2916932170
0.3679014901	6.8610678371	10.2915092301
0.3680013001	6.8606390385	10.2912557006
0.3681011101	6.8602100256	10.2911001970
0.3682009201	6.8597808347	10.2908691031
0.3683007301	6.8593514416	10.2906770447
0.3684005401	6.8589218514	10.2904980757
0.3685003500	6.8584920752	10.2902905575
0.3686001600	6.8580621121	10.2900481419
0.3686999700	6.8576319468	10.2898595788
0.3687997800	6.8572015886	10.2896708639
0.3688995900	6.8567710433	10.2894521991
0.3689993999	6.8563402954	10.2892895598
0.3690992099	6.8559093718	10.2890452826
0.3691990199	6.8554782485	10.2888425963
0.3692988299	6.8550469332	10.2886469954
0.3693986399	6.8546154274	10.2884471173
0.3694984498	6.8541837290	10.2882596549
0.3695982598	6.8537518360	10.2880869180
0.3696980698	6.8533197622	10.2878716833
0.3697978798	6.8528874873	10.2877002090
0.3698976898	6.8524550335	10.2874884695
0.3699974997	6.8520223904	10.2872727279
0.3700973097	6.8515895505	10.2870883672
0.3701971197	6.8511565321	10.2868555294
0.3702969297	6.8507233089	10.2866963614
0.3703967397	6.8502899130	10.2864684802
0.3704965497	6.8498563248	10.2862498846
0.3705963596	6.8494225468	10.2860360445
0.3706961696	6.8489885789	10.2858430996
0.3707959796	6.8485544188	10.2856760393
0.3708957896	6.8481200707	10.2854992451
0.3709955996	6.8476855474	10.2852741301
0.3710954095	6.8472508319	10.2850685975
0.3711952195	6.8468159194	10.2849065677
0.3712950295	6.8463808313	10.2847012857
0.3713948395	6.8459455625	10.2844703588
0.3714946495	6.8455101032	10.2842484464
0.3715944594	6.8450744506	10.2840809098
0.3716942694	6.8446386096	10.2839109331
0.3717940794	6.8442026036	10.2836317485
0.3718938894	6.8437663856	10.2835167228
0.3719936994	6.8433300083	10.2832650025
0.3720935094	6.8428934302	10.2830929682
0.3721933193	6.8424566691	10.2829071092
0.3722931293	6.8420197319	10.2826863179
0.3723929393	6.8415825998	10.2825139227
0.3724927493	6.8411452906	10.2823132845
0.3725925593	6.8407078028	10.2820906688
0.3726923692	6.8402701288	10.2818758958
0.3727921792	6.8398322623	10.2817147829
0.3728919892	6.8393942231	10.2815031698
0.3729917992	6.8389559907	10.2813346008
0.3730916092	6.8385175904	10.2811102869
0.3731914191	6.8380790073	10.2808617239
0.3732912291	6.8376402280	10.2807234607
0.3733910391	6.8372012752	10.2805261715
0.3734908491	6.8367621395	10.2803346077
0.3735906591	6.8363228263	10.2801287132
0.3736904690	6.8358833253	10.2799491129
0.3737902790	6.8354436522	10.2797378298
0.3738900890	6.8350037909	10.2795546508
0.3739898990	6.8345637537	10.2793558900
0.3740897090	6.8341235468	10.2791038256
0.3741895190	6.8336831438	10.2789417265
0.3742893289	6.8332425635	10.2787579007
0.3743891389	6.8328018067	10.2785628537
0.3744889489	6.8323608713	10.2783658697
0.3745887589	6.8319197555	10.2781746484
0.3746885689	6.8314784638	10.2779738222
0.3747883788	6.8310370031	10.2777138128
0.3748881888	6.8305953453	10.2775717449
0.3749879988	6.8301535192	10.2773698734
0.3750878088	6.8297115150	10.2771691105
0.3751876188	6.8292693325	10.2769720190
0.3752874287	6.8288269732	10.2767727350
0.3753872387	6.8283844405	10.2765486136
0.3754870487	6.8279417271	10.2763484910
0.3755868587	6.8274988331	10.2761786812
0.3756866687	6.8270557576	10.2760182262
0.3757864786	6.8266125227	10.2757909289
0.3758862886	6.8261691062	10.2755820976
0.3759860986	6.8257255064	10.2754127182
0.3760859086	6.8252817367	10.2752161748
0.3761857186	6.8248377994	10.2749692491
0.3762855286	6.8243936681	10.2748370038
0.3763853385	6.8239493740	10.2746384653
0.3764851485	6.8235049112	10.2744137156
0.3765849585	6.8230602649	10.2742306079
0.3766847685	6.8226154523	10.2740021966
0.3767845785	6.8221704505	10.2738583382
0.3768843884	6.8217252853	10.2736620062
0.3769841984	6.8212799490	10.2734570157
0.3770840084	6.8208344377	10.2732586259
0.3771838184	6.8203887537	10.2730586496
0.3772836284	6.8199428995	10.2728440367
0.3773834383	6.8194968668	10.2726623856
0.3774832483	6.8190506606	10.2724830696
0.3775830583	6.8186042807	10.2723060481
0.3776828683	6.8181577400	10.2720900397
0.3777826783	6.8177110183	10.2719078374
0.3778824882	6.8172641275	10.2717169271
0.3779822982	6.8168170683	10.2715164160
0.3780821082	6.8163698421	10.2712975521
0.3781819182	6.8159224429	10.2710783933
0.3782817282	6.8154748686	10.2708932225
0.3783815382	6.8150271271	10.2706781110
0.3784813481	6.8145792114	10.2705049930
0.3785811581	6.8141311263	10.2703216229
0.3786809681	6.8136828748	10.2701167069
0.3787807781	6.8132344500	10.2699364663
0.3788805881	6.8127858532	10.2697647320
0.3789803980	6.8123370877	10.2695865892
0.3790802080	6.8118881652	10.2693671757
0.3791800180	6.8114390606	10.2691969207
0.3792798280	6.8109898006	10.2689798332
0.3793796380	6.8105403631	10.2687977742
0.3794794479	6.8100907639	10.2685911612
0.3795792579	6.8096409893	10.2684149369
0.3796790679	6.8091910576	10.2681974624
0.3797788779	6.8087409562	10.2679834475
0.3798786879	6.8082906858	10.2677762134
0.3799784978	6.8078402425	10.2676164788
0.3800783078	6.8073896289	10.2674555448
0.3801781178	6.8069388700	10.2672003699
0.3802779278	6.8064879254	10.2670488622
0.3803777378	6.8060368248	10.2668416436
0.3804775478	6.8055855502	10.2666713393
0.3805773577	6.8051341150	10.2664794529
0.3806771677	6.8046825234	10.2662441900
0.3807769777	6.8042307565	10.2660636400
0.3808767877	6.8037788293	10.2658480281
0.3809765977	6.8033267271	10.2657009316
0.3810764076	6.8028744700	10.2655000578
0.3811762176	6.8024220435	10.2653208966
0.3812760276	6.8019694637	10.2650915267
0.3813758376	6.8015167024	10.2649459972
0.3814756476	6.8010637957	10.2647224488
0.3815754575	6.8006107222	10.2644970516
0.3816752675	6.8001574802	10.2643157643
0.3817750775	6.7997040642	10.2641804193
0.3818748875	6.7992505026	10.2639711638
0.3819746975	6.7987967713	10.2637875902
0.3820745075	6.7983428772	10.2636050180
0.3821743174	6.7978888371	10.2633480398
0.3822741274	6.7974346184	10.2631829224
0.3823739374	6.7969802433	10.2629811993
0.3824737474	6.7965257043	10.2627953774
0.3825735574	6.7960709958	10.2626427214
0.3826733673	6.7956161422	10.2624253445
0.3827731773	6.7951611249	10.2622132318
0.3828729873	6.7947059379	10.2620502569
0.3829727973	6.7942505959	10.2618591796
0.3830726073	6.7937951012	10.2616220728
0.3831724172	6.7933394269	10.2614949550
0.3832722272	6.7928836043	10.2613068354
0.3833720372	6.7924276357	10.2610583193
0.3834718472	6.7919714942	10.2608763250
0.3835716572	6.7915151841	10.2607316567
0.3836714671	6.7910587306	10.2605244840
0.3837712771	6.7906021128	10.2603368175
0.3838710871	6.7901453342	10.2601573618
0.3839708971	6.7896884108	10.2599232969
0.3840707071	6.7892313138	10.2597598521
0.3841705171	6.7887740634	10.2595734217
0.3842703270	6.7883166653	10.2593340834
0.3843701370	6.7878590989	10.2591615784
0.3844699470	6.7874013799	10.2589504738
0.3845697570	6.7869434923	10.2588133189
0.3846695670	6.7864854651	10.2585841233
0.3847693769	6.7860272689	10.2584200548
0.3848691869	6.7855689248	10.2582099716
0.3849689969	6.7851104206	10.2580211050
0.3850688069	6.7846517632	10.2578110116
0.3851686169	6.7841929346	10.2576851222
0.3852684268	6.7837339732	10.2574572774
0.3853682368	6.7832748509	10.2572337991
0.3854680468	6.7828155675	10.2570653639
0.3855678568	6.7823561300	10.2568840454
0.3856676668	6.7818965366	10.2567074192
0.3857674767	6.7814367856	10.2565399948
0.3858672867	6.7809768917	10.2563293188
0.3859670967	6.7805168329	10.2561599075
0.3860669067	6.7800566277	10.2559631857
0.3861667167	6.7795962657	10.2557776186
0.3862665267	6.7791357504	10.2555916307
0.3863663366	6.7786750848	10.2553957233
0.3864661466	6.7782142601	10.2552208005
0.3865659566	6.7777533000	10.2549670598
0.3866657666	6.7772921676	10.2548192117
0.3867655766	6.7768308892	10.2546310468
0.3868653865	6.7763694631	10.2544212497
0.3869651965	6.7759078811	10.2542303193
0.3870650065	6.7754461401	10.2540741856
0.3871648165	6.7749842509	10.2538975763
0.3872646265	6.7745222160	10.2537024549
0.3873644364	6.7740600256	10.2535214385
0.3874642464	6.7735976976	10.2532878193
0.3875640564	6.7731351988	10.2531388774
0.3876638664	6.7726725608	10.2529429446
0.3877636764	6.7722097754	10.2527335173
0.3878634863	6.7717468335	10.2525514034
0.3879632963	6.7712837452	10.2523524704
0.3880631063	6.7708205056	10.2521612056
0.3881629163	6.7703571161	10.2519724807
0.3882627263	6.7698935782	10.2517779740
0.3883625363	6.7694298793	10.2516370136
0.3884623462	6.7689660538	10.2513991595
0.3885621562	6.7685020589	10.2512546029
0.3886619662	6.7680379314	10.2510407096
0.3887617762	6.7675736502	10.2508469955
0.3888615862	6.7671092159	10.2506783754
0.3889613961	6.7666446408	10.2504764407
0.3890612061	6.7661799127	10.2502997644
0.3891610161	6.7657150455	10.2500749539
0.3892608261	6.7652500181	10.2499277846
0.3893606361	6.7647848583	10.2496881347
0.3894604460	6.7643195346	10.2495586091
0.3895602560	6.7638540751	10.2493651485
0.3896600660	6.7633884730	10.2491498475
0.3897598760	6.7629227120	10.2489980194
0.3898596860	6.7624568094	10.2488204765
0.3899594959	6.7619907680	10.2486182294
0.3900593059	6.7615245799	10.2484173299
0.3901591159	6.7610582470	10.2482038572
0.3902589259	6.7605917609	10.2480447677
0.3903587359	6.7601251263	10.2478874122
0.3904585459	6.7596583627	10.2476683648
0.3905583558	6.7591914496	10.2474589164
0.3906581658	6.7587243816	10.2473114316
0.3907579758	6.7582571830	10.2470900192
0.3908577858	6.7577898339	10.2469035501
0.3909575958	6.7573223350	10.2467494166
0.3910574057	6.7568547056	10.2465153656
0.3911572157	6.7563869251	10.2463349035
0.3912570257	6.7559189925	10.2461998079
0.3913568357	6.7554509321	10.2459876052
0.3914566457	6.7549827124	10.2458420446
0.3915564556	6.7545143685	10.2456278212
0.3916562656	6.7540458797	10.2454081265
0.3917560756	6.7535772335	10.2452721747
0.3918558856	6.7531084603	10.2450644477
0.3919556956	6.7526395323	10.2449076733
0.3920555056	6.7521704739	10.2447091481
0.3921553155	6.7517012649	10.2445416088
0.3922551255	6.7512319332	10.2442977907
0.3923549355	6.7507624475	10.2441108877
0.3924547455	6.7502928089	10.2439806180
0.3925545555	6.7498230433	10.2437895399
0.3926543654	6.7493531384	10.2435934321
0.3927541754	6.7488830891	10.2434124968
0.3928539854	6.7484129048	10.2432115851
0.3929537954	6.7479425751	10.2430335586
0.3930536054	6.7474721021	10.2428672433
0.3931534153	6.7470014978	10.2426720042
0.3932532253	6.7465307581	10.2424552706
0.3933530353	6.7460598738	10.2422599050
0.3934528453	6.7455888484	10.2420821640
0.3935526553	6.7451176855	10.2418945406
0.3936524652	6.7446463713	10.2417632425
0.3937522752	6.7441749391	10.2415507231
0.3938520852	6.7437033574	10.2413797735
0.3939518952	6.7432316489	10.2411597829
0.3940517052	6.7427597970	10.2409577880
0.3941515152	6.7422877947	10.2408310266
0.3942513251	6.7418156739	10.2406133596
0.3943511351	6.7413434067	10.2404361214
0.3944509451	6.7408709952	10.2402847580
0.3945507551	6.7403984677	10.2400466834
0.3946505651	6.7399257794	10.2399166246
0.3947503750	6.7394529753	10.2397015000
0.3948501850	6.7389800275	10.2395129340
0.3949499950	6.7385069347	10.2393612213
0.3950498050	6.7380337240	10.2391358682
0.3951496150	6.7375603659	10.2389632527
0.3952494249	6.7370868736	10.2387834898
0.3953492349	6.7366132504	10.2385800585
0.3954490449	6.7361394834	10.2384242874
0.3955488549	6.7356655895	10.2382289380
0.3956486649	6.7351915514	10.2380728450
0.3957484748	6.7347173844	10.2378937971
0.3958482848	6.7342430891	10.2376947540
0.3959480948	6.7337686563	10.2375071998
0.3960479048	6.7332940937	10.2372975551
0.3961477148	6.7328193914	10.2371193893
0.3962475248	6.7323445515	10.2369596342
0.3963473347	6.7318695776	10.2367959207
0.3964471447	6.7313944840	10.2365848120
0.3965469547	6.7309192562	10.2363471564
0.3966467647	6.7304438859	10.2362026534
0.3967465747	6.7299683880	10.2360077059
0.3968463846	6.7294927511	10.2358545916
0.3969461946	6.7290169877	10.2356692881
0.3970460046	6.7285410891	10.2354972017
0.3971458146	6.7280650692	10.2352694612
0.3972456246	6.7275889055	10.2351172303
0.3973454345	6.7271126159	10.2349291108
0.3974452445	6.7266361967	10.2347275105
0.3975450545	6.7261596335	10.2345954788
0.3976448645	6.7256829577	10.2343795518
0.3977446745	6.7252061443	10.2341907317
0.3978444844	6.7247291954	10.2340301166
0.3979442944	6.7242521129	10.2338742539
0.3980441044	6.7237749153	10.2336653649
0.3981439144	6.7232975851	10.2334556118
0.3982437244	6.7228201137	10.2333085817
0.3983435344	6.7223425167	10.2331366718
0.3984433443	6.7218647960	10.2329443993
0.3985431543	6.7213869499	10.2327276357
0.3986429643	6.7209089615	10.2325815816
0.3987427743	6.7204308517	10.2323978836
0.3988425843	6.7199526156	10.2322032529
0.3989423942	6.7194742505	10.2320095697
0.3990422042	6.7189957452	10.2318696137
0.3991420142	6.7185171240	10.2316804145
0.3992418242	6.7180383713	10.2315035611
0.3993416342	6.7175594998	10.2312915995
0.3994414441	6.7170804947	10.2311023186
0.3995412541	6.7166013585	10.2309352532
0.3996410641	6.7161220982	10.2307517652
0.3997408741	6.7156427123	10.2305610766
0.3998406841	6.7151631992	10.2303717004
0.3999404940	6.7146835573	10.2301982010
0.4000403040	6.7142037849	10.2300421089
0.4001401140	6.7137238891	10.2298702933
0.4002399240	6.7132438729	10.2296779759
0.4003397340	6.7127637301	10.2294874205
0.4004395440	6.7122834505	10.2293395360
0.4005393539	6.7118030628	10.2291286736
0.4006391639	6.7113225353	10.2289719373
0.4007389739	6.7108418964	10.2287619645
0.4008387839	6.7103611156	10.2286177835
0.4009385939	6.7098802202	10.2284359635
0.4010384038	6.7093992059	10.2282350865
0.4011382138	6.7089180628	10.2280488114
0.4012380238	6.7084367969	10.2278544137
0.4013378338	6.7079553970	10.2277052597
0.4014376438	6.7074738782	10.2275328314
0.4015374537	6.7069922443	10.2273315070
0.4016372637	6.7065104877	10.2271078326
0.4017370737	6.7060285894	10.2269897031
0.4018368837	6.7055465917	10.2267468698
0.4019366937	6.7050644536	10.2266069163
0.4020365037	6.7045822018	10.2264095919
0.4021363136	6.7040998162	10.2262661561
0.4022361236	6.7036173202	10.2260724240
0.4023359336	6.7031346931	10.2259117804
0.4024357436	6.7026519479	10.2257364573
0.4025355536	6.7021690937	10.2255092270
0.4026353635	6.7016861088	10.2253074578
0.4027351735	6.7012029949	10.2251684926
0.4028349835	6.7007197601	10.2250096254
0.4029347935	6.7002364121	10.2248206613
0.4030346035	6.6997529477	10.2246008086
0.4031344134	6.6992693529	10.2244412727
0.4032342234	6.6987856359	10.2242830110
0.4033340334	6.6983017973	10.2241234075
0.4034338434	6.6978178503	10.2239238207
0.4035336534	6.6973337798	10.2237342509
0.4036334633	6.6968495873	10.2235544366
0.4037332733	6.6963652725	10.2233869450
0.4038330833	6.6958808482	10.2231606250
0.4039328933	6.6953962858	10.2230447617
0.4040327033	6.6949116177	10.2228601939
0.4041325133	6.6944268326	10.2226676000
0.4042323232	6.6939419222	10.2225013976
0.4043321332	6.6934569052	10.2222730223
0.4044319432	6.6929717498	10.2221527667
0.4045317532	6.6924864848	10.2219827893
0.4046315632	6.6920011087	10.2217913960
0.4047313731	6.6915156199	10.2215655625
0.4048311831	6.6910299942	10.2214380783
0.4049309931	6.6905442681	10.2212314552
0.4050308031	6.6900584123	10.2210772432
0.4051306131	6.6895724475	10.2208895478
0.4052304230	6.6890863688	10.2206821097
0.4053302330	6.6886001635	10.2205295767
0.4054300430	6.6881138483	10.2203406372
0.4055298530	6.6876274122	10.2201743423
0.4056296630	6.6871408658	10.2199784122
0.4057294729	6.6866542022	10.2197814914
0.4058292829	6.6861674062	10.2196711930
0.4059290929	6.6856805090	10.2194934531
0.4060289029	6.6851935085	10.2192650186
0.4061287129	6.6847063749	10.2191158616
0.4062285229	6.6842191363	10.2189165012
0.4063283328	6.6837317720	10.2187672888
0.4064281428	6.6832443079	10.2185407125
0.4065279528	6.6827567152	10.2183989654
0.4066277628	6.6822690114	10.2182298054
0.4067275728	6.6817811953	10.2180530919
0.4068273827	6.6812932652	10.2178759421
0.4069271927	6.6808052198	10.2177047142
0.4070270027	6.6803170574	10.2175432864
0.4071268127	6.6798287938	10.2173393842
0.4072266227	6.6793404064	10.2171744029
0.4073264326	6.6788519148	10.2169701356
0.4074262426	6.6783633003	10.2168122269
0.4075260526	6.6778745761	10.2166382211
0.4076258626	6.6773857380	10.2164690005
0.4077256726	6.6768967961	10.2162622031
0.4078254825	6.6764077362	10.2160789703
0.4079252925	6.6759185541	10.2159445066
0.4080251025	6.6754292757	10.2157413638
0.4081249125	6.6749398766	10.2155765372
0.4082247225	6.6744503614	10.2154242758
0.4083245325	6.6739607538	10.2151941699
0.4084243424	6.6734710151	10.2150575570
0.4085241524	6.6729811698	10.2148923877
0.4086239624	6.6724912247	10.2146853074
0.4087237724	6.6720011614	10.2145072969
0.4088235824	6.6715109764	10.2143721583
0.4089233923	6.6710207061	10.2141275858
0.4090232023	6.6705303034	10.2139994109
0.4091230123	6.6700397968	10.2138298062
0.4092228223	6.6695491896	10.2136193759
0.4093226323	6.6690584528	10.2134940253
0.4094224422	6.6685676189	10.2133182839
0.4095222522	6.6680766898	10.2130754133
0.4096220622	6.6675856366	10.2129082448
0.4097218722	6.6670944614	10.2127930736
0.4098216822	6.6666031957	10.2126033725
0.4099214921	6.6661118122	10.2124423749
0.4100213021	6.6656203382	10.2122087923
0.4101211121	6.6651287320	10.2120830407
0.4102209221	6.6646370268	10.2119120827
0.4103207321	6.6641452168	10.2117314178
0.4104205421	6.6636532970	10.2115567651
0.4105203520	6.6631612694	10.2113829807
0.4106201620	6.6626691357	10.2112047163
0.4107199720	6.6621768977	10.2110146573
0.4108197820	6.6616845535	10.2108125295
0.4109195920	6.6611920854	10.2106904095
0.4110194019	6.6606995275	10.2104993405
0.4111192119	6.6602068564	10.2103305105
0.4112190219	6.6597140834	10.2101451226
0.4113188319	6.6592211959	10.2099894811
0.4114186419	6.6587282166	10.2097788976
0.4115184518	6.6582351167	10.2096300050
0.4116182618	6.6577419241	10.2094199953
0.4117180718	6.6572486183	10.2092477830
0.4118178818	6.6567552026	10.2090983338
0.4119176918	6.6562616881	10.2089169197
0.4120175018	6.6557680608	10.2087661890
0.4121173117	6.6552743338	10.2085950503
0.4122171217	6.6547805055	10.2084122400
0.4123169317	6.6542865746	10.2082194262
0.4124167417	6.6537925396	10.2080053610
0.4125165517	6.6532983922	10.2078628803
0.4126163616	6.6528041432	10.2076936093
0.4127161716	6.6523097948	10.2074899357
0.4128159816	6.6518153302	10.2073688058
0.4129157916	6.6513207760	10.2071721820
0.4130156016	6.6508261092	10.2070174598
0.4131154115	6.6503313499	10.2068064059
0.4132152215	6.6498364693	10.2066873806
0.4133150315	6.6493414998	10.2065061015
0.4134148415	6.6488464279	10.2063226332
0.4135146515	6.6483512461	10.2061655452
0.4136144614	6.6478559739	10.2059629553
0.4137142714	6.6473605835	10.2058228562
0.4138140814	6.6468651036	10.2056364128
0.4139138914	6.6463695146	10.2054744114
0.4140137014	6.6458738300	10.2052918006
0.4141135114	6.6453780469	10.2050919419
0.4142133213	6.6448821481	10.2049541579
0.4143131313	6.6443861636	10.2047530273
0.4144129413	6.6438900651	10.2046038752
0.4145127513	6.6433938785	10.2044004792
0.4146125613	6.6428975742	10.2042682220
0.4147123712	6.6424011794	10.2040953087
0.4148121812	6.6419046817	10.2039298245
0.4149119912	6.6414080970	10.2037177813
0.4150118012	6.6409113914	10.2035826981
0.4151116112	6.6404145975	10.2034055320
0.4152114211	6.6399177133	10.2031845306
0.4153112311	6.6394207197	10.2029993887
0.4154110411	6.6389236109	10.2028960563
0.4155108511	6.6384264195	10.2027181154
0.4156106611	6.6379291319	10.2025293532
0.4157104710	6.6374317376	10.2023674892
0.4158102810	6.6369342506	10.2021839560
0.4159100910	6.6364366583	10.2020249494
0.4160099010	6.6359389717	10.2018510851
0.4161097110	6.6354411953	10.2016357793
0.4162095210	6.6349432989	10.2015199174
0.4163093309	6.6344453315	10.2012799392
0.4164091409	6.6339472380	10.2011772067
0.4165089509	6.6334490714	10.2009678500
0.4166087609	6.6329507986	10.2007881197
0.4167085709	6.6324524251	10.2006277757
0.4168083808	6.6319539613	10.2004148343
0.4169081908	6.6314553818	10.2003184957
0.4170080008	6.6309567263	10.2001238938
0.4171078108	6.6304579623	10.1999706641
0.4172076208	6.6299591186	10.1997367268
0.4173074307	6.6294601655	10.1995809951
0.4174072407	6.6289611088	10.1994521102
0.4175070507	6.6284619706	10.1992583583
0.4176068607	6.6279627251	10.1991111630
0.4177066707	6.6274633961	10.1989144580
0.4178064806	6.6269639585	10.1987711629
0.4179062906	6.6264644325	10.1986000276
0.4180061006	6.6259648167	10.1984079376
0.4181059106	6.6254651021	10.1982285917
0.4182057206	6.6249652793	10.1981019189
0.4183055306	6.6244653859	10.1978832508
0.4184053405	6.6239653801	10.1977390544
0.4185051505	6.6234652811	10.1975832915
0.4186049605	6.6229650979	10.1973931252
0.4187047705	6.6224648153	10.1972214362
0.4188045805	6.6219644320	10.1970740313
0.4189043904	6.6214639721	10.1968601350
0.4190042004	6.6209634017	10.1967198996
0.4191040104	6.6204627493	10.1965279028
0.4192038204	6.6199619889	10.1963951926
0.4193036304	6.6194611439	10.1962291165
0.4194034403	6.6189602210	10.1959986748
0.4195032503	6.6184591880	10.1958527176
0.4196030603	6.6179580674	10.1956753929
0.4197028703	6.6174568480	10.1955284954
0.4198026803	6.6169555384	10.1953691076
0.4199024902	6.6164541442	10.1951822253
0.4200023002	6.6159526561	10.1950001140
0.4201021102	6.6154510659	10.1948616087
0.4202019202	6.6149493966	10.1946740759
0.4203017302	6.6144476333	10.1944935577
0.4204015402	6.6139457652	10.1943647618
0.4205013501	6.6134438292	10.1941487848
0.4206011601	6.6129417811	10.1940166429
0.4207009701	6.6124396624	10.1937907202
0.4208007801	6.6119374379	10.1936487962
0.4209005901	6.6114351287	10.1934678334
0.4210004000	6.6109327213	10.1933276048
0.4211002100	6.6104302365	10.1931209276
0.4212000200	6.6099276553	10.1929444930
0.4212998300	6.6094249692	10.1928424566
0.4213996400	6.6089222073	10.1926750645
0.4214994499	6.6084193715	10.1924278474
0.4215992599	6.6079164289	10.1922836912
0.4216990699	6.6074133940	10.1921423885
0.4217988799	6.6069102785	10.1919580987
0.4218986899	6.6064070682	10.1918016583
0.4219984998	6.6059037764	10.1916047655
0.4220983098	6.6054003834	10.1914759308
0.4221981198	6.6048969122	10.1912979129
0.4222979298	6.6043933455	10.1911467814
0.4223977398	6.6038897064	10.1909144810
0.4224975498	6.6033859565	10.1908119218
0.4225973597	6.6028821360	10.1906231348
0.4226971697	6.6023782186	10.1904691751
0.4227969797	6.6018742262	10.1902521928
0.4228967897	6.6013701327	10.1901162838
0.4229965997	6.6008659593	10.1899343120
0.4230964096	6.6003616907	10.1897928166
0.4231962196	6.5998573484	10.1895818229
0.4232960296	6.5993529110	10.1894198598
0.4233958396	6.5988483750	10.1893082512
0.4234956496	6.5983437643	10.1891432014
0.4235954595	6.5978390829	10.1889024815
0.4236952695	6.5973342989	10.1887542874
0.4237950795	6.5968294243	10.1886192658
0.4238948895	6.5963244768	10.1884176382
0.4239946995	6.5958194361	10.1882573635
0.4240945095	6.5953143094	10.1880979853
0.4241943194	6.5948090887	10.1879690055
0.4242941294	6.5943038031	10.1877625469
0.4243939394	6.5937984199	10.1876063415
0.4244937494	6.5932929461	10.1874675085
0.4245935594	6.5927873997	10.1872869568
0.4246933693	6.5922817729	10.1870768330
0.4247931793	6.5917760451	10.1869521654
0.4248929893	6.5912702435	10.1867761667
0.4249927993	6.5907643496	10.1866297777
0.4250926093	6.5902583820	10.1864476757
0.4251924192	6.5897523224	10.1862935999
0.4252922292	6.5892461887	10.1861048266
0.4253920392	6.5887399586	10.1859634441
0.4254918492	6.5882336577	10.1857776062
0.4255916592	6.5877272632	10.1856279535
0.4256914691	6.5872207869	10.1854716157
0.4257912791	6.5867142418	10.1852674478
0.4258910891	6.5862075959	10.1851295747
0.4259908991	6.5857008789	10.1849489466
0.4260907091	6.5851940773	10.1847747753
0.4261905191	6.5846871956	10.1845851601
0.4262903290	6.5841802266	10.1844254414
0.4263901390	6.5836731774	10.1842534758
0.4264899490	6.5831660360	10.1841303671
0.4265897590	6.5826588265	10.1839496200
0.4266895690	6.5821515320	10.1837810636
0.4267893789	6.5816441518	10.1836290989
0.4268891889	6.5811367017	10.1834283404
0.4269889989	6.5806291524	10.1833060218
0.4270888089	6.5801215334	10.1831377104
0.4271886189	6.5796138335	10.1829697437
0.4272884288	6.5791060497	10.1828117606
0.4273882388	6.5785982010	10.1825835269
0.4274880488	6.5780902532	10.1824546597
0.4275878588	6.5775822350	10.1822668344
0.4276876688	6.5770741204	10.1821521675
0.4277874787	6.5765659388	10.1819850451
0.4278872887	6.5760576878	10.1817746592
0.4279870987	6.5755493465	10.1816078527
0.4280869087	6.5750409125	10.1814939908
0.4281867187	6.5745324190	10.1813073376
0.4282865287	6.5740238359	10.1811544189
0.4283863386	6.5735151829	10.1809701900
0.4284861486	6.5730064391	10.1808277558
0.4285859586	6.5724976285	10.1806448209
0.4286857686	6.5719887346	10.1804775549
0.4287855786	6.5714797589	10.1803228541
0.4288853885	6.5709707032	10.1801725720
0.4289851985	6.5704615766	10.1800000382
0.4290850085	6.5699523735	10.1798207820
0.4291848185	6.5694430904	10.1796483245
0.4292846285	6.5689337259	10.1794915192
0.4293844384	6.5684242788	10.1793500660
0.4294842484	6.5679147722	10.1791437331
0.4295840584	6.5674051672	10.1790192070
0.4296838684	6.5668954945	10.1788576142
0.4297836784	6.5663857556	10.1786582020
0.4298834883	6.5658759205	10.1785290033
0.4299832983	6.5653660222	10.1783532500
0.4300831083	6.5648560466	10.1781788291
0.4301829183	6.5643459884	10.1780268636
0.4302827283	6.5638358678	10.1778090807
0.4303825383	6.5633256523	10.1776924504
0.4304823482	6.5628153719	10.1775187188
0.4305821582	6.5623050145	10.1773496303
0.4306819682	6.5617945805	10.1771849586
0.4307817782	6.5612840669	10.1770372647
0.4308815882	6.5607734837	10.1768674124
0.4309813981	6.5602628294	10.1766724518
0.4310812081	6.5597520891	10.1765378274
0.4311810181	6.5592412718	10.1763996391
0.4312808281	6.5587303974	10.1761982069
0.4313806381	6.5582194377	10.1760374052
0.4314804480	6.5577083979	10.1758989425
0.4315802580	6.5571972879	10.1757425996
0.4316800680	6.5566861092	10.1755690416
0.4317798780	6.5561748631	10.1753445609
0.4318796880	6.5556635202	10.1752535968
0.4319794979	6.5551521157	10.1750940394
0.4320793079	6.5546406431	10.1749173613
0.4321791179	6.5541290936	10.1747516505
0.4322789279	6.5536174687	10.1745935693
0.4323787379	6.5531057781	10.1744061415
0.4324785479	6.5525940097	10.1742369813
0.4325783578	6.5520821552	10.1741200116
0.4326781678	6.5515702460	10.1739392901
0.4327779778	6.5510582536	10.1737916206
0.4328777878	6.5505462055	10.1735820491
0.4329775978	6.5500340647	10.1734572002
0.4330774077	6.5495218589	10.1732997029
0.4331772177	6.5490095869	10.1731235969
0.4332770277	6.5484972474	10.1729081761
0.4333768377	6.5479848168	10.1728074923
0.4334766477	6.5474723298	10.1726307479
0.4335764576	6.5469597683	10.1724646308
0.4336762676	6.5464471280	10.1723262123
0.4337760776	6.5459344333	10.1721228923
0.4338758876	6.5454216571	10.1719642536
0.4339756976	6.5449088094	10.1718089009
0.4340755076	6.5443958964	10.1716164702
0.4341753175	6.5438828959	10.1715182644
0.4342751275	6.5433698475	10.1713200934
0.4343749375	6.5428567184	10.1711631452
0.4344747475	6.5423435112	10.1710340940
0.4345745575	6.5418302452	10.1708664792
0.4346743674	6.5413169082	10.1707016713
0.4347741774	6.5408034981	10.1705483133
0.4348739874	6.5402900267	10.1703681072
0.4349737974	6.5397764772	10.1702175501
0.4350736074	6.5392628671	10.1700356698
0.4351734173	6.5387491762	10.1698976063
0.4352732273	6.5382354256	10.1697266000
0.4353730373	6.5377216106	10.1695282096
0.4354728473	6.5372077086	10.1694164490
0.4355726573	6.5366937522	10.1692451177
0.4356724672	6.5361797299	10.1690611649
0.4357722772	6.5356656368	10.1688802384
0.4358720872	6.5351514735	10.1687092792
0.4359718972	6.5346372397	10.1685667895
0.4360717072	6.5341229365	10.1684244085
0.4361715172	6.5336085630	10.1682864008
0.4362713271	6.5330941300	10.1681191426
0.4363711371	6.5325796316	10.1679431611
0.4364709471	6.5320650645	10.1677704278
0.4365707571	6.5315504266	10.1676166355
0.4366705671	6.5310357244	10.1674486450
0.4367703770	6.5305209479	10.1673152977
0.4368701870	6.5300061100	10.1671579011
0.4369699970	6.5294912149	10.1669582589
0.4370698070	6.5289762444	10.1668023150
0.4371696170	6.5284612023	10.1666707687
0.4372694269	6.5279461032	10.1664977308
0.4373692369	6.5274309298	10.1663574026
0.4374690469	6.5269156994	10.1661841266
0.4375688569	6.5264003928	10.1660474079
0.4376686669	6.5258850402	10.1658330676
0.4377684768	6.5253696020	10.1657119050
0.4378682868	6.5248541051	10.1655555997
0.4379680968	6.5243385484	10.1653793478
0.4380679068	6.5238229261	10.1651995329
0.4381677168	6.5233072243	10.1650857923
0.4382675268	6.5227914762	10.1649002869
0.4383673367	6.5222756557	10.1647425780
0.4384671467	6.5217597639	10.1646085878
0.4385669567	6.5212438240	10.1644170202
0.4386667667	6.5207278162	10.1642094550
0.4387665767	6.5202117394	10.1640506032
0.4388663866	6.5196955923	10.1639444501
0.4389661966	6.5191793828	10.1638034682
0.4390660066	6.5186631146	10.1636448994
0.4391658166	6.5181467817	10.1634901351
0.4392656266	6.5176303943	10.1633044152
0.4393654365	6.5171139304	10.1631674271
0.4394652465	6.5165974176	10.1629749505
0.4395650565	6.5160808255	10.1628494417
0.4396648665	6.5155641874	10.1626554055
0.4397646765	6.5150474728	10.1625208376
0.4398644864	6.5145307044	10.1623485320
0.4399642964	6.5140138677	10.1622009186
0.4400641064	6.5134969787	10.1619992404
0.4401639164	6.5129800058	10.1619066570
0.4402637264	6.5124629940	10.1617201621
0.4403635364	6.5119459142	10.1615512149
0.4404633463	6.5114287680	10.1614041827
0.4405631563	6.5109115566	10.1612666527
0.4406629663	6.5103942934	10.1610976138
0.4407627763	6.5098769751	10.1608863105
0.4408625863	6.5093595779	10.1607763430
0.4409623962	6.5088421214	10.1606386760
0.4410622062	6.5083246157	10.1604654035
0.4411620162	6.5078070451	10.1603040826
0.4412618262	6.5072894087	10.1601599235
0.4413616362	6.5067717233	10.1599781038
0.4414614461	6.5062539656	10.1598379106
0.4415612561	6.5057361566	10.1596668120
0.4416610661	6.5052182771	10.1595300124
0.4417608761	6.5047003580	10.1593119538
0.4418606861	6.5041823662	10.1591451995
0.4419604960	6.5036643007	10.1590540652
0.4420603060	6.5031461920	10.1588873962
0.4421601160	6.5026280250	10.1587154885
0.4422599260	6.5021097949	10.1585581527
0.4423597360	6.5015915009	10.1584176032
0.4424595460	6.5010731527	10.1582602689
0.4425593559	6.5005547434	10.1581096887
0.4426591659	6.5000362862	10.1579242062
0.4427589759	6.4995177557	10.1577893978
0.4428587859	6.4989991800	10.1576078960
0.4429585959	6.4984805409	10.1574429869
0.4430584058	6.4979618398	10.1572962654
0.4431582158	6.4974430781	10.1571567141
0.4432580258	6.4969242608	10.1570078420
0.4433578358	6.4964053948	10.1568299406
0.4434576458	6.4958864701	10.1566475575
0.4435574557	6.4953674852	10.1564647748
0.4436572657	6.4948484400	10.1563154614
0.4437570757	6.4943293325	10.1561956401
0.4438568857	6.4938101659	10.1560648624
0.4439566957	6.4932909587	10.1558776391
0.4440565057	6.4927716903	10.1556944034
0.4441563156	6.4922523554	10.1555708282
0.4442561256	6.4917329681	10.1554199778
0.4443559356	6.4912135231	10.1552731698
0.4444557456	6.4906940355	10.1550588827
0.4445555556	6.4901744746	10.1549445026
0.4446553655	6.4896548682	10.1547678348
0.4447551755	6.4891352025	10.1546075658
0.4448549855	6.4886154715	10.1544912027
0.4449547955	6.4880956926	10.1543388888
0.4450546055	6.4875758693	10.1541427638
0.4451544154	6.4870559685	10.1540345760
0.4452542254	6.4865360276	10.1538705039
0.4453540354	6.4860160258	10.1537237575
0.4454538454	6.4854959816	10.1535379074
0.4455536554	6.4849758726	10.1533846417
0.4456534653	6.4844557104	10.1532260662
0.4457532753	6.4839354863	10.1530928660
0.4458530853	6.4834152253	10.1528939417
0.4459528953	6.4828948940	10.1527633743
0.4460527053	6.4823745097	10.1526212059
0.4461525153	6.4818540851	10.1524255503
0.4462523252	6.4813335884	10.1523073564
0.4463521352	6.4808130459	10.1521544647
0.4464519452	6.4802924532	10.1519903516
0.4465517552	6.4797717997	10.1518498423
0.4466515652	6.4792511073	10.1516586777
0.4467513751	6.4787303431	10.1515361843
0.4468511851	6.4782095370	10.1513739530
0.4469509951	6.4776886833	10.1511876428
0.4470508051	6.4771677721	10.1510084781
0.4471506151	6.4766467959	10.1509051141
0.4472504250	6.4761257821	10.1507276926
0.4473502350	6.4756046989	10.1506123740
0.4474500450	6.4750835769	10.1504521315
0.4475498550	6.4745624141	10.1502336477
0.4476496650	6.4740411811	10.1501122033
0.4477494749	6.4735199050	10.1499333720
0.4478492849	6.4729985632	10.1498245223
0.4479490949	6.4724771911	10.1496040356
0.4480489049	6.4719557512	10.1494910287
0.4481487149	6.4714342651	10.1493349233
0.4482485249	6.4709127320	10.1491471696
0.4483483348	6.4703911368	10.1490348722
0.4484481448	6.4698694881	10.1489093879
0.4485479548	6.4693478067	10.1487258331
0.4486477648	6.4688260705	10.1485446559
0.4487475748	6.4683042718	10.1484240441
0.4488473847	6.4677824258	10.1482819520
0.4489471947	6.4672605338	10.1481258009
0.4490470047	6.4667385972	10.1479490917
0.4491468147	6.4662166029	10.1478010949
0.4492466247	6.4656945629	10.1476340852
0.4493464346	6.4651724680	10.1474907452
0.4494462446	6.4646503310	10.1473063737
0.4495460546	6.4641281290	10.1471998530
0.4496458646	6.4636058876	10.1470460778
0.4497456746	6.4630836062	10.1468527816
0.4498454845	6.4625612679	10.1466866957
0.4499452945	6.4620388680	10.1465863276
0.4500451045	6.4615164321	10.1464268436
0.4501449145	6.4609939506	10.1462532111
0.4502447245	6.4604714200	10.1460686455
0.4503445345	6.4599488295	10.1459556984
0.4504443444	6.4594261968	10.1458047243
0.4505441544	6.4589035098	10.1456724476
0.4506439644	6.4583807823	10.1455161452
0.4507437744	6.4578580132	10.1453370053
0.4508435844	6.4573351884	10.1451850370
0.4509433943	6.4568123141	10.1450404773
0.4510432043	6.4562893920	10.1448946504
0.4511430143	6.4557664354	10.1446827639
0.4512428243	6.4552434113	10.1445843180
0.4513426343	6.4547203473	10.1444375696
0.4514424442	6.4541972493	10.1442299194
0.4515422542	6.4536740778	10.1441438899
0.4516420642	6.4531508875	10.1439455264
0.4517418742	6.4526276374	10.1437945108
0.4518416842	6.4521043402	10.1436463099
0.4519414941	6.4515810002	10.1434769963
0.4520413041	6.4510575982	10.1433760243
0.4521411141	6.4505341668	10.1432116460
0.4522409241	6.4500106809	10.1430721234
0.4523407341	6.4494871683	10.1428471464
0.4524405441	6.4489635929	10.1427159533
0.4525403540	6.4484399658	10.1425998152
0.4526401640	6.4479163049	10.1424332813
0.4527399740	6.4473925886	10.1423019508
0.4528397840	6.4468688321	10.1421524294
0.4529395940	6.4463450402	10.1419685099
0.4530394039	6.4458211878	10.1418412906
0.4531392139	6.4452973010	10.1416746832
0.4532390239	6.4447733662	10.1415187783
0.4533388339	6.4442493882	10.1413557732
0.4534386439	6.4437253600	10.1412181640
0.4535384538	6.4432012933	10.1410535199
0.4536382638	6.4426771805	10.1408959154
0.4537380738	6.4421530109	10.1407868657
0.4538378838	6.4416288200	10.1405935525
0.4539376938	6.4411045655	10.1404745859
0.4540375038	6.4405802826	10.1402966425
0.4541373137	6.4400559438	10.1401648919
0.4542371237	6.4395315667	10.1400126984
0.4543369337	6.4390071554	10.1398048031
0.4544367437	6.4384826865	10.1396904633
0.4545365537	6.4379581794	10.1395373579
0.4546363636	6.4374336313	10.1393728106
0.4547361736	6.4369090248	10.1392717419
0.4548359836	6.4363843954	10.1390992234
0.4549357936	6.4358597150	10.1389529023
0.4550356036	6.4353349933	10.1388014278
0.4551354135	6.4348102239	10.1386664217
0.4552352235	6.4342854215	10.1385028789
0.4553350335	6.4337605741	10.1383479178
0.4554348435	6.4332356790	10.1382099525
0.4555346535	6.4327107573	10.1380154450
0.4556344634	6.4321857758	10.1378947286
0.4557342734	6.4316607656	10.1377172588
0.4558340834	6.4311356963	10.1376079958
0.4559338934	6.4306106000	10.1374478018
0.4560337034	6.4300854565	10.1373049769
0.4561335134	6.4295602877	10.1370945846
0.4562333233	6.4290350566	10.1369863052
0.4563331333	6.4285097890	10.1368466873
0.4564329433	6.4279844857	10.1366901307
0.4565327533	6.4274591458	10.1365155139
0.4566325633	6.4269337588	10.1363670929
0.4567323732	6.4264083209	10.1362541833
0.4568321832	6.4258828637	10.1360697192
0.4569319932	6.4253573557	10.1359205686
0.4570318032	6.4248317982	10.1358025021
0.4571316132	6.4243062155	10.1356374200
0.4572314231	6.4237805909	10.1354760102
0.4573312331	6.4232549216	10.1353325913
0.4574310431	6.4227292076	10.1352028050
0.4575308531	6.4222034760	10.1349858199
0.4576306631	6.4216776807	10.1348852627
0.4577304730	6.4211518555	10.1347344671
0.4578302830	6.4206259993	10.1345426134
0.4579300930	6.4201000881	10.1344321234
0.4580299030	6.4195741483	10.1342716850
0.4581297130	6.4190481626	10.1341384111
0.4582295230	6.4185221435	10.1339858664
0.4583293329	6.4179960870	10.1338283726
0.4584291429	6.4174699900	10.1336786249
0.4585289529	6.4169438514	10.1335410220
0.4586287629	6.4164176724	10.1334068121
0.4587285729	6.4158914674	10.1332382341
0.4588283828	6.4153652200	10.1330809505
0.4589281928	6.4148389381	10.1329039123
0.4590280028	6.4143126100	10.1327721458
0.4591278128	6.4137862367	10.1326586286
0.4592276228	6.4132598522	10.1324333135
0.4593274327	6.4127334047	10.1323439155
0.4594272427	6.4122069239	10.1322120779
0.4595270527	6.4116804153	10.1320542259
0.4596268627	6.4111538677	10.1319015111
0.4597266727	6.4106272824	10.1317513058
0.4598264826	6.4101006607	10.1316002543
0.4599262926	6.4095740037	10.1314444289
0.4600261026	6.4090473126	10.1312764109
0.4601259126	6.4085205809	10.1311267148
0.4602257226	6.4079938007	10.1310198996
0.4603255326	6.4074670095	10.1308222045
0.4604253425	6.4069401675	10.1306827506
0.4605251525	6.4064132920	10.1305295772
0.4606249625	6.4058863771	10.1303949039
0.4607247725	6.4053594296	10.1302447895
0.4608245825	6.4048324451	10.1301011996
0.4609243924	6.4043054297	10.1299380051
0.4610242024	6.4037783756	10.1297898126
0.4611240124	6.4032512877	10.1296336372
0.4612238224	6.4027241583	10.1295095668
0.4613236324	6.4021970055	10.1293264741
0.4614234423	6.4016698029	10.1292199859
0.4615232523	6.4011425827	10.1290279945
0.4616230623	6.4006153194	10.1288790655
0.4617228723	6.4000880079	10.1287905546
0.4618226823	6.3995606844	10.1286128012
0.4619224922	6.3990333173	10.1284674033
0.4620223022	6.3985059077	10.1283486125
0.4621221122	6.3979784867	10.1281450585
0.4622219222	6.3974510077	10.1280444512
0.4623217322	6.3969235024	10.1279047170
0.4624215422	6.3963959681	10.1277522685
0.4625213521	6.3958683975	10.1276078217
0.4626211621	6.3953407936	10.1274631240
0.4627209721	6.3948131609	10.1273055008
0.4628207821	6.3942854946	10.1271477944
0.4629205921	6.3937577937	10.1269943390
0.4630204020	6.3932300574	10.1268506185
0.4631202120	6.3927022845	10.1267184002
0.4632200220	6.3921744857	10.1265641516
0.4633198320	6.3916466581	10.1263939343
0.4634196420	6.3911187907	10.1262528157
0.4635194519	6.3905908896	10.1261160232
0.4636192619	6.3900629654	10.1259386583
0.4637190719	6.3895349907	10.1258394053
0.4638188819	6.3890070010	10.1256769063
0.4639186919	6.3884789672	10.1255507135
0.4640185019	6.3879509207	10.1253629747
0.4641183118	6.3874228284	10.1252263454
0.4642181218	6.3868947049	10.1250860730
0.4643179318	6.3863665535	10.1249332380
0.4644177418	6.3858383635	10.1248059666
0.4645175518	6.3853101451	10.1246669110
0.4646173617	6.3847819040	10.1245042069
0.4647171717	6.3842536261	10.1243582358
0.4648169817	6.3837253198	10.1242040953
0.4649167917	6.3831969730	10.1240814311
0.4650166017	6.3826686178	10.1238727183
0.4651164116	6.3821402089	10.1237712689
0.4652162216	6.3816117761	10.1236317150
0.4653160316	6.3810833186	10.1234740444
0.4654158416	6.3805548354	10.1232812590
0.4655156516	6.3800263038	10.1231900782
0.4656154615	6.3794977556	10.1230347915
0.4657152715	6.3789691760	10.1228833196
0.4658150815	6.3784405617	10.1227511755
0.4659148915	6.3779119285	10.1225770470
0.4660147015	6.3773832464	10.1224752662
0.4661145115	6.3768545572	10.1222991502
0.4662143214	6.3763258348	10.1221203271
0.4663141314	6.3757970782	10.1219657751
0.4664139414	6.3752682867	10.1218574245
0.4665137514	6.3747394627	10.1217411421
0.4666135614	6.3742106273	10.1215678029
0.4667133713	6.3736817577	10.1214082321
0.4668131813	6.3731528493	10.1212930691
0.4669129913	6.3726239272	10.1211169322
0.4670128013	6.3720949677	10.1209801173
0.4671126113	6.3715659801	10.1208422662
0.4672124212	6.3710369726	10.1206506761
0.4673122312	6.3705079217	10.1205601702
0.4674120412	6.3699788592	10.1203794600
0.4675118512	6.3694497514	10.1202791124
0.4676116612	6.3689206300	10.1201210166
0.4677114711	6.3683914765	10.1199783821
0.4678112811	6.3678623001	10.1198183626
0.4679110911	6.3673330854	10.1196997176
0.4680109011	6.3668038603	10.1195173344
0.4681107111	6.3662745922	10.1194005944
0.4682105211	6.3657453050	10.1192507359
0.4683103310	6.3652159977	10.1190528010
0.4684101410	6.3646866414	10.1189801280
0.4685099510	6.3641572866	10.1187694617
0.4686097610	6.3636278822	10.1186766424
0.4687095710	6.3630984544	10.1185501063
0.4688093809	6.3625690122	10.1183891247
0.4689091909	6.3620395432	10.1182258631
0.4690090009	6.3615100485	10.1180389653
0.4691088109	6.3609805162	10.1179419586
0.4692086209	6.3604509555	10.1178265092
0.4693084308	6.3599213887	10.1176454556
0.4694082408	6.3593917785	10.1175279148
0.4695080508	6.3588621604	10.1173377708
0.4696078608	6.3583325060	10.1171980272
0.4697076708	6.3578028279	10.1170465400
0.4698074807	6.3572731116	10.1169549800
0.4699072907	6.3567433934	10.1167665907
0.4700071007	6.3562136397	10.1166191570
0.4701069107	6.3556838497	10.1165215317
0.4702067207	6.3551540551	10.1163440895
0.4703065307	6.3546242223	10.1162196170
0.4704063406	6.3540943736	10.1160595282
0.4705061506	6.3535644988	10.1159034617
0.4706059606	6.3530345839	10.1158107890
0.4707057706	6.3525046621	10.1156566854
0.4708055806	6.3519747156	10.1155047156
0.4709053905	6.3514447388	10.1153712919
0.4710052005	6.3509147393	10.1152345250
0.4711050105	6.3503847311	10.1150466658
0.4712048205	6.3498546776	10.1149388049
0.4713046305	6.3493246096	10.1147960673
0.4714044404	6.3487945262	10.1146252109
0.4715042504	6.3482644075	10.1144981538
0.4716040604	6.3477342770	10.1143246664
0.4717038704	6.3472041094	10.1142127239
0.4718036804	6.3466739229	10.1140793659
0.4719034903	6.3461437165	10.1139368492
0.4720033003	6.3456134894	10.1137886213
0.4721031103	6.3450832406	10.1136368355
0.4722029203	6.3445529694	10.1134839343
0.4723027303	6.3440226747	10.1133341404
0.4724025403	6.3434923558	10.1131936578
0.4725023502	6.3429620116	10.1130649103
0.4726021602	6.3424316416	10.1129434975
0.4727019702	6.3419012701	10.1127553648
0.4728017802	6.3413708520	10.1126556992
0.4729015902	6.3408404309	10.1124916731
0.4730014001	6.3403099803	10.1123528419
0.4731012101	6.3397795056	10.1122213074
0.4732010201	6.3392490194	10.1120587620
0.4733008301	6.3387185074	10.1119097644
0.4734006401	6.3381879622	10.1118016496
0.4735004500	6.3376574157	10.1116298362
0.4736002600	6.3371268344	10.1115039005
0.4737000700	6.3365962468	10.1113166286
0.4737998800	6.3360656288	10.1111730792
0.4738996900	6.3355349799	10.1110767084
0.4739994999	6.3350043258	10.1109163568
0.4740993099	6.3344736374	10.1108025875
0.4741991199	6.3339429490	10.1106202223
0.4742989299	6.3334122283	10.1104813109
0.4743987399	6.3328814767	10.1103785838
0.4744985499	6.3323507282	10.1101976504
0.4745983598	6.3318199510	10.1100409564
0.4746981698	6.3312891460	10.1099262714
0.4747979798	6.3307583215	10.1098026746
0.4748977898	6.3302274904	10.1096337791
0.4749975998	6.3296966337	10.1094864405
0.4750974097	6.3291657509	10.1093669591
0.4751972197	6.3286348520	10.1092330922
0.4752970297	6.3281039361	10.1090927218
0.4753968397	6.3275730022	10.1089492275
0.4754966497	6.3270420496	10.1088054511
0.4755964596	6.3265110774	10.1086644429
0.4756962696	6.3259800847	10.1085289740
0.4757960796	6.3254490742	10.1083906453
0.4758958896	6.3249180554	10.1082202464
0.4759956996	6.3243870078	10.1080859315
0.4760955096	6.3238559452	10.1079382418
0.4761953195	6.3233248561	10.1078207326
0.4762951295	6.3227937567	10.1076771042
0.4763949395	6.3222626483	10.1074969528
0.4764947495	6.3217314986	10.1074065034
0.4765945595	6.3212003481	10.1072579558
0.4766943694	6.3206691796	10.1071090402
0.4767941794	6.3201379919	10.1069659632
0.4768939894	6.3196067844	10.1068304323
0.4769937994	6.3190755685	10.1066629301
0.4770936094	6.3185443271	10.1065274909
0.4771934193	6.3180130666	10.1063995654
0.4772932293	6.3174817928	10.1062579726
0.4773930393	6.3169505052	10.1061043234
0.4774928493	6.3164192022	10.1059362991
0.4775926593	6.3158878699	10.1058364663
0.4776924692	6.3153565346	10.1056744859
0.4777922792	6.3148251750	10.1055455203
0.4778920892	6.3142938076	10.1053685108
0.4779918992	6.3137624025	10.1052954223
0.4780917092	6.3132310058	10.1051277586
0.4781915192	6.3126995866	10.1049777950
0.4782913291	6.3121681457	10.1048517643
0.4783911391	6.3116366858	10.1047326020
0.4784909491	6.3111052296	10.1045473820
0.4785907591	6.3105737362	10.1044426645
0.4786905691	6.3100422460	10.1042663050
0.4787903790	6.3095107184	10.1041717470
0.4788901890	6.3089792025	10.1039750625
0.4789899990	6.3084476455	10.1038858038
0.4790898090	6.3079160957	10.1037051028
0.4791896190	6.3073845071	10.1036142253
0.4792894289	6.3068529272	10.1034431686
0.4793892389	6.3063213279	10.1032729610
0.4794890489	6.3057897086	10.1031351832
0.4795888589	6.3052580683	10.1030300677
0.4796886689	6.3047264176	10.1028990556
0.4797884788	6.3041947544	10.1027632789
0.4798882888	6.3036630791	10.1026205164
0.4799880988	6.3031313865	10.1024869667
0.4800879088	6.3025996875	10.1023305207
0.4801877188	6.3020679697	10.1021900163
0.4802875288	6.3015362322	10.1020684338
0.4803873387	6.3010044855	10.1019330734
0.4804871487	6.3004727306	10.1017807834
0.4805869587	6.2999409531	10.1016570465
0.4806867687	6.2994091732	10.1014995907
0.4807865787	6.2988773679	10.1013792518
0.4808863886	6.2983455685	10.1011936610
0.4809861986	6.2978137426	10.1010589423
0.4810860086	6.2972818919	10.1009648762
0.4811858186	6.2967500494	10.1008008175
0.4812856286	6.2962181840	10.1006684685
0.4813854385	6.2956863065	10.1005348244
0.4814852485	6.2951544212	10.1003852836
0.4815850585	6.2946225257	10.1002224333
0.4816848685	6.2940906113	10.1000909554
0.4817846785	6.2935586788	10.0999792096
0.4818844884	6.2930267435	10.0998346397
0.4819842984	6.2924947974	10.0996836599
0.4820841084	6.2919628348	10.0995515223
0.4821839184	6.2914308566	10.0994293616
0.4822837284	6.2908988832	10.0992453293
0.4823835384	6.2903668803	10.0991394584
0.4824833483	6.2898348689	10.0990129503
0.4825831583	6.2893028622	10.0988176614
0.4826829683	6.2887708164	10.0987468555
0.4827827783	6.2882387888	10.0985593035
0.4828825883	6.2877067329	10.0984386961
0.4829823982	6.2871746659	10.0983143862
0.4830822082	6.2866425944	10.0981677203
0.4831820182	6.2861105157	10.0980008306
0.4832818282	6.2855784089	10.0979092879
0.4833816382	6.2850463030	10.0977725283
0.4834814481	6.2845141847	10.0976394397
0.4835812581	6.2839820733	10.0974370522
0.4836810681	6.2834499301	10.0973372877
0.4837808781	6.2829177898	10.0971617679
0.4838806881	6.2823856198	10.0970832931
0.4839804980	6.2818534548	10.0969409577
0.4840803080	6.2813212856	10.0967777401
0.4841801180	6.2807890989	10.0966424063
0.4842799280	6.2802568990	10.0965203875
0.4843797380	6.2797246969	10.0963715991
0.4844795480	6.2791924733	10.0962630677
0.4845793579	6.2786602570	10.0961022649
0.4846791679	6.2781280212	10.0959740584
0.4847789779	6.2775957816	10.0958290490
0.4848787879	6.2770635231	10.0957132491
0.4849785979	6.2765312628	10.0955767729
0.4850784078	6.2759990018	10.0954172073
0.4851782178	6.2754667250	10.0952773793
0.4852780278	6.2749344444	10.0951160009
0.4853778378	6.2744021453	10.0950012523
0.4854776478	6.2738698427	10.0948637722
0.4855774577	6.2733375356	10.0947083536
0.4856772677	6.2728052158	10.0945746997
0.4857770777	6.2722728795	10.0944713673
0.4858768877	6.2717405469	10.0943272541
0.4859766977	6.2712082141	10.0941268756
0.4860765077	6.2706758536	10.0940513041
0.4861763176	6.2701434895	10.0939317221
0.4862761276	6.2696111290	10.0937788234
0.4863759376	6.2690787577	10.0936346301
0.4864757476	6.2685463748	10.0935054359
0.4865755576	6.2680139805	10.0933864435
0.4866753675	6.2674815989	10.0932002897
0.4867751775	6.2669491838	10.0931115742
0.4868749875	6.2664167770	10.0929693314
0.4869747975	6.2658843577	10.0928408810
0.4870746075	6.2653519488	10.0926535390
0.4871744174	6.2648195105	10.0925546453
0.4872742274	6.2642870772	10.0924096798
0.4873740374	6.2637546370	10.0922657705
0.4874738474	6.2632221930	10.0921038517
0.4875736574	6.2626897287	10.0920095070
0.4876734673	6.2621572762	10.0918366558
0.4877732773	6.2616248018	10.0917329161
0.4878730873	6.2610923377	10.0915498100
0.4879728973	6.2605598500	10.0914602608
0.4880727073	6.2600273710	10.0913008079
0.4881725173	6.2594948686	10.0912065389
0.4882723272	6.2589623738	10.0910677702
0.4883721372	6.2584298793	10.0909117167
0.4884719472	6.2578973666	10.0907940891
0.4885717572	6.2573648562	10.0906542226
0.4886715672	6.2568323384	10.0905215087
0.4887713771	6.2562998267	10.0903450229
0.4888711871	6.2557672954	10.0902302212
0.4889709971	6.2552347602	10.0901062938
0.4890708071	6.2547022259	10.0899629977
0.4891706171	6.2541696916	10.0897900333
0.4892704270	6.2536371368	10.0896983254
0.4893702370	6.2531045871	10.0895617329
0.4894700470	6.2525720354	10.0894154368
0.4895698570	6.2520394735	10.0892915782
0.4896696670	6.2515069120	10.0891504156
0.4897694769	6.2509743445	10.0890172538
0.4898692869	6.2504417748	10.0888769603
0.4899690969	6.2499091940	10.0887616642
0.4900689069	6.2493766252	10.0885886974
0.4901687169	6.2488440433	10.0884513051
0.4902685269	6.2483114565	10.0883214760
0.4903683368	6.2477788695	10.0881715555
0.4904681468	6.2472462652	10.0880869704
0.4905679568	6.2467136813	10.0878974569
0.4906677668	6.2461810766	10.0877950750
0.4907675768	6.2456484784	10.0876409612
0.4908673867	6.2451158642	10.0875438024
0.4909671967	6.2445832642	10.0873780167
0.4910670067	6.2440506494	10.0872609211
0.4911668167	6.2435180344	10.0871314878
0.4912666267	6.2429854155	10.0870057482
0.4913664366	6.2424528086	10.0868102052
0.4914662466	6.2419201821	10.0867158601
0.4915660566	6.2413875600	10.0865768870
0.4916658666	6.2408549384	10.0864177891
0.4917656766	6.2403223004	10.0863335119
0.4918654865	6.2397896727	10.0861934435
0.4919652965	6.2392570453	10.0860439762
0.4920651065	6.2387244176	10.0858706738
0.4921649165	6.2381917764	10.0857795582
0.4922647265	6.2376591370	10.0856566087
0.4923645365	6.2371264929	10.0855404144
0.4924643464	6.2365938565	10.0853983206
0.4925641564	6.2360612270	10.0852163308
0.4926639664	6.2355285705	10.0851397535
0.4927637764	6.2349959345	10.0849849580
0.4928635864	6.2344632929	10.0848420458
0.4929633963	6.2339306456	10.0847169483
0.4930632063	6.2333979934	10.0846019784
0.4931630163	6.2328653535	10.0844493650
0.4932628263	6.2323327123	10.0842891009
0.4933626363	6.2318000515	10.0842026262
0.4934624462	6.2312674152	10.0840294846
0.4935622562	6.2307347618	10.0839156689
0.4936620662	6.2302021098	10.0837932399
0.4937618762	6.2296694707	10.0836208909
0.4938616862	6.2291368201	10.0834962283
0.4939614961	6.2286041681	10.0833762494
0.4940613061	6.2280715209	10.0832368098
0.4941611161	6.2275388771	10.0830771496
0.4942609261	6.2270062156	10.0829994412
0.4943607361	6.2264735805	10.0828161124
0.4944605461	6.2259409324	10.0826891043
0.4945603560	6.2254082872	10.0825462976
0.4946601660	6.2248756274	10.0824691882
0.4947599760	6.2243429910	10.0823087627
0.4948597860	6.2238103442	10.0821857212
0.4949595960	6.2232777014	10.0820509885
0.4950594059	6.2227450541	10.0819337576
0.4951592159	6.2222124223	10.0817706576
0.4952590259	6.2216797730	10.0816700983
0.4953588359	6.2211471410	10.0815188746
0.4954586459	6.2206144990	10.0814030524
0.4955584558	6.2200818652	10.0812660042
0.4956582658	6.2195492320	10.0811332898
0.4957580758	6.2190166024	10.0809936294
0.4958578858	6.2184839699	10.0808692007
0.4959576958	6.2179513497	10.0807106994
0.4960575058	6.2174187175	10.0806011318
0.4961573157	6.2168860983	10.0804537622
0.4962571257	6.2163534766	10.0803216709
0.4963569357	6.2158208626	10.0801654917
0.4964567457	6.2152882446	10.0800408727
0.4965565557	6.2147556315	10.0799027725
0.4966563656	6.2142230068	10.0798181405
0.4967561756	6.2136904128	10.0796251023
0.4968559856	6.2131577991	10.0795336447
0.4969557956	6.2126251906	10.0794182000
0.4970556056	6.2120925884	10.0792917581
0.4971554155	6.2115599918	10.0791588482
0.4972552255	6.2110274000	10.0790215472
0.4973550355	6.2104948123	10.0788813873
0.4974548455	6.2099622280	10.0787401453
0.4975546555	6.2094296462	10.0786007161
0.4976544654	6.2088970664	10.0784676685
0.4977542754	6.2083644878	10.0783445512
0.4978540854	6.2078319095	10.0782302991
0.4979538954	6.2072993439	10.0780884609
0.4980537054	6.2067667846	10.0779358665
0.4981535154	6.2062342200	10.0778189195
0.4982533253	6.2057016570	10.0777063202
0.4983531353	6.2051691058	10.0775711575
0.4984529453	6.2046365674	10.0774033379
0.4985527553	6.2041040115	10.0773152944
0.4986525653	6.2035714767	10.0771711285
0.4987523752	6.2030389364	10.0770544530
0.4988521852	6.2025064211	10.0768675571
0.4989519952	6.2019738961	10.0767338708
0.4990518052	6.2014413683	10.0766395490
0.4991516152	6.2009088615	10.0764566658
0.4992514251	6.2003763457	10.0763653868
0.4993512351	6.1998438400	10.0762359079
0.4994510451	6.1993113449	10.0760773272
0.4995508551	6.1987788390	10.0759956322
0.4996506651	6.1982463570	10.0758400358
0.4997504750	6.1977138659	10.0757345813
0.4998502850	6.1971814006	10.0755351962
0.4999500950	6.1966489282	10.0754090501
0.5000499050	6.1961164494	10.0753411548
0.5001497150	6.1955839992	10.0751674357
0.5002495250	6.1950515446	10.0750365702
0.5003493349	6.1945190865	10.0749465720
0.5004491449	6.1939866516	10.0747887558
0.5005489549	6.1934542080	10.0746866207
0.5006487649	6.1929217776	10.0745578248
0.5007485749	6.1923893599	10.0744084981
0.5008483848	6.1918569452	10.0742687067
0.5009481948	6.1913245262	10.0741702799
0.5010480048	6.1907921303	10.0740145664
0.5011478148	6.1902597343	10.0738821364
0.5012476248	6.1897273357	10.0737822017
0.5013474347	6.1891949559	10.0736430474
0.5014472447	6.1886625877	10.0734852944
0.5015470547	6.1881302198	10.0733531308
0.5016468647	6.1875978501	10.0732559133
0.5017466747	6.1870654979	10.0731206126
0.5018464846	6.1865331595	10.0729589672
0.5019462946	6.1860008098	10.0728700376
0.5020461046	6.1854684851	10.0727209641
0.5021459146	6.1849361687	10.0725505438
0.5022457246	6.1844038534	10.0724192291
0.5023455346	6.1838715411	10.0723222772
0.5024453445	6.1833392316	10.0722244087
0.5025451545	6.1828069485	10.0720693884
0.5026449645	6.1822746678	10.0719285901
0.5027447745	6.1817423855	10.0718266095
0.5028445845	6.1812101269	10.0716660756
0.5029443944	6.1806778651	10.0715527909
0.5030442044	6.1801456213	10.0713939637
0.5031440144	6.1796133718	10.0713035212
0.5032438244	6.1790811422	10.0711655351
0.5033436344	6.1785489167	10.0710444929
0.5034434443	6.1780167028	10.0709134006
0.5035432543	6.1774844982	10.0707809045
0.5036430643	6.1769523015	10.0706531879
0.5037428743	6.1764201145	10.0705243048
0.5038426843	6.1758879338	10.0704044500
0.5039424942	6.1753557763	10.0702235457
0.5040423042	6.1748236080	10.0701416296
0.5041421142	6.1742914614	10.0700027864
0.5042419242	6.1737593218	10.0698727873
0.5043417342	6.1732271975	10.0697138758
0.5044415442	6.1726950786	10.0695677635
0.5045413541	6.1721629576	10.0694988389
0.5046411641	6.1716308643	10.0693434887
0.5047409741	6.1710987672	10.0692419145
0.5048407841	6.1705666869	10.0691141346
0.5049405941	6.1700346228	10.0689653256
0.5050404040	6.1695025636	10.0688357323
0.5051402140	6.1689705072	10.0687337232
0.5052400240	6.1684384759	10.0685806591
0.5053398340	6.1679064480	10.0684539993
0.5054396440	6.1673744212	10.0683565932
0.5055394539	6.1668424222	10.0682064514
0.5056392639	6.1663104354	10.0680307731
0.5057390739	6.1657784433	10.0679484580
0.5058388839	6.1652464627	10.0678415805
0.5059386939	6.1647145126	10.0676727871
0.5060385039	6.1641825551	10.0675718457
0.5061383138	6.1636506214	10.0674221184
0.5062381238	6.1631186820	10.0673308334
0.5063379338	6.1625867710	10.0671887961
0.5064377438	6.1620548666	10.0670595980
0.5065375538	6.1615229674	10.0669477808
0.5066373637	6.1609911000	10.0667719103
0.5067371737	6.1604592188	10.0666868890
0.5068369837	6.1599273601	10.0665633276
0.5069367937	6.1593955205	10.0664186788
0.5070366037	6.1588636904	10.0662810585
0.5071364136	6.1583318741	10.0661318594
0.5072362236	6.1578000581	10.0660354246
0.5073360336	6.1572682690	10.0658781648
0.5074358436	6.1567364858	10.0657478192
0.5075356536	6.1562047051	10.0656591169
0.5076354635	6.1556729501	10.0655208276
0.5077352735	6.1551412010	10.0654035717
0.5078350835	6.1546094639	10.0652876122
0.5079348935	6.1540777576	10.0651140346
0.5080347035	6.1535460489	10.0649966085
0.5081345135	6.1530143485	10.0648937558
0.5082343234	6.1524826647	10.0647758570
0.5083341334	6.1519510071	10.0646183637
0.5084339434	6.1514193432	10.0645222896
0.5085337534	6.1508877035	10.0643938471
0.5086335634	6.1503560842	10.0642457639
0.5087333733	6.1498244675	10.0641300107
0.5088331833	6.1492928728	10.0639879488
0.5089329933	6.1487612836	10.0638737034
0.5090328033	6.1482297120	10.0637478711
0.5091326133	6.1476981588	10.0636055312
0.5092324232	6.1471666196	10.0634595601
0.5093322332	6.1466350862	10.0633528141
0.5094320432	6.1461035714	10.0632252542
0.5095318532	6.1455720747	10.0630801423
0.5096316632	6.1450405874	10.0629594687
0.5097314731	6.1445091066	10.0628654448
0.5098312831	6.1439776528	10.0627303691
0.5099310931	6.1434462196	10.0625588892
0.5100309031	6.1429147810	10.0624826208
0.5101307131	6.1423833690	10.0623553160
0.5102305231	6.1418519797	10.0621959936
0.5103303330	6.1413205974	10.0620678326
0.5104301430	6.1407892270	10.0619556847
0.5105299530	6.1402578759	10.0618246952
0.5106297630	6.1397265427	10.0616755737
0.5107295730	6.1391952102	10.0615992563
0.5108293829	6.1386639123	10.0614424412
0.5109291929	6.1381326125	10.0613495386
0.5110290029	6.1376013362	10.0612275328
0.5111288129	6.1370700843	10.0610801702
0.5112286229	6.1365388406	10.0609569053
0.5113284328	6.1360076207	10.0607931856
0.5114282428	6.1354764061	10.0606887278
0.5115280528	6.1349452009	10.0605966270
0.5116278628	6.1344140238	10.0604667268
0.5117276728	6.1338828593	10.0603448363
0.5118274827	6.1333517215	10.0601925132
0.5119272927	6.1328205904	10.0600715639
0.5120271027	6.1322894742	10.0599547652
0.5121269127	6.1317583764	10.0598325163
0.5122267227	6.1312273027	10.0596842999
0.5123265327	6.1306962399	10.0595569458
0.5124263426	6.1301651863	10.0594570099
0.5125261526	6.1296341603	10.0593206869
0.5126259626	6.1291031411	10.0592166789
0.5127257726	6.1285721522	10.0590715303
0.5128255826	6.1280411718	10.0589536875
0.5129253925	6.1275102132	10.0588225112
0.5130252025	6.1269792626	10.0587170193
0.5131250125	6.1264483363	10.0585939212
0.5132248225	6.1259174385	10.0584361897
0.5133246325	6.1253865405	10.0583342415
0.5134244424	6.1248556743	10.0581874786
0.5135242524	6.1243248187	10.0580643648
0.5136240624	6.1237939745	10.0579611275
0.5137238724	6.1232631621	10.0578155544
0.5138236824	6.1227323579	10.0577002221
0.5139234923	6.1222015831	10.0575398955
0.5140233023	6.1216708097	10.0574524375
0.5141231123	6.1211400573	10.0573441702
0.5142229223	6.1206093329	10.0572086694
0.5143227323	6.1200786264	10.0570749925
0.5144225423	6.1195479380	10.0569415186
0.5145223522	6.1190172686	10.0568049221
0.5146221622	6.1184866190	10.0566525430
0.5147219722	6.1179559797	10.0565591864
0.5148217822	6.1174253558	10.0564624947
0.5149215922	6.1168947631	10.0563245550
0.5150214021	6.1163641880	10.0561915061
0.5151212121	6.1158336289	10.0560687236
0.5152210221	6.1153030815	10.0559691826
0.5153208321	6.1147725597	10.0558494464
0.5154206421	6.1142420644	10.0557114362
0.5155204520	6.1137115942	10.0555395363
0.5156202620	6.1131811224	10.0554619793
0.5157200720	6.1126506773	10.0553470871
0.5158198820	6.1121202620	10.0552031891
0.5159196920	6.1115898592	10.0550823011
0.5160195020	6.1110594821	10.0549373884
0.5161193119	6.1105291132	10.0548398385
0.5162191219	6.1099987786	10.0546854513
0.5163189319	6.1094684563	10.0545638211
0.5164187419	6.1089381482	10.0544664171
0.5165185519	6.1084078717	10.0543250200
0.5166183618	6.1078776001	10.0542355943
0.5167181718	6.1073473661	10.0540941623
0.5168179818	6.1068171433	10.0539787613
0.5169177918	6.1062869416	10.0538634508
0.5170176018	6.1057567751	10.0536996283
0.5171174117	6.1052266171	10.0535788827
0.5172172217	6.1046964706	10.0534899706
0.5173170317	6.1041663576	10.0533587667
0.5174168417	6.1036362597	10.0532458685
0.5175166517	6.1031062016	10.0530604092
0.5176164616	6.1025761455	10.0529643730
0.5177162716	6.1020461189	10.0528182282
0.5178160816	6.1015160991	10.0527408525
0.5179158916	6.1009861234	10.0525576106
0.5180157016	6.1004561533	10.0524675174
0.5181155116	6.0999262119	10.0523271522
0.5182153215	6.0993962832	10.0522345122
0.5183151315	6.0988663793	10.0521229010
0.5184149415	6.0983365029	10.0519917037
0.5185147515	6.0978066540	10.0518304718
0.5186145615	6.0972768133	10.0517409074
0.5187143714	6.0967469975	10.0516295514
0.5188141814	6.0962172060	10.0515108044
0.5189139914	6.0956874382	10.0513881382
0.5190138014	6.0951576934	10.0512637310
0.5191136114	6.0946279710	10.0511396349
0.5192134213	6.0940982704	10.0510180070
0.5193132313	6.0935685910	10.0509007107
0.5194130413	6.0930389334	10.0507844313
0.5195128513	6.0925093087	10.0506412826
0.5196126613	6.0919797068	10.0504868157
0.5197124712	6.0914501059	10.0504180848
0.5198122812	6.0909205562	10.0502525336
0.5199120912	6.0903910162	10.0501308703
0.5200119012	6.0898614987	10.0500135457
0.5201117112	6.0893320094	10.0498687565
0.5202115212	6.0888025257	10.0498028005
0.5203113311	6.0882730903	10.0496440511
0.5204111411	6.0877436692	10.0495135351
0.5205109511	6.0872142619	10.0494250555
0.5206107611	6.0866848949	10.0492700005
0.5207105711	6.0861555405	10.0491618209
0.5208103810	6.0856262158	10.0490277714
0.5209101910	6.0850969074	10.0489259800
0.5210100010	6.0845676302	10.0487959187
0.5211098110	6.0840383707	10.0486896194
0.5212096210	6.0835091419	10.0485603048
0.5213094309	6.0829799312	10.0484504150
0.5214092409	6.0824507451	10.0483387105
0.5215090509	6.0819216009	10.0481682926
0.5216088609	6.0813924651	10.0480597731
0.5217086709	6.0808633505	10.0479606950
0.5218084808	6.0803342651	10.0478436312
0.5219082908	6.0798052180	10.0476661459
0.5220081008	6.0792761755	10.0475892469
0.5221079108	6.0787471701	10.0474531692
0.5222077208	6.0782181808	10.0473495466
0.5223075308	6.0776892292	10.0471983626
0.5224073407	6.0771602924	10.0470913182
0.5225071507	6.0766313748	10.0469993437
0.5226069607	6.0761025005	10.0468493887
0.5227067707	6.0755736471	10.0467065819
0.5228065807	6.0750448116	10.0466030813
0.5229063906	6.0745159949	10.0465142342
0.5230062006	6.0739872275	10.0463445644
0.5231060106	6.0734584603	10.0462695415
0.5232058206	6.0729297336	10.0461406677
0.5233056306	6.0724010340	10.0460081323
0.5234054405	6.0718723570	10.0458860295
0.5235052505	6.0713437036	10.0457726950
0.5236050605	6.0708150744	10.0456637572
0.5237048705	6.0702864765	10.0455418966
0.5238046805	6.0697579100	10.0454030018
0.5239044904	6.0692293698	10.0452559338
0.5240043004	6.0687008501	10.0451359620
0.5241041104	6.0681723540	10.0450316801
0.5242039204	6.0676438868	10.0449150267
0.5243037304	6.0671154493	10.0447863329
0.5244035404	6.0665870410	10.0446377633
0.5245033503	6.0660586456	10.0445657828
0.5246031603	6.0655302888	10.0444377303
0.5247029703	6.0650019535	10.0443298811
0.5248027803	6.0644736556	10.0441864432
0.5249025903	6.0639453780	10.0440674199
0.5250024002	6.0634171200	10.0439732190
0.5251022102	6.0628889081	10.0438128993
0.5252020202	6.0623607048	10.0437240594
0.5253018302	6.0618325390	10.0435980582
0.5254016402	6.0613044056	10.0434515971
0.5255014501	6.0607762889	10.0433501646
0.5256012601	6.0602482061	10.0432233279
0.5257010701	6.0597201465	10.0431152144
0.5258008801	6.0591921240	10.0429674134
0.5259006901	6.0586641157	10.0428796401
0.5260005001	6.0581361518	10.0427187629
0.5261003100	6.0576082062	10.0426078207
0.5262001200	6.0570802810	10.0425233354
0.5262999300	6.0565523960	10.0423946738
0.5263997400	6.0560245340	10.0422838821
0.5264995500	6.0554966987	10.0421758926
0.5265993599	6.0549689069	10.0420220244
0.5266991699	6.0544411246	10.0419312430
0.5267989799	6.0539133845	10.0417967250
0.5268987899	6.0533856680	10.0416773542
0.5269985999	6.0528579842	10.0415448984
0.5270984098	6.0523303175	10.0414522662
0.5271982198	6.0518027016	10.0412757650
0.5272980298	6.0512750972	10.0411836399
0.5273978398	6.0507475309	10.0410312115
0.5274976498	6.0502199746	10.0409764483
0.5275974597	6.0496924737	10.0408178918
0.5276972697	6.0491649943	10.0406663539
0.5277970797	6.0486375377	10.0405780715
0.5278968897	6.0481101041	10.0404942826
0.5279966997	6.0475827176	10.0403507381
0.5280965097	6.0470553441	10.0402599633
0.5281963196	6.0465280192	10.0401096738
0.5282961296	6.0460007189	10.0399637718
0.5283959396	6.0454734414	10.0398654249
0.5284957496	6.0449461961	10.0397499806
0.5285955596	6.0444189825	10.0396269396
0.5286953695	6.0438917999	10.0394978115
0.5287951795	6.0433646479	10.0393567547
0.5288949895	6.0428375231	10.0392549624
0.5289947995	6.0423104297	10.0391387620
0.5290946095	6.0417833686	10.0390034780
0.5291944194	6.0412563333	10.0389135835
0.5292942294	6.0407293250	10.0388218792
0.5293940394	6.0402023527	10.0387073713
0.5294938494	6.0396754224	10.0385543764
0.5295936594	6.0391485064	10.0384641866
0.5296934693	6.0386216233	10.0383616867
0.5297932793	6.0380947777	10.0382403633
0.5298930893	6.0375679638	10.0381161851
0.5299928993	6.0370411916	10.0379462663
0.5300927093	6.0365144289	10.0378725135
0.5301925193	6.0359877049	10.0377611038
0.5302923292	6.0354610223	10.0376179803
0.5303921392	6.0349343572	10.0375226983
0.5304919492	6.0344077350	10.0373888625
0.5305917592	6.0338811329	10.0372917414
0.5306915692	6.0333545834	10.0371051048
0.5307913791	6.0328280504	10.0370043073
0.5308911891	6.0323015414	10.0369274881
0.5309909991	6.0317750806	10.0367828430
0.5310908091	6.0312486370	10.0366944224
0.5311906191	6.0307222434	10.0365351110
0.5312904290	6.0301958658	10.0364469683
0.5313902390	6.0296695328	10.0363006547
0.5314900490	6.0291432233	10.0361993143
0.5315898590	6.0286169513	10.0360699541
0.5316896690	6.0280907048	10.0359744627
0.5317894789	6.0275644990	10.0358438302
0.5318892889	6.0270383152	10.0357514947
0.5319890989	6.0265121761	10.0356201021
0.5320889089	6.0259860574	10.0355258234
0.5321887189	6.0254599943	10.0353509322
0.5322885289	6.0249339483	10.0352430539
0.5323883388	6.0244079347	10.0351354899
0.5324881488	6.0238819473	10.0350498772
0.5325879588	6.0233560033	10.0349276980
0.5326877688	6.0228300917	10.0348088870
0.5327875788	6.0223042094	10.0347029910
0.5328873887	6.0217783780	10.0345307972
0.5329871987	6.0212525531	10.0344667492
0.5330870087	6.0207267783	10.0343393421
0.5331868187	6.0202010369	10.0342131058
0.5332866287	6.0196753247	10.0341009340
0.5333864386	6.0191496426	10.0339985451
0.5334862486	6.0186240049	10.0338684748
0.5335860586	6.0180984061	10.0336959598
0.5336858686	6.0175728186	10.0336406508
0.5337856786	6.0170472833	10.0335081961
0.5338854885	6.0165217780	10.0333858558
0.5339852985	6.0159962987	10.0332929348
0.5340851085	6.0154708736	10.0331204153
0.5341849185	6.0149454602	10.0330502004
0.5342847285	6.0144200886	10.0329426445
0.5343845385	6.0138947608	10.0328056019
0.5344843484	6.0133694643	10.0326757337
0.5345841584	6.0128441985	10.0325633035
0.5346839684	6.0123189629	10.0324668583
0.5347837784	6.0117937660	10.0323543153
0.5348835884	6.0112686134	10.0322123148
0.5349833983	6.0107434876	10.0320980962
0.5350832083	6.0102183945	10.0319928648
0.5351830183	6.0096933448	10.0318555084
0.5352828283	6.0091683187	10.0317659394
0.5353826383	6.0086433435	10.0316056760
0.5354824482	6.0081183934	10.0314995653
0.5355822582	6.0075934755	10.0314060440
0.5356820682	6.0070685980	10.0312881068
0.5357818782	6.0065437541	10.0311782867
0.5358816882	6.0060189539	10.0310353063
0.5359814981	6.0054941776	10.0309442683
0.5360813081	6.0049694465	10.0308138567
0.5361811181	6.0044447388	10.0307295117
0.5362809281	6.0039200771	10.0306104958
0.5363807381	6.0033954556	10.0304766925
0.5364805481	6.0028708620	10.0303714097
0.5365803580	6.0023463143	10.0302308343
0.5366801680	6.0018217989	10.0300974388
0.5367799780	6.0012973021	10.0300417372
0.5368797880	6.0007728561	10.0299264939
0.5369795980	6.0002484618	10.0297635779
0.5370794079	5.9997240840	10.0296730247
0.5371792179	5.9991997558	10.0295243705
0.5372790279	5.9986754434	10.0294612904
0.5373788379	5.9981511813	10.0293454431
0.5374786479	5.9976269638	10.0292103387
0.5375784578	5.9971027738	10.0291007894
0.5376782678	5.9965786272	10.0289716990
0.5377780778	5.9960545081	10.0288736782
0.5378778878	5.9955304367	10.0287436122
0.5379776978	5.9950063900	10.0286497746
0.5380775078	5.9944823924	10.0285230675
0.5381773177	5.9939584251	10.0284158173
0.5382771277	5.9934345009	10.0282944210
0.5383769377	5.9929106193	10.0281490978
0.5384767477	5.9923867606	10.0280623024
0.5385765577	5.9918629436	10.0279545765
0.5386763676	5.9913391737	10.0278206761
0.5387761776	5.9908154384	10.0276936386
0.5388759876	5.9902917385	10.0275766528
0.5389757976	5.9897680747	10.0274683464
0.5390756076	5.9892444478	10.0273637173
0.5391754175	5.9887208583	10.0272593544
0.5392752275	5.9881973071	10.0271535790
0.5393750375	5.9876737968	10.0270421264
0.5394748475	5.9871503272	10.0269236067
0.5395746575	5.9866268941	10.0268098469
0.5396744674	5.9861034988	10.0266966297
0.5397742774	5.9855801494	10.0265651655
0.5398740874	5.9850568425	10.0263925024
0.5399738974	5.9845335506	10.0263481823
0.5400737074	5.9840103244	10.0261762259
0.5401735174	5.9834871146	10.0261071450
0.5402733273	5.9829639501	10.0260013628
0.5403731373	5.9824408317	10.0258752812
0.5404729473	5.9819177553	10.0257313223
0.5405727573	5.9813947010	10.0256560457
0.5406725673	5.9808716930	10.0255515468
0.5407723772	5.9803487284	10.0254334592
0.5408721872	5.9798258160	10.0252634705
0.5409719972	5.9793029193	10.0251948798
0.5410718072	5.9787800735	10.0250766416
0.5411716172	5.9782572723	10.0249385613
0.5412714271	5.9777345030	10.0248308551
0.5413712371	5.9772117797	10.0246831444
0.5414710471	5.9766890756	10.0246379462
0.5415708571	5.9761664272	10.0245255799
0.5416706671	5.9756438313	10.0243698503
0.5417704770	5.9751212580	10.0242757918
0.5418702870	5.9745987366	10.0241333471
0.5419700970	5.9740762471	10.0240275259
0.5420699070	5.9735537959	10.0239297290
0.5421697170	5.9730313932	10.0237948711
0.5422695270	5.9725090128	10.0237286075
0.5423693369	5.9719866873	10.0236126445
0.5424691469	5.9714644162	10.0234369923
0.5425689569	5.9709421657	10.0233554070
0.5426687669	5.9704199656	10.0232179430
0.5427685769	5.9698977912	10.0231494762
0.5428683868	5.9693756660	10.0230421639
0.5429681968	5.9688535926	10.0229011658
0.5430680068	5.9683315441	10.0228110882
0.5431678168	5.9678095490	10.0226831787
0.5432676268	5.9672875857	10.0225833844
0.5433674367	5.9667656735	10.0224545843
0.5434672467	5.9662437914	10.0223577700
0.5435670567	5.9657219618	10.0222283147
0.5436668667	5.9652001667	10.0221202122
0.5437666767	5.9646784080	10.0220266448
0.5438664866	5.9641567107	10.0218685204
0.5439662966	5.9636350295	10.0217967110
0.5440661066	5.9631134137	10.0216465573
0.5441659166	5.9625918293	10.0215291239
0.5442657266	5.9620702818	10.0214340349
0.5443655366	5.9615487787	10.0213262168
0.5444653465	5.9610273196	10.0212115232
0.5445651565	5.9605059039	10.0210916116
0.5446649665	5.9599845311	10.0209666628
0.5447647765	5.9594632008	10.0208330977
0.5448645865	5.9589419087	10.0207296360
0.5449643964	5.9584206586	10.0206262302
0.5450642064	5.9578994525	10.0205127870
0.5451640164	5.9573782912	10.0203825520
0.5452638264	5.9568571665	10.0202940803
0.5453636364	5.9563360796	10.0202111649
0.5454634463	5.9558150479	10.0200846345
0.5455632563	5.9552940548	10.0199736412
0.5456630663	5.9547731104	10.0198349391
0.5457628763	5.9542521973	10.0197473061
0.5458626863	5.9537313337	10.0196324875
0.5459624962	5.9532105203	10.0194679250
0.5460623062	5.9526897271	10.0194300966
0.5461621162	5.9521690024	10.0192841244
0.5462619262	5.9516483123	10.0191637590
0.5463617362	5.9511276564	10.0190814942
0.5464615462	5.9506070568	10.0189492025
0.5465613561	5.9500864895	10.0188568834
0.5466611661	5.9495659773	10.0187252049
0.5467609761	5.9490454966	10.0186360815
0.5468607861	5.9485250701	10.0185106777
0.5469605961	5.9480046747	10.0184237504
0.5470604060	5.9474843430	10.0182750337
0.5471602160	5.9469640414	10.0181730615
0.5472600260	5.9464437838	10.0180684508
0.5473598360	5.9459235712	10.0179609340
0.5474596460	5.9454034115	10.0178221464
0.5475594559	5.9448832915	10.0176899946
0.5476592659	5.9443631989	10.0176370380
0.5477590759	5.9438431666	10.0175199317
0.5478588859	5.9433231845	10.0173804324
0.5479586959	5.9428032402	10.0172631688
0.5480585059	5.9422833256	10.0171952008
0.5481583158	5.9417634761	10.0170654611
0.5482581258	5.9412436577	10.0169716912
0.5483579358	5.9407239057	10.0168079239
0.5484577458	5.9402041851	10.0166819542
0.5485575558	5.9396844996	10.0166142653
0.5486573657	5.9391648706	10.0164915927
0.5487571757	5.9386452796	10.0163935966
0.5488569857	5.9381257434	10.0162567963
0.5489567957	5.9376062365	10.0161808253
0.5490566057	5.9370867948	10.0160307018
0.5491564156	5.9365673902	10.0159016662
0.5492562256	5.9360480234	10.0158257389
0.5493560356	5.9355286981	10.0157450734
0.5494558456	5.9350094403	10.0155890414
0.5495556556	5.9344902117	10.0154962747
0.5496554655	5.9339710281	10.0154002652
0.5497552755	5.9334518946	10.0152894169
0.5498550855	5.9329328108	10.0151659588
0.5499548955	5.9324137760	10.0150112466
0.5500547055	5.9318947704	10.0149517494
0.5501545155	5.9313758187	10.0148474416
0.5502543254	5.9308569246	10.0146957846
0.5503541354	5.9303380516	10.0146385105
0.5504539454	5.9298192553	10.0144738914
0.5505537554	5.9293004781	10.0144085036
0.5506535654	5.9287817668	10.0142744158
0.5507533753	5.9282630928	10.0141679511
0.5508531853	5.9277444588	10.0140820880
0.5509529953	5.9272258879	10.0139445244
0.5510528053	5.9267073606	10.0137993392
0.5511526153	5.9261888731	10.0136988988
0.5512524252	5.9256704350	10.0135714065
0.5513522352	5.9251520357	10.0135038776
0.5514520452	5.9246336808	10.0134189522
0.5515518552	5.9241153947	10.0132638800
0.5516516652	5.9235971381	10.0131737484
0.5517514751	5.9230789305	10.0130723607
0.5518512851	5.9225607778	10.0129432029
0.5519510951	5.9220426633	10.0128491827
0.5520509051	5.9215246052	10.0127163621
0.5521507151	5.9210065866	10.0126183571
0.5522505251	5.9204886225	10.0124853022
0.5523503350	5.9199706880	10.0124260112
0.5524501450	5.9194528153	10.0123153386
0.5525499550	5.9189349901	10.0122020607
0.5526497650	5.9184172195	10.0120682826
0.5527495750	5.9178994914	10.0119474157
0.5528493849	5.9173817980	10.0118759379
0.5529491949	5.9168641721	10.0117369770
0.5530490049	5.9163465799	10.0116463903
0.5531488149	5.9158290489	10.0115045699
0.5532486249	5.9153115604	10.0113766723
0.5533484348	5.9147941020	10.0113317260
0.5534482448	5.9142767089	10.0112191093
0.5535480548	5.9137593745	10.0110715316
0.5536478648	5.9132420744	10.0109731542
0.5537476748	5.9127248243	10.0108660033
0.5538474847	5.9122076298	10.0107221192
0.5539472947	5.9116904692	10.0106548821
0.5540471047	5.9111733720	10.0105199893
0.5541469147	5.9106563185	10.0104019210
0.5542467247	5.9101393013	10.0103370236
0.5543465347	5.9096223522	10.0102001940
0.5544463446	5.9091054402	10.0101052298
0.5545461546	5.9085885780	10.0100063012
0.5546459646	5.9080717649	10.0099035235
0.5547457746	5.9075550029	10.0097965245
0.5548455846	5.9070382963	10.0096732297
0.5549453945	5.9065216332	10.0095637371
0.5550452045	5.9060050270	10.0094243575
0.5551450145	5.9054884623	10.0093185880
0.5552448245	5.9049719399	10.0092399144
0.5553446345	5.9044554758	10.0091290297
0.5554444444	5.9039390592	10.0090217815
0.5555442544	5.9034227022	10.0088737481
0.5556440644	5.9029063849	10.0087730407
0.5557438744	5.9023901186	10.0086630234
0.5558436844	5.9018739028	10.0085478552
0.5559434943	5.9013577289	10.0084722263
0.5560433043	5.9008416050	10.0083853936
0.5561431143	5.9003255494	10.0082404908
0.5562429243	5.8998095290	10.0081455803
0.5563427343	5.8992935591	10.0080492138
0.5564425443	5.8987776527	10.0078993699
0.5565423542	5.8982617728	10.0078414439
0.5566421642	5.8977459678	10.0077014638
0.5567419742	5.8972302019	10.0075954212
0.5568417842	5.8967144775	10.0075163452
0.5569415942	5.8961988184	10.0073962327
0.5570414041	5.8956832090	10.0072747991
0.5571412141	5.8951676467	10.0071648884
0.5572410241	5.8946521311	10.0070691381
0.5573408341	5.8941366648	10.0069737391
0.5574406441	5.8936212686	10.0068127518
0.5575404540	5.8931058945	10.0067594186
0.5576402640	5.8925905928	10.0066352824
0.5577400740	5.8920753368	10.0065235396
0.5578398840	5.8915601247	10.0064335508
0.5579396940	5.8910449802	10.0062906880
0.5580395040	5.8905298655	10.0062184918
0.5581393139	5.8900148131	10.0061132430
0.5582391239	5.8894998188	10.0059863703
0.5583389339	5.8889848712	10.0058746707
0.5584387439	5.8884699787	10.0057454565
0.5585385539	5.8879551267	10.0056625189
0.5586383638	5.8874403350	10.0055443527
0.5587381738	5.8869255890	10.0054485756
0.5588379838	5.8864109080	10.0052912832
0.5589377938	5.8858962580	10.0052374521
0.5590376038	5.8853816744	10.0051198324
0.5591374137	5.8848671383	10.0050177214
0.5592372237	5.8843526565	10.0049071198
0.5593370337	5.8838382238	10.0048049335
0.5594368437	5.8833238424	10.0047058351
0.5595366537	5.8828095294	10.0045411420
0.5596364636	5.8822952539	10.0044484517
0.5597362736	5.8817810220	10.0043828938
0.5598360836	5.8812668534	10.0042748104
0.5599358936	5.8807527469	10.0041288209
0.5600357036	5.8802386839	10.0040166149
0.5601355136	5.8797246666	10.0039380350
0.5602353235	5.8792107130	10.0038115802
0.5603351335	5.8786968091	10.0036934445
0.5604349435	5.8781829452	10.0036310348
0.5605347535	5.8776691540	10.0034947351
0.5606345635	5.8771554043	10.0033996607
0.5607343734	5.8766417044	10.0033131766
0.5608341834	5.8761280669	10.0031959358
0.5609339934	5.8756144804	10.0030861343
0.5610338034	5.8751009390	10.0030008212
0.5611336134	5.8745874743	10.0028254828
0.5612334233	5.8740740375	10.0027685149
0.5613332333	5.8735606613	10.0026682455
0.5614330433	5.8730473453	10.0025469937
0.5615328533	5.8725340822	10.0024230481
0.5616326633	5.8720208589	10.0023530610
0.5617324732	5.8715077047	10.0022288188
0.5618322832	5.8709946065	10.0020812679
0.5619320932	5.8704815523	10.0019932317
0.5620319032	5.8699685545	10.0018851276
0.5621317132	5.8694556120	10.0017651100
0.5622315232	5.8689427159	10.0016915492
0.5623313331	5.8684298719	10.0016090978
0.5624311431	5.8679170948	10.0014911279
0.5625309531	5.8674043770	10.0013289842
0.5626307631	5.8668916932	10.0012789361
0.5627305731	5.8663790719	10.0011807074
0.5628303830	5.8658665167	10.0010403974
0.5629301930	5.8653540051	10.0009403388
0.5630300030	5.8648415427	10.0008573925
0.5631298130	5.8643291373	10.0007627738
0.5632296230	5.8638167909	10.0006588067
0.5633294329	5.8633044998	10.0005496988
0.5634292429	5.8627922689	10.0004276024
0.5635290529	5.8622800962	10.0002766467
0.5636288629	5.8617679544	10.0002329254
0.5637286729	5.8612558952	10.0000808125
0.5638284828	5.8607438761	9.9999854283
0.5639282928	5.8602319135	9.9998824277
0.5640281028	5.8597200110	9.9997534420
0.5641279128	5.8592081458	9.9997025581
0.5642277228	5.8586963611	9.9995575366
0.5643275328	5.8581846232	9.9994297716
0.5644273427	5.8576729318	9.9993600715
0.5645271527	5.8571612971	9.9992689643
0.5646269627	5.8566497197	9.9991736999
0.5647267727	5.8561381994	9.9990702247
0.5648265827	5.8556267511	9.9989103810
0.5649263926	5.8551153360	9.9988404670
0.5650262026	5.8546039894	9.9987170280
0.5651260126	5.8540926854	9.9986418635
0.5652258226	5.8535814486	9.9985283618
0.5653256326	5.8530702623	9.9984290375
0.5654254425	5.8525591347	9.9983256006
0.5655252525	5.8520480616	9.9982230259
0.5656250625	5.8515370529	9.9980998869
0.5657248725	5.8510260897	9.9980080196
0.5658246825	5.8505151985	9.9978492340
0.5659244924	5.8500043494	9.9977656590
0.5660243024	5.8494935540	9.9976814446
0.5661241124	5.8489828268	9.9975509788
0.5662239224	5.8484721405	9.9974814428
0.5663237324	5.8479615305	9.9973367408
0.5664235424	5.8474509627	9.9972529885
0.5665233523	5.8469404529	9.9971600518
0.5666231623	5.8464300002	9.9970635057
0.5667229723	5.8459196167	9.9969219955
0.5668227823	5.8454092689	9.9968597789
0.5669225923	5.8448989894	9.9967561147
0.5670224022	5.8443887778	9.9966170485
0.5671222122	5.8438786003	9.9965501897
0.5672220222	5.8433684954	9.9964387920
0.5673218322	5.8428584464	9.9963323214
0.5674216422	5.8423484635	9.9961882442
0.5675214521	5.8418385235	9.9961042503
0.5676212621	5.8413286435	9.9960056798
0.5677210721	5.8408188283	9.9958775764
0.5678208821	5.8403090583	9.9957992997
0.5679206921	5.8397993573	9.9956795662
0.5680205021	5.8392897006	9.9956040227
0.5681203120	5.8387801081	9.9955037787
0.5682201220	5.8382705758	9.9954014540
0.5683199320	5.8377611067	9.9952827331
0.5684197420	5.8372516993	9.9951400052
0.5685195520	5.8367423316	9.9950729244
0.5686193619	5.8362330346	9.9949591018
0.5687191719	5.8357237896	9.9948622444
0.5688189819	5.8352146113	9.9947381514
0.5689187919	5.8347054732	9.9946709854
0.5690186019	5.8341964185	9.9945258985
0.5691184118	5.8336874046	9.9944420092
0.5692182218	5.8331784492	9.9943500909
0.5693180318	5.8326695692	9.9941938555
0.5694178418	5.8321607211	9.9941497143
0.5695176518	5.8316519592	9.9939954997
0.5696174617	5.8311432275	9.9939452151
0.5697172717	5.8306345821	9.9938052679
0.5698170817	5.8301259843	9.9936954966
0.5699168917	5.8296174394	9.9936112312
0.5700167017	5.8291089578	9.9935090398
0.5701165117	5.8286005403	9.9933884941
0.5702163216	5.8280921767	9.9932884141
0.5703161316	5.8275838649	9.9932094085
0.5704159416	5.8270756240	9.9930963295
0.5705157516	5.8265674431	9.9929754272
0.5706155616	5.8260593142	9.9928828116
0.5707153715	5.8255512385	9.9928031379
0.5708151815	5.8250432438	9.9926590321
0.5709149915	5.8245352969	9.9925486409
0.5710148015	5.8240274093	9.9924396662
0.5711146115	5.8235195671	9.9923886496
0.5712144214	5.8230118074	9.9922553028
0.5713142314	5.8225040967	9.9921573218
0.5714140414	5.8219964391	9.9920765160
0.5715138514	5.8214888535	9.9919636146
0.5716136614	5.8209813202	9.9918701685
0.5717134713	5.8204738607	9.9917289427
0.5718132813	5.8199664468	9.9916427139
0.5719130913	5.8194591013	9.9915221682
0.5720129013	5.8189518084	9.9914329295
0.5721127113	5.8184445849	9.9912907999
0.5722125213	5.8179374029	9.9912484296
0.5723123312	5.8174302977	9.9911350025
0.5724121412	5.8169232479	9.9910381366
0.5725119512	5.8164162567	9.9909443674
0.5726117612	5.8159093418	9.9907900907
0.5727115712	5.8154024700	9.9907141461
0.5728113811	5.8148956658	9.9906015616
0.5729111911	5.8143889197	9.9905023664
0.5730110011	5.8138822386	9.9903751381
0.5731108111	5.8133756021	9.9903266785
0.5732106211	5.8128690378	9.9902271337
0.5733104310	5.8123625470	9.9900843304
0.5734102410	5.8118560961	9.9900175684
0.5735100510	5.8113497179	9.9899097472
0.5736098610	5.8108434074	9.9897709016
0.5737096710	5.8103371443	9.9896940200
0.5738094809	5.8098309482	9.9895898296
0.5739092909	5.8093248165	9.9894703229
0.5740091009	5.8088187352	9.9893977594
0.5741089109	5.8083127174	9.9893096956
0.5742087209	5.8078067692	9.9892000176
0.5743085309	5.8073008902	9.9890580027
0.5744083408	5.8067950488	9.9890012908
0.5745081508	5.8062892916	9.9888727880
0.5746079608	5.8057835897	9.9887600992
0.5747077708	5.8052779435	9.9886716076
0.5748075808	5.8047723536	9.9885945925
0.5749073907	5.8042668471	9.9884543110
0.5750072007	5.8037613800	9.9883846441
0.5751070107	5.8032559973	9.9882356668
0.5752068207	5.8027506591	9.9881606235
0.5753066307	5.8022453826	9.9880769118
0.5754064406	5.8017401706	9.9879838725
0.5755062506	5.8012350237	9.9878813494
0.5756060606	5.8007299397	9.9877793333
0.5757058706	5.8002249172	9.9876795529
0.5758056806	5.7997199595	9.9875763338
0.5759054905	5.7992150638	9.9874719294
0.5760053005	5.7987102301	9.9873689094
0.5761051105	5.7982054580	9.9872686048
0.5762049205	5.7977007471	9.9871720605
0.5763047305	5.7971961039	9.9870610270
0.5764045405	5.7966915272	9.9869387705
0.5765043504	5.7961870101	9.9868228954
0.5766041604	5.7956825397	9.9867652238
0.5767039704	5.7951781604	9.9865987085
0.5768037804	5.7946738161	9.9865535134
0.5769035904	5.7941695472	9.9864551721
0.5770034003	5.7936653436	9.9863489819
0.5771032103	5.7931611973	9.9862584648
0.5772030203	5.7926571266	9.9861315842
0.5773028303	5.7921531084	9.9860404954
0.5774026403	5.7916491648	9.9858992630
0.5775024502	5.7911452771	9.9857851040
0.5776022602	5.7906414446	9.9857284189
0.5777020702	5.7901376798	9.9856360608
0.5778018802	5.7896339771	9.9855493885
0.5779016902	5.7891303411	9.9854521654
0.5780015002	5.7886267816	9.9853152634
0.5781013101	5.7881232632	9.9852489112
0.5782011201	5.7876198202	9.9851478254
0.5783009301	5.7871164533	9.9850091147
0.5784007401	5.7866131281	9.9849407820
0.5785005501	5.7861098801	9.9848316282
0.5786003600	5.7856066989	9.9847121674
0.5787001700	5.7851035797	9.9845908192
0.5787999800	5.7846005109	9.9845328162
0.5788997900	5.7840975249	9.9843996522
0.5789996000	5.7835945886	9.9843245025
0.5790994099	5.7830917297	9.9841937056
0.5791992199	5.7825889288	9.9840909931
0.5792990299	5.7820861826	9.9840274973
0.5793988399	5.7815835146	9.9839135268
0.5794986499	5.7810808994	9.9838373774
0.5795984598	5.7805783575	9.9837321523
0.5796982698	5.7800758815	9.9836275069
0.5797980798	5.7795734660	9.9835309426
0.5798978898	5.7790711146	9.9834398181
0.5799976998	5.7785688444	9.9832903299
0.5800975098	5.7780666275	9.9831732584
0.5801973197	5.7775644624	9.9831265694
0.5802971297	5.7770623843	9.9829812486
0.5803969397	5.7765603591	9.9828927488
0.5804967497	5.7760583873	9.9828378362
0.5805965597	5.7755565043	9.9827084584
0.5806963696	5.7750546757	9.9826114342
0.5807961796	5.7745529045	9.9825390515
0.5808959896	5.7740512190	9.9824005719
0.5809957996	5.7735495915	9.9822705073
0.5810956096	5.7730480216	9.9822002991
0.5811954195	5.7725465085	9.9821401216
0.5812952295	5.7720450879	9.9819932171
0.5813950395	5.7715437177	9.9819009892
0.5814948495	5.7710424146	9.9818008010
0.5815946595	5.7705411784	9.9816932111
0.5816944694	5.7700399944	9.9816371708
0.5817942794	5.7695389020	9.9814904233
0.5818940894	5.7690378511	9.9814354168
0.5819938994	5.7685368773	9.9813345463
0.5820937094	5.7680359734	9.9812251839
0.5821935194	5.7675351322	9.9811256429
0.5822933293	5.7670343543	9.9810346794
0.5823931393	5.7665336428	9.9809445727
0.5824929493	5.7660330075	9.9808249201
0.5825927593	5.7655324399	9.9806735392
0.5826925693	5.7650319203	9.9806300605
0.5827923792	5.7645314744	9.9805410265
0.5828921892	5.7640311082	9.9804043315
0.5829919992	5.7635307940	9.9803230480
0.5830918092	5.7630305414	9.9802506188
0.5831916192	5.7625303726	9.9801330928
0.5832914291	5.7620302690	9.9800099707
0.5833912391	5.7615302291	9.9798884331
0.5834910491	5.7610302522	9.9798007769
0.5835908591	5.7605303446	9.9796901654
0.5836906691	5.7600304973	9.9796263797
0.5837904790	5.7595307130	9.9795568835
0.5838902890	5.7590310176	9.9794157966
0.5839900990	5.7585313650	9.9793596558
0.5840899090	5.7580318004	9.9792358985
0.5841897190	5.7575322972	9.9791264321
0.5842895290	5.7570328552	9.9790419196
0.5843893389	5.7565334775	9.9789606725
0.5844891489	5.7560341856	9.9788243045
0.5845889589	5.7555349486	9.9787297743
0.5846887689	5.7550357808	9.9786287763
0.5847885789	5.7545366787	9.9785375960
0.5848883888	5.7540376410	9.9784542252
0.5849881988	5.7535386702	9.9783708458
0.5850880088	5.7530397776	9.9782596732
0.5851878188	5.7525409543	9.9781409287
0.5852876288	5.7520421948	9.9780305728
0.5853874387	5.7515435021	9.9779276400
0.5854872487	5.7510448622	9.9778799282
0.5855870587	5.7505463081	9.9777753049
0.5856868687	5.7500478186	9.9776754440
0.5857866787	5.7495494020	9.9775662774
0.5858864886	5.7490510477	9.9774729982
0.5859862986	5.7485527657	9.9773648449
0.5860861086	5.7480545466	9.9772765551
0.5861859186	5.7475564079	9.9771424490
0.5862857286	5.7470583265	9.9770563600
0.5863855386	5.7465603137	9.9769693398
0.5864853485	5.7460623779	9.9768304518
0.5865851585	5.7455644949	9.9767859849
0.5866849685	5.7450666959	9.9766671453
0.5867847785	5.7445689482	9.9766074543
0.5868845885	5.7440712842	9.9765021998
0.5869843984	5.7435736953	9.9763714512
0.5870842084	5.7430761679	9.9762649158
0.5871840184	5.7425786951	9.9762112038
0.5872838284	5.7420813124	9.9760892272
0.5873836384	5.7415839854	9.9760074594
0.5874834483	5.7410867399	9.9758862122
0.5875832583	5.7405895523	9.9758044723
0.5876830683	5.7400924451	9.9756738333
0.5877828783	5.7395953845	9.9756305977
0.5878826883	5.7390984137	9.9755214436
0.5879824982	5.7386015049	9.9754332949
0.5880823082	5.7381046832	9.9752716479
0.5881821182	5.7376079075	9.9752208639
0.5882819282	5.7371112099	9.9751239352
0.5883817382	5.7366145902	9.9749890057
0.5884815482	5.7361180181	9.9749440119
0.5885813581	5.7356215402	9.9748147743
0.5886811681	5.7351251249	9.9747013506
0.5887809781	5.7346287727	9.9746228923
0.5888807881	5.7341324841	9.9745558446
0.5889805981	5.7336362882	9.9744176159
0.5890804080	5.7331401370	9.9743641126
0.5891802180	5.7326440748	9.9742477461
0.5892800280	5.7321480807	9.9741361349
0.5893798380	5.7316521529	9.9740385532
0.5894796480	5.7311562918	9.9739539263
0.5895794579	5.7306604979	9.9738749727
0.5896792679	5.7301647859	9.9737665965
0.5897790779	5.7296691489	9.9736201688
0.5898788879	5.7291735600	9.9735798800
0.5899786979	5.7286780608	9.9734658638
0.5900785079	5.7281826256	9.9733682697
0.5901783178	5.7276872569	9.9732875067
0.5902781278	5.7271919728	9.9731525908
0.5903779378	5.7266967358	9.9731040977
0.5904777478	5.7262015955	9.9729738082
0.5905775578	5.7257065131	9.9728810391
0.5906773677	5.7252114936	9.9728121947
0.5907771777	5.7247165586	9.9727070793
0.5908769877	5.7242216942	9.9725988959
0.5909767977	5.7237268976	9.9725007815
0.5910766077	5.7232321686	9.9724148492
0.5911764176	5.7227375088	9.9723301256
0.5912762276	5.7222429380	9.9721921911
0.5913760376	5.7217484154	9.9721347943
0.5914758476	5.7212539852	9.9720013236
0.5915756576	5.7207596178	9.9718922834
0.5916754675	5.7202653212	9.9717825315
0.5917752775	5.7197710867	9.9717341042
0.5918750875	5.7192769312	9.9716387669
0.5919748975	5.7187828434	9.9715584390
0.5920747075	5.7182888338	9.9714576799
0.5921745175	5.7177948923	9.9713644725
0.5922743274	5.7173010370	9.9712241790
0.5923741374	5.7168072369	9.9711477719
0.5924739474	5.7163135149	9.9710436159
0.5925737574	5.7158198592	9.9709637806
0.5926735674	5.7153262849	9.9708412304
0.5927733773	5.7148327779	9.9707387224
0.5928731873	5.7143393325	9.9706858788
0.5929729973	5.7138459774	9.9705561296
0.5930728073	5.7133526823	9.9704783649
0.5931726173	5.7128594590	9.9703950653
0.5932724272	5.7123663090	9.9703081899
0.5933722372	5.7118732459	9.9701725158
0.5934720472	5.7113802354	9.9701100707
0.5935718572	5.7108873127	9.9699913772
0.5936716672	5.7103944437	9.9699331320
0.5937714771	5.7099016635	9.9698277796
0.5938712871	5.7094089575	9.9697172331
0.5939710971	5.7089163159	9.9696313574
0.5940709071	5.7084237569	9.9695069452
0.5941707171	5.7079312661	9.9693955353
0.5942705271	5.7074388353	9.9693463695
0.5943703370	5.7069464947	9.9692277529
0.5944701470	5.7064542118	9.9691605979
0.5945699570	5.7059620218	9.9690222803
0.5946697670	5.7054698905	9.9689434901
0.5947695770	5.7049778285	9.9688736817
0.5948693869	5.7044858428	9.9687887532
0.5949691969	5.7039939425	9.9686691998
0.5950690069	5.7035021011	9.9685904668
0.5951688169	5.7030103402	9.9684926085
0.5952686269	5.7025186534	9.9683949505
0.5953684368	5.7020270389	9.9682964486
0.5954682468	5.7015354994	9.9681952117
0.5955680568	5.7010440231	9.9681229520
0.5956678668	5.7005526453	9.9679592936
0.5957676768	5.7000613186	9.9679051477
0.5958674867	5.6995700736	9.9678023993
0.5959672967	5.6990788992	9.9677115062
0.5960671067	5.6985877961	9.9676320574
0.5961669167	5.6980967644	9.9675524000
0.5962667267	5.6976058141	9.9674548583
0.5963665367	5.6971149383	9.9673585953
0.5964663466	5.6966241462	9.9672212633
0.5965661566	5.6961334036	9.9671723543
0.5966659666	5.6956427601	9.9670410661
0.5967657766	5.6951521809	9.9669386673
0.5968655866	5.6946616725	9.9668542186
0.5969653965	5.6941712422	9.9667487182
0.5970652065	5.6936808831	9.9666601277
0.5971650165	5.6931905907	9.9665973685
0.5972648265	5.6927003842	9.9664980676
0.5973646365	5.6922102562	9.9663769541
0.5974644464	5.6917201854	9.9663219906
0.5975642564	5.6912302126	9.9661795211
0.5976640664	5.6907402905	9.9661312228
0.5977638764	5.6902504639	9.9660042043
0.5978636864	5.6897606965	9.9659348075
0.5979634963	5.6892710140	9.9658268937
0.5980633063	5.6887814006	9.9657418069
0.5981631163	5.6882918669	9.9656371479
0.5982629263	5.6878023999	9.9655629637
0.5983627363	5.6873130255	9.9654131877
0.5984625463	5.6868237052	9.9653650524
0.5985623562	5.6863344620	9.9652898386
0.5986621662	5.6858453049	9.9651895236
0.5987619762	5.6853562192	9.9650960933
0.5988617862	5.6848672066	9.9650057383
0.5989615962	5.6843782811	9.9648849603
0.5990614061	5.6838894208	9.9647962942
0.5991612161	5.6834006378	9.9646975380
0.5992610261	5.6829119209	9.9646286525
0.5993608361	5.6824232862	9.9645394976
0.5994606461	5.6819347341	9.9644331974
0.5995604560	5.6814462640	9.9642883809
0.5996602660	5.6809578449	9.9642510616
0.5997600760	5.6804695150	9.9641597508
0.5998598860	5.6799812573	9.9640723165
0.5999596960	5.6794930908	9.9639446250
0.6000595060	5.6790049793	9.9638818014
0.6001593159	5.6785169561	9.9637800981
0.6002591259	5.6780290026	9.9636928463
0.6003589359	5.6775411404	9.9635598791
0.6004587459	5.6770533433	9.9634602760
0.6005585559	5.6765656194	9.9633795870
0.6006583658	5.6760779665	9.9633103805
0.6007581758	5.6755903940	9.9632256731
0.6008579858	5.6751029109	9.9631017274
0.6009577958	5.6746154831	9.9630428758
0.6010576058	5.6741281457	9.9629432696
0.6011574157	5.6736408926	9.9628154366
0.6012572257	5.6731537083	9.9627020278
0.6013570357	5.6726665863	9.9626625597
0.6014568457	5.6721795588	9.9625494558
0.6015566557	5.6716925929	9.9624840972
0.6016564656	5.6712057206	9.9623673102
0.6017562756	5.6707189093	9.9622980980
0.6018560856	5.6702321910	9.9621804781
0.6019558956	5.6697455329	9.9621131099
0.6020557056	5.6692589671	9.9620007941
0.6021555156	5.6687724659	9.9619220160
0.6022553255	5.6682860462	9.9618349562
0.6023551355	5.6677997175	9.9616962736
0.6024549455	5.6673134542	9.9615979291
0.6025547555	5.6668272539	9.9615535526
0.6026545655	5.6663411517	9.9614393870
0.6027543754	5.6658551136	9.9613638960
0.6028541854	5.6653691695	9.9612328162
0.6029539954	5.6648832888	9.9611563104
0.6030538054	5.6643974918	9.9610472947
0.6031536154	5.6639117608	9.9609899857
0.6032534253	5.6634261128	9.9609058781
0.6033532353	5.6629405525	9.9607920924
0.6034530453	5.6624550598	9.9607080049
0.6035528553	5.6619696548	9.9605897951
0.6036526653	5.6614843181	9.9605089496
0.6037524752	5.6609990519	9.9604486573
0.6038522852	5.6605138863	9.9603121143
0.6039520952	5.6600287863	9.9602189015
0.6040519052	5.6595437654	9.9601166431
0.6041517152	5.6590588149	9.9600533987
0.6042515252	5.6585739455	9.9599734067
0.6043513351	5.6580891570	9.9598799896
0.6044511451	5.6576044534	9.9597660883
0.6045509551	5.6571198224	9.9596709734
0.6046507651	5.6566352645	9.9595964528
0.6047505751	5.6561507822	9.9595271833
0.6048503850	5.6556663983	9.9593916522
0.6049501950	5.6551820688	9.9593372328
0.6050500050	5.6546978427	9.9591902728
0.6051498150	5.6542136732	9.9591410314
0.6052496250	5.6537295827	9.9590681851
0.6053494349	5.6532455845	9.9589622363
0.6054492449	5.6527616631	9.9588586701
0.6055490549	5.6522778192	9.9587576690
0.6056488649	5.6517940530	9.9586590947
0.6057486749	5.6513103653	9.9585621039
0.6058484848	5.6508267563	9.9584647168
0.6059482948	5.6503432266	9.9583616559
0.6060481048	5.6498597737	9.9582800145
0.6061479148	5.6493763980	9.9582060498
0.6062477248	5.6488930998	9.9581316903
0.6063475348	5.6484098789	9.9580582302
0.6064473447	5.6479267490	9.9579491223
0.6065471547	5.6474436998	9.9578302988
0.6066469647	5.6469607086	9.9577856532
0.6067467747	5.6464778258	9.9576456393
0.6068465847	5.6459950005	9.9575832216
0.6069463946	5.6455122549	9.9575105700
0.6070462046	5.6450295967	9.9574198805
0.6071460146	5.6445470175	9.9573248550
0.6072458246	5.6440645267	9.9572058628
0.6073456346	5.6435821029	9.9571289254
0.6074454445	5.6430997686	9.9570104452
0.6075452545	5.6426175021	9.9569421913
0.6076450645	5.6421353230	9.9568442818
0.6077448745	5.6416532248	9.9567412229
0.6078446845	5.6411711938	9.9566825607
0.6079444944	5.6406892523	9.9565945214
0.6080443044	5.6402073896	9.9565072130
0.6081441144	5.6397256145	9.9563957600
0.6082439244	5.6392439093	9.9563191234
0.6083437344	5.6387622912	9.9562194049
0.6084435444	5.6382807421	9.9561479195
0.6085433543	5.6377992971	9.9560034867
0.6086431643	5.6373179159	9.9559173241
0.6087429743	5.6368366131	9.9558423797
0.6088427843	5.6363553902	9.9557617953
0.6089425943	5.6358742498	9.9556749230
0.6090424042	5.6353931985	9.9555554184
0.6091422142	5.6349122164	9.9554823995
0.6092420242	5.6344313242	9.9553620665
0.6093418342	5.6339504927	9.9553283391
0.6094416442	5.6334697568	9.9552370005
0.6095414541	5.6329891159	9.9550887361
0.6096412641	5.6325085394	9.9550119047
0.6097410741	5.6320280379	9.9549546627
0.6098408841	5.6315476293	9.9548487820
0.6099406941	5.6310672867	9.9547878503
0.6100405041	5.6305870393	9.9546910979
0.6101403140	5.6301068738	9.9545847632
0.6102401240	5.6296267816	9.9545044780
0.6103399340	5.6291467812	9.9543897919
0.6104397440	5.6286668546	9.9542995537
0.6105395540	5.6281870022	9.9542330890
0.6106393639	5.6277072429	9.9541271262
0.6107391739	5.6272275507	9.9540647515
0.6108389839	5.6267479607	9.9539386012
0.6109387939	5.6262684387	9.9538571596
0.6110386039	5.6257889937	9.9537900908
0.6111384138	5.6253096351	9.9537016890
0.6112382238	5.6248303597	9.9536146854
0.6113380338	5.6243511784	9.9534757449
0.6114378438	5.6238720637	9.9534016604
0.6115376538	5.6233930374	9.9532781420
0.6116374637	5.6229140735	9.9532556204
0.6117372737	5.6224352159	9.9531386620
0.6118370837	5.6219564305	9.9530507480
0.6119368937	5.6214777176	9.9529889447
0.6120367037	5.6209991124	9.9528358008
0.6121365137	5.6205205673	9.9527833007
0.6122363236	5.6200421109	9.9526913346
0.6123361336	5.6195637398	9.9525812079
0.6124359436	5.6190854333	9.9525425610
0.6125357536	5.6186072330	9.9524194988
0.6126355636	5.6181291099	9.9522953893
0.6127353735	5.6176510640	9.9522024930
0.6128351835	5.6171730943	9.9521536516
0.6129349935	5.6166952018	9.9520961227
0.6130348035	5.6162174190	9.9519503983
0.6131346135	5.6157396895	9.9519134749
0.6132344234	5.6152620611	9.9518062891
0.6133342334	5.6147845165	9.9516896318
0.6134340434	5.6143070492	9.9515911833
0.6135338534	5.6138296627	9.9515069598
0.6136336634	5.6133523610	9.9513991443
0.6137334733	5.6128751369	9.9513411875
0.6138332833	5.6123979940	9.9512721509
0.6139330933	5.6119209328	9.9512005479
0.6140329033	5.6114439657	9.9511018752
0.6141327133	5.6109670839	9.9509870100
0.6142325233	5.6104902787	9.9508934995
0.6143323332	5.6100135490	9.9508309521
0.6144321432	5.6095369032	9.9507580471
0.6145319532	5.6090603511	9.9506610219
0.6146317632	5.6085838808	9.9505632275
0.6147315732	5.6081074919	9.9504708680
0.6148313831	5.6076311841	9.9503861520
0.6149311931	5.6071549569	9.9503087856
0.6150310031	5.6066788173	9.9502164478
0.6151308131	5.6062027720	9.9500847188
0.6152306231	5.6057267881	9.9500411561
0.6153304330	5.6052509100	9.9499041070
0.6154302430	5.6047750942	9.9498574898
0.6155300530	5.6042993674	9.9497808642
0.6156298630	5.6038237299	9.9496898082
0.6157296730	5.6033481823	9.9495809130
0.6158294829	5.6028727132	9.9494872637
0.6159292929	5.6023973238	9.9494052367
0.6160291029	5.6019220138	9.9493358533
0.6161289129	5.6014467954	9.9492450173
0.6162287229	5.6009716691	9.9491272882
0.6163285329	5.6004966101	9.9490671655
0.6164283428	5.6000216502	9.9489531208
0.6165281528	5.5995467659	9.9488698156
0.6166279628	5.5990719567	9.9488124967
0.6167277728	5.5985972544	9.9486825627
0.6168275828	5.5981226266	9.9485738248
0.6169273927	5.5976480730	9.9485251483
0.6170272027	5.5971736121	9.9484312449
0.6171270127	5.5966992309	9.9483550645
0.6172268227	5.5962249462	9.9482335664
0.6173266327	5.5957507239	9.9481928291
0.6174264426	5.5952765990	9.9481067288
0.6175262526	5.5948025720	9.9479803286
0.6176260626	5.5943286088	9.9479207770
0.6177258726	5.5938547443	9.9478154710
0.6178256826	5.5933809532	9.9477476700
0.6179254925	5.5929072520	9.9476611623
0.6180253025	5.5924336441	9.9475447670
0.6181251125	5.5919601100	9.9474687034
0.6182249225	5.5914866673	9.9473697911
0.6183247325	5.5910133105	9.9472487627
0.6184245425	5.5905400240	9.9472163687
0.6185243524	5.5900668381	9.9471106955
0.6186241624	5.5895937209	9.9470541300
0.6187239724	5.5891207043	9.9469588805
0.6188237824	5.5886477738	9.9468528041
0.6189235924	5.5881749216	9.9467712075
0.6190234023	5.5877021576	9.9466825029
0.6191232123	5.5872294755	9.9466026683
0.6192230223	5.5867568902	9.9464715580
0.6193228323	5.5862843754	9.9464166713
0.6194226423	5.5858119568	9.9463050781
0.6195224522	5.5853396040	9.9462677042
0.6196222622	5.5848673544	9.9461736044
0.6197220722	5.5843951913	9.9460787961
0.6198218822	5.5839231093	9.9459913705
0.6199216922	5.5834511147	9.9459017061
0.6200215022	5.5829792021	9.9458253181
0.6201213121	5.5825073835	9.9457195833
0.6202211221	5.5820356478	9.9456234925
0.6203209321	5.5815639878	9.9455614290
0.6204207421	5.5810924308	9.9454445482
0.6205205521	5.5806209436	9.9453836273
0.6206203620	5.5801495508	9.9452922506
0.6207201720	5.5796782514	9.9451559664
0.6208199820	5.5792070151	9.9451339441
0.6209197920	5.5787358832	9.9450333315
0.6210196020	5.5782648342	9.9449443493
0.6211194119	5.5777938644	9.9448742257
0.6212192219	5.5773229984	9.9447557464
0.6213190319	5.5768521986	9.9446955689
0.6214188419	5.5763815035	9.9445794429
0.6215186519	5.5759108893	9.9444703634
0.6216184618	5.5754403564	9.9443941669
0.6217182718	5.5749699053	9.9443335011
0.6218180818	5.5744995411	9.9442664381
0.6219178918	5.5740292826	9.9441258821
0.6220177018	5.5735590817	9.9440964793
0.6221175118	5.5730889966	9.9439685802
0.6222173217	5.5726189823	9.9438957354
0.6223171317	5.5721490501	9.9438326324
0.6224169417	5.5716792124	9.9437426261
0.6225167517	5.5712094657	9.9436439380
0.6226165617	5.5707398048	9.9435467789
0.6227163716	5.5702702300	9.9434506171
0.6228161816	5.5698007417	9.9433539479
0.6229159916	5.5693313404	9.9432484488
0.6230158016	5.5688620229	9.9431821554
0.6231156116	5.5683927917	9.9431103026
0.6232154215	5.5679236468	9.9430381550
0.6233152315	5.5674545878	9.9429668993
0.6234150415	5.5669856195	9.9428815405
0.6235148515	5.5665167492	9.9427659107
0.6236146615	5.5660479549	9.9426903648
0.6237144714	5.5655792445	9.9426195728
0.6238142814	5.5651106342	9.9425134585
0.6239140914	5.5646421034	9.9424299497
0.6240139014	5.5641736529	9.9423683701
0.6241137114	5.5637052989	9.9422846555
0.6242135214	5.5632370310	9.9422014036
0.6243133313	5.5627688562	9.9421012940
0.6244131413	5.5623007752	9.9419706686
0.6245129513	5.5618327570	9.9419407594
0.6246127613	5.5613648484	9.9418381476
0.6247125713	5.5608970234	9.9417420569
0.6248123812	5.5604292798	9.9416701255
0.6249121912	5.5599616248	9.9415908031
0.6250120012	5.5594940668	9.9414893643
0.6251118112	5.5590265969	9.9413704667
0.6252116212	5.5585592071	9.9413012733
0.6253114311	5.5580918971	9.9412540820
0.6254112411	5.5576246982	9.9411166923
0.6255110511	5.5571575737	9.9410415457
0.6256108611	5.5566905378	9.9409641727
0.6257106711	5.5562235820	9.9409087119
0.6258104810	5.5557567232	9.9408285724
0.6259102910	5.5552899535	9.9407404785
0.6260101010	5.5548232838	9.9406173768
0.6261099110	5.5543566916	9.9405283438
0.6262097210	5.5538901855	9.9404562984
0.6263095310	5.5534237653	9.9403866768
0.6264093409	5.5529574376	9.9403044603
0.6265091509	5.5524912077	9.9401881944
0.6266089609	5.5520250553	9.9401173213
0.6267087709	5.5515589989	9.9400115304
0.6268085809	5.5510930170	9.9399675011
0.6269083908	5.5506271366	9.9398758356
0.6270082008	5.5501613440	9.9397893358
0.6271080108	5.5496956397	9.9397023473
0.6272078208	5.5492300205	9.9396256281
0.6273076308	5.5487644917	9.9395463846
0.6274074407	5.5482990647	9.9394227637
0.6275072507	5.5478337180	9.9393198188
0.6276070607	5.5473684441	9.9393002769
0.6277068707	5.5469032743	9.9392146745
0.6278066807	5.5464382075	9.9390682700
0.6279064906	5.5459732143	9.9389993353
0.6280063006	5.5455083042	9.9389457350
0.6281061106	5.5450434988	9.9388326552
0.6282059206	5.5445787685	9.9387754908
0.6283057306	5.5441141411	9.9386688058
0.6284055406	5.5436495970	9.9385836387
0.6285053505	5.5431851359	9.9385219740
0.6286051605	5.5427207791	9.9384021295
0.6287049705	5.5422564995	9.9383395207
0.6288047805	5.5417923084	9.9382760487
0.6289045905	5.5413282081	9.9381999632
0.6290044004	5.5408642052	9.9381110147
0.6291042104	5.5404002995	9.9379846704
0.6292040204	5.5399364701	9.9379179092
0.6293038304	5.5394727358	9.9378234964
0.6294036404	5.5390090839	9.9377597394
0.6295034503	5.5385455326	9.9376581046
0.6296032603	5.5380820629	9.9375882866
0.6297030703	5.5376186914	9.9374829626
0.6298028803	5.5371553972	9.9374290132
0.6299026903	5.5366922099	9.9373128439
0.6300025003	5.5362290994	9.9372522088
0.6301023102	5.5357660858	9.9371618580
0.6302021202	5.5353031638	9.9370620604
0.6303019302	5.5348403167	9.9370242667
0.6304017402	5.5343775832	9.9369040242
0.6305015502	5.5339149315	9.9368117189
0.6306013601	5.5334523665	9.9367376547
0.6307011701	5.5329898966	9.9366385093
0.6308009801	5.5325275108	9.9365731424
0.6309007901	5.5320652097	9.9365217535
0.6310006001	5.5316030233	9.9363815306
0.6311004100	5.5311408996	9.9363530014
0.6312002200	5.5306788892	9.9362398436
0.6313000300	5.5302169641	9.9361435178
0.6313998400	5.5297551203	9.9360856747
0.6314996500	5.5292933694	9.9360148494
0.6315994599	5.5288317107	9.9359352801
0.6316992699	5.5283701479	9.9358474326
0.6317990799	5.5279086751	9.9357617097
0.6318988899	5.5274472929	9.9356773796
0.6319986999	5.5269860016	9.9355935549
0.6320985099	5.5265248016	9.9355092933
0.6321983198	5.5260636934	9.9354235931
0.6322981298	5.5256026774	9.9353352211
0.6323979398	5.5251417539	9.9352421177
0.6324977498	5.5246809234	9.9351379381
0.6325975598	5.5242201780	9.9350646072
0.6326973697	5.5237595173	9.9350110141
0.6327971797	5.5232989596	9.9349152582
0.6328969897	5.5228384936	9.9348219689
0.6329967997	5.5223781113	9.9347515494
0.6330966097	5.5219178235	9.9346759629
0.6331964196	5.5214576358	9.9345674926
0.6332962296	5.5209975357	9.9344670122
0.6333960396	5.5205375228	9.9343947263
0.6334958496	5.5200775968	9.9343379528
0.6335956596	5.5196177673	9.9342574248
0.6336954695	5.5191580357	9.9341634015
0.6337952795	5.5186983971	9.9340523134
0.6338950895	5.5182388427	9.9339830810
0.6339948995	5.5177793856	9.9338812559
0.6340947095	5.5173200064	9.9338484748
0.6341945195	5.5168607414	9.9337161159
0.6342943294	5.5164015515	9.9336640977
0.6343941394	5.5159424625	9.9335707175
0.6344939494	5.5154834603	9.9335006871
0.6345937594	5.5150245538	9.9334125851
0.6346935694	5.5145657350	9.9333423533
0.6347933793	5.5141070186	9.9332354654
0.6348931893	5.5136483791	9.9331881422
0.6349929993	5.5131898472	9.9330856345
0.6350928093	5.5127313977	9.9330168755
0.6351926193	5.5122730476	9.9329220470
0.6352924292	5.5118147805	9.9328587291
0.6353922392	5.5113566182	9.9327602104
0.6354920492	5.5108985417	9.9326842021
0.6355918592	5.5104405618	9.9325919545
0.6356916692	5.5099826611	9.9325371109
0.6357914791	5.5095248747	9.9324265669
0.6358912891	5.5090671669	9.9323558098
0.6359910991	5.5086095588	9.9322585903
0.6360909091	5.5081520384	9.9321820186
0.6361907191	5.5076946144	9.9320951984
0.6362905291	5.5072372862	9.9319842706
0.6363903390	5.5067800367	9.9319478468
0.6364901490	5.5063228966	9.9318395774
0.6365899590	5.5058658346	9.9317877113
0.6366897690	5.5054088814	9.9316785258
0.6367895790	5.5049520058	9.9316251392
0.6368893889	5.5044952384	9.9315193922
0.6369891989	5.5040385480	9.9314673342
0.6370890089	5.5035819653	9.9313707114
0.6371888189	5.5031254691	9.9312909104
0.6372886289	5.5026690658	9.9312149977
0.6373884388	5.5022127677	9.9311028104
0.6374882488	5.5017565509	9.9310320400
0.6375880588	5.5013004315	9.9309424025
0.6376878688	5.5008444050	9.9308592098
0.6377876788	5.5003884753	9.9307404677
0.6378874887	5.4999326200	9.9307334533
0.6379872987	5.4994768756	9.9306431703
0.6380871087	5.4990212246	9.9305604216
0.6381869187	5.4985656699	9.9304627947
0.6382867287	5.4981102072	9.9303720347
0.6383865387	5.4976548271	9.9303182524
0.6384863486	5.4971995627	9.9301839773
0.6385861586	5.4967443756	9.9301267419
0.6386859686	5.4962892888	9.9300278290
0.6387857786	5.4958342796	9.9299994639
0.6388855886	5.4953793843	9.9298977665
0.6389853985	5.4949245763	9.9298178342
0.6390852085	5.4944698582	9.9297531833
0.6391850185	5.4940152512	9.9296245917
0.6392848285	5.4935607223	9.9295646672
0.6393846385	5.4931062908	9.9294864017
0.6394844484	5.4926519603	9.9293718782
0.6395842584	5.4921977062	9.9293397838
0.6396840684	5.4917435699	9.9292146173
0.6397838784	5.4912895094	9.9291678593
0.6398836884	5.4908355489	9.9290922561
0.6399834983	5.4903816878	9.9289997937
0.6400833083	5.4899279230	9.9288916389
0.6401831183	5.4894742339	9.9288603152
0.6402829283	5.4890206681	9.9287200182
0.6403827383	5.4885671715	9.9286907299
0.6404825483	5.4881137772	9.9286142649
0.6405823582	5.4876604852	9.9285211872
0.6406821682	5.4872072847	9.9284360248
0.6407819782	5.4867541764	9.9283595097
0.6408817882	5.4863011605	9.9282891541
0.6409815982	5.4858482428	9.9282132230
0.6410814081	5.4853954273	9.9281116474
0.6411812181	5.4849427058	9.9279991471
0.6412810281	5.4844900637	9.9279602678
0.6413808381	5.4840375258	9.9278847886
0.6414806481	5.4835850934	9.9277646133
0.6415804580	5.4831327398	9.9277113796
0.6416802680	5.4826804827	9.9276496046
0.6417800780	5.4822283347	9.9275415342
0.6418798880	5.4817762765	9.9274440722
0.6419796980	5.4813243036	9.9273915756
0.6420795080	5.4808724280	9.9273249238
0.6421793179	5.4804206499	9.9272512701
0.6422791279	5.4799689721	9.9271702389
0.6423789379	5.4795173881	9.9270854586
0.6424787479	5.4790659051	9.9269895581
0.6425785579	5.4786145207	9.9268626020
0.6426783678	5.4781632111	9.9268414020
0.6427781778	5.4777120182	9.9267256560
0.6428779878	5.4772608998	9.9266850037
0.6429777978	5.4768098935	9.9265969706
0.6430776078	5.4763589802	9.9265120686
0.6431774177	5.4759081576	9.9264425110
0.6432772277	5.4754574372	9.9263510870
0.6433770377	5.4750068142	9.9262591672
0.6434768477	5.4745562837	9.9261730193
0.6435766577	5.4741058442	9.9261077145
0.6436764676	5.4736555080	9.9260161213
0.6437762776	5.4732052651	9.9259365400
0.6438760876	5.4727551134	9.9258696501
0.6439758976	5.4723050557	9.9258069888
0.6440757076	5.4718551029	9.9257216455
0.6441755176	5.4714052555	9.9256006997
0.6442753275	5.4709554796	9.9255665333
0.6443751375	5.4705058149	9.9254866986
0.6444749475	5.4700562467	9.9253986131
0.6445747575	5.4696067803	9.9252973215
0.6446745675	5.4691574072	9.9251900454
0.6447743774	5.4687081229	9.9251351651
0.6448741874	5.4682589300	9.9250820409
0.6449739974	5.4678098405	9.9250105743
0.6450738074	5.4673608524	9.9249191306
0.6451736174	5.4669119617	9.9248303352
0.6452734273	5.4664631652	9.9247448711
0.6453732373	5.4660144535	9.9246930898
0.6454730473	5.4655658570	9.9245947488
0.6455728573	5.4651173446	9.9245292180
0.6456726673	5.4646689455	9.9243964530
0.6457724772	5.4642206312	9.9243183718
0.6458722872	5.4637724021	9.9242912816
0.6459720972	5.4633242852	9.9242016303
0.6460719072	5.4628762588	9.9241280910
0.6461717172	5.4624283304	9.9240576535
0.6462715272	5.4619805068	9.9239585390
0.6463713371	5.4615327672	9.9238991899
0.6464711471	5.4610851418	9.9237915108
0.6465709571	5.4606375969	9.9237339268
0.6466707671	5.4601901669	9.9236141702
0.6467705771	5.4597428181	9.9235590129
0.6468703870	5.4592955733	9.9234768437
0.6469701970	5.4588484262	9.9233893614
0.6470700070	5.4584013653	9.9233396196
0.6471698170	5.4579544135	9.9232542209
0.6472696270	5.4575075567	9.9231784291
0.6473694369	5.4570607937	9.9231062066
0.6474692469	5.4566141330	9.9230281659
0.6475690569	5.4561675777	9.9229163833
0.6476688669	5.4557211135	9.9228234770
0.6477686769	5.4552747344	9.9227846523
0.6478684868	5.4548284746	9.9226482375
0.6479682968	5.4543823010	9.9225674348
0.6480681068	5.4539362134	9.9225488300
0.6481679168	5.4534902465	9.9224205807
0.6482677268	5.4530443665	9.9223378394
0.6483675368	5.4525985738	9.9223097856
0.6484673467	5.4521528971	9.9222037313
0.6485671567	5.4517073071	9.9221412158
0.6486669667	5.4512618237	9.9220337452
0.6487667767	5.4508164204	9.9220046853
0.6488665867	5.4503711382	9.9218920671
0.6489663966	5.4499259456	9.9218031337
0.6490662066	5.4494808430	9.9217532745
0.6491660166	5.4490358424	9.9216862266
0.6492658266	5.4485909434	9.9216021392
0.6493656366	5.4481461471	9.9215052607
0.6494654465	5.4477014423	9.9214332167
0.6495652565	5.4472568293	9.9213789182
0.6496650665	5.4468123315	9.9212764353
0.6497648765	5.4463679147	9.9212224990
0.6498646865	5.4459236137	9.9211175896
0.6499644964	5.4454794061	9.9210208169
0.6500643064	5.4450352923	9.9209500745
0.6501641164	5.4445912726	9.9208947476
0.6502639264	5.4441473512	9.9208370434
0.6503637364	5.4437035464	9.9207143307
0.6504635464	5.4432598161	9.9206774232
0.6505633563	5.4428162108	9.9205390462
0.6506631663	5.4423726805	9.9205130451
0.6507629763	5.4419292545	9.9204430154
0.6508627863	5.4414859383	9.9203454079
0.6509625963	5.4410427193	9.9202445181
0.6510624062	5.4405995946	9.9201641878
0.6511622162	5.4401565659	9.9201010918
0.6512620262	5.4397136369	9.9200312217
0.6513618362	5.4392708073	9.9199589566
0.6514616462	5.4388280768	9.9198860380
0.6515614561	5.4383854452	9.9198135675
0.6516612661	5.4379429121	9.9197423023
0.6517610761	5.4375004774	9.9196727091
0.6518608861	5.4370581473	9.9195852292
0.6519606961	5.4366159203	9.9194887736
0.6520605061	5.4361737912	9.9193890281
0.6521603160	5.4357317472	9.9193518008
0.6522601260	5.4352898143	9.9192641435
0.6523599360	5.4348479806	9.9191825250
0.6524597460	5.4344062436	9.9191048950
0.6525595560	5.4339646000	9.9190509160
0.6526593659	5.4335230690	9.9189545807
0.6527591759	5.4330816338	9.9188676398
0.6528589859	5.4326402940	9.9187969902
0.6529587959	5.4321990494	9.9187389812
0.6530586059	5.4317579160	9.9186421648
0.6531584158	5.4313168753	9.9185735288
0.6532582258	5.4308759450	9.9184436182
0.6533580358	5.4304351015	9.9183979372
0.6534578458	5.4299943644	9.9183064117
0.6535576558	5.4295537191	9.9182582977
0.6536574657	5.4291131770	9.9181853527
0.6537572757	5.4286727327	9.9181243709
0.6538570857	5.4282323942	9.9180435224
0.6539568957	5.4277921527	9.9179668666
0.6540567057	5.4273520252	9.9178447579
0.6541565157	5.4269119787	9.9177975007
0.6542563256	5.4264720386	9.9177221992
0.6543561356	5.4260322074	9.9176040279
0.6544559456	5.4255924541	9.9175845418
0.6545557556	5.4251528163	9.9175090406
0.6546555656	5.4247132778	9.9174278264
0.6547553755	5.4242738492	9.9173201753
0.6548551855	5.4238345126	9.9172339669
0.6549549955	5.4233952737	9.9171665804
0.6550548055	5.4229561273	9.9171199722
0.6551546155	5.4225170866	9.9170532376
0.6552544254	5.4220781590	9.9169538791
0.6553542354	5.4216393196	9.9168923929
0.6554540454	5.4212005840	9.9168177042
0.6555538554	5.4207619566	9.9167157153
0.6556536654	5.4203234171	9.9166579496
0.6557534753	5.4198849926	9.9165509650
0.6558532853	5.4194466493	9.9165118203
0.6559530953	5.4190084218	9.9164250139
0.6560529053	5.4185702931	9.9163458629
0.6561527153	5.4181322627	9.9162717048
0.6562525253	5.4176943349	9.9161886338
0.6563523352	5.4172565057	9.9161162859
0.6564521452	5.4168187817	9.9160324799
0.6565519552	5.4163811573	9.9159493952
0.6566517652	5.4159436228	9.9159016657
0.6567515752	5.4155061979	9.9158281186
0.6568513851	5.4150688882	9.9157066587
0.6569511951	5.4146316657	9.9156365757
0.6570510051	5.4141945365	9.9155914885
0.6571508151	5.4137575216	9.9155022162
0.6572506251	5.4133205963	9.9154516476
0.6573504350	5.4128837857	9.9153550556
0.6574502450	5.4124470653	9.9152934755
0.6575500550	5.4120104639	9.9151702594
0.6576498650	5.4115739501	9.9151042798
0.6577496750	5.4111375327	9.9150526211
0.6578494849	5.4107012315	9.9149356123
0.6579492949	5.4102650214	9.9148753945
0.6580491049	5.4098289031	9.9148446086
0.6581489149	5.4093929016	9.9147559040
0.6582487249	5.4089569937	9.9146922506
0.6583485349	5.4085212058	9.9145713203
0.6584483448	5.4080854996	9.9145244480
0.6585481548	5.4076499046	9.9144373458
0.6586479648	5.4072144059	9.9143679008
0.6587477748	5.4067790167	9.9142713022
0.6588475848	5.4063437233	9.9141999602
0.6589473947	5.4059085306	9.9141315841
0.6590472047	5.4054734366	9.9140774488
0.6591470147	5.4050384455	9.9140096941
0.6592468247	5.4046035603	9.9139351644
0.6593466347	5.4041687827	9.9138493217
0.6594464446	5.4037341064	9.9137552401
0.6595462546	5.4032995280	9.9136815518
0.6596460646	5.4028650482	9.9136190008
0.6597458746	5.4024306766	9.9135339842
0.6598456846	5.4019964071	9.9134441430
0.6599454945	5.4015622264	9.9134103511
0.6600453045	5.4011281675	9.9133044980
0.6601451145	5.4006942055	9.9132150808
0.6602449245	5.4002603404	9.9131526842
0.6603447345	5.3998265819	9.9130673670
0.6604445445	5.3993929226	9.9129977707
0.6605443544	5.3989593565	9.9129568591
0.6606441644	5.3985259134	9.9128538348
0.6607439744	5.3980925550	9.9128023818
0.6608437844	5.3976593193	9.9126746993
0.6609435944	5.3972261649	9.9126476530
0.6610434043	5.3967931166	9.9125844956
0.6611432143	5.3963601825	9.9124946491
0.6612430243	5.3959273492	9.9124067385
0.6613428343	5.3954946173	9.9123213668
0.6614426443	5.3950619870	9.9122394950
0.6615424542	5.3946294587	9.9121619599
0.6616422642	5.3941970328	9.9120880172
0.6617420742	5.3937647096	9.9120153836
0.6618418842	5.3933324894	9.9119418670
0.6619416942	5.3929003727	9.9118655282
0.6620415042	5.3924683598	9.9117827600
0.6621413141	5.3920364487	9.9117112029
0.6622411241	5.3916046377	9.9116565201
0.6623409341	5.3911729284	9.9116002030
0.6624407441	5.3907413192	9.9115423321
0.6625405541	5.3903098306	9.9114411472
0.6626403640	5.3898784375	9.9113618827
0.6627401740	5.3894471376	9.9113105217
0.6628399840	5.3890159570	9.9112140724
0.6629397940	5.3885848712	9.9111396581
0.6630396040	5.3881538819	9.9110883924
0.6631394139	5.3877230003	9.9110218984
0.6632392239	5.3872922268	9.9109444981
0.6633390339	5.3868615616	9.9108533798
0.6634388439	5.3864310002	9.9107546196
0.6635386539	5.3860005242	9.9107193636
0.6636384638	5.3855701696	9.9106312297
0.6637382738	5.3851399166	9.9105401347
0.6638380838	5.3847097615	9.9104736314
0.6639378938	5.3842797041	9.9104249671
0.6640377038	5.3838497681	9.9103127151
0.6641375138	5.3834199153	9.9102741681
0.6642373237	5.3829901742	9.9102067015
0.6643371337	5.3825605450	9.9101192844
0.6644369437	5.3821310228	9.9100151920
0.6645367537	5.3817015901	9.9099639967
0.6646365637	5.3812722651	9.9098967689
0.6647363736	5.3808430534	9.9097972060
0.6648361836	5.3804139303	9.9097564281
0.6649359936	5.3799849256	9.9096619870
0.6650358036	5.3795560160	9.9095992770
0.6651356136	5.3791272121	9.9095261277
0.6652354235	5.3786985105	9.9094656057
0.6653352335	5.3782699132	9.9093951772
0.6654350435	5.3778414373	9.9092751198
0.6655348535	5.3774130438	9.9092322711
0.6656346635	5.3769847667	9.9091443865
0.6657344734	5.3765565858	9.9090876791
0.6658342834	5.3761285167	9.9090016951
0.6659340934	5.3757005404	9.9089534643
0.6660339034	5.3752726865	9.9088469564
0.6661337134	5.3748449249	9.9087832230
0.6662335234	5.3744172672	9.9087160998
0.6663333333	5.3739897143	9.9086501670
0.6664331433	5.3735622807	9.9085173626
0.6665329533	5.3731349331	9.9084869711
0.6666327633	5.3727077016	9.9083923323
0.6667325733	5.3722805644	9.9083426297
0.6668323832	5.3718535440	9.9082347012
0.6669321932	5.3714266110	9.9082088984
0.6670320032	5.3709997994	9.9081172362
0.6671318132	5.3705730758	9.9080755170
0.6672316232	5.3701464743	9.9079867827
0.6673314331	5.3697199703	9.9079211574
0.6674312431	5.3692935715	9.9078463483
0.6675310531	5.3688672793	9.9077756634
0.6676308631	5.3684410939	9.9076915968
0.6677306731	5.3680150069	9.9076298848
0.6678304830	5.3675890413	9.9075113377
0.6679302930	5.3671631680	9.9074432344
0.6680301030	5.3667373913	9.9074049166
0.6681299130	5.3663117356	9.9073091762
0.6682297230	5.3658861719	9.9072588744
0.6683295330	5.3654607283	9.9071571825
0.6684293429	5.3650353805	9.9070907934
0.6685291529	5.3646101364	9.9070272322
0.6686289629	5.3641850038	9.9069427039
0.6687287729	5.3637599744	9.9068633209
0.6688285829	5.3633350412	9.9068205266
0.6689283928	5.3629102313	9.9067018326
0.6690282028	5.3624855160	9.9066395104
0.6691280128	5.3620608957	9.9066107664
0.6692278228	5.3616364044	9.9064929738
0.6693276328	5.3612120078	9.9064119694
0.6694274427	5.3607877092	9.9063756646
0.6695272527	5.3603635218	9.9063106573
0.6696270627	5.3599394332	9.9062562085
0.6697268727	5.3595154606	9.9061833189
0.6698266827	5.3590915997	9.9060851590
0.6699264926	5.3586678321	9.9060239497
0.6700263026	5.3582441833	9.9059174317
0.6701261126	5.3578206329	9.9058358829
0.6702259226	5.3573971813	9.9057954135
0.6703257326	5.3569738359	9.9057446063
0.6704255426	5.3565506095	9.9056449891
0.6705253525	5.3561274843	9.9055631240
0.6706251625	5.3557044606	9.9055015174
0.6707249725	5.3552815478	9.9054135315
0.6708247825	5.3548587338	9.9053612864
0.6709245925	5.3544360247	9.9053111268
0.6710244024	5.3540134354	9.9052087149
0.6711242124	5.3535909426	9.9051472932
0.6712240224	5.3531685515	9.9050960967
0.6713238324	5.3527462696	9.9050283026
0.6714236424	5.3523240976	9.9049561274
0.6715234523	5.3519020346	9.9048819615
0.6716232623	5.3514800802	9.9047946774
0.6717230723	5.3510582344	9.9046844372
0.6718228823	5.3506364791	9.9046523830
0.6719226923	5.3502148382	9.9045871935
0.6720225023	5.3497933131	9.9044776513
0.6721223122	5.3493718734	9.9044555032
0.6722221222	5.3489505670	9.9043240602
0.6723219322	5.3485293379	9.9043103944
0.6724217422	5.3481082459	9.9041822492
0.6725215522	5.3476872301	9.9041675956
0.6726213621	5.3472663516	9.9040401173
0.6727211721	5.3468455504	9.9040221232
0.6728209821	5.3464248822	9.9039134963
0.6729207921	5.3460043015	9.9038670331
0.6730206021	5.3455838358	9.9037969827
0.6731204120	5.3451634853	9.9036762434
0.6732202220	5.3447432250	9.9036453984
0.6733200320	5.3443230733	9.9035906390
0.6734198420	5.3439030339	9.9035256143
0.6735196520	5.3434831022	9.9034540754
0.6736194619	5.3430632780	9.9033766505
0.6737192719	5.3426435673	9.9032852905
0.6738190819	5.3422239602	9.9032023878
0.6739188919	5.3418044460	9.9031642594
0.6740187019	5.3413850595	9.9030659643
0.6741185119	5.3409657717	9.9029866173
0.6742183218	5.3405465863	9.9029304427
0.6743181318	5.3401275137	9.9028527507
0.6744179418	5.3397085501	9.9027660271
0.6745177518	5.3392896784	9.9027411861
0.6746175618	5.3388709378	9.9026257145
0.6747173717	5.3384522908	9.9025636969
0.6748171817	5.3380337537	9.9024912930
0.6749169917	5.3376153243	9.9024194800
0.6750168017	5.3371969906	9.9023832224
0.6751166117	5.3367787827	9.9022963839
0.6752164216	5.3363606772	9.9022185620
0.6753162316	5.3359426718	9.9021669759
0.6754160416	5.3355247860	9.9020717209
0.6755158516	5.3351069925	9.9020285518
0.6756156616	5.3346893163	9.9019569203
0.6757154715	5.3342717575	9.9018534128
0.6758152815	5.3338542859	9.9018213866
0.6759150915	5.3334369352	9.9017436213
0.6760149015	5.3330196890	9.9016705267
0.6761147115	5.3326025585	9.9015809150
0.6762145215	5.3321855320	9.9014942283
0.6763143314	5.3317686034	9.9014538127
0.6764141414	5.3313517958	9.9013557849
0.6765139514	5.3309350886	9.9012923528
0.6766137614	5.3305184900	9.9012290976
0.6767135714	5.3301020027	9.9011457206
0.6768133813	5.3296856246	9.9010426156
0.6769131913	5.3292693367	9.9010465840
0.6770130013	5.3288531743	9.9009689247
0.6771128113	5.3284371203	9.9008858411
0.6772126213	5.3280211665	9.9008344504
0.6773124312	5.3276053293	9.9007512746
0.6774122412	5.3271895994	9.9006784731
0.6775120512	5.3267739732	9.9006160090
0.6776118612	5.3263584670	9.9005066731
0.6777116712	5.3259430607	9.9004321304
0.6778114811	5.3255277505	9.9004110702
0.6779112911	5.3251125608	9.9003401427
0.6780111011	5.3246974899	9.9002269497
0.6781109111	5.3242825168	9.9001578082
0.6782107211	5.3238676420	9.9001296923
0.6783105311	5.3234528851	9.9000626700
0.6784103410	5.3230382504	9.8999428744
0.6785101510	5.3226237086	9.8998925262
0.6786099610	5.3222092780	9.8998228682
0.6787097710	5.3217949607	9.8997362020
0.6788095810	5.3213807457	9.8996791211
0.6789093909	5.3209666397	9.8996222490
0.6790092009	5.3205526460	9.8995488631
0.6791090109	5.3201387588	9.8994808022
0.6792088209	5.3197249876	9.8993852284
0.6793086309	5.3193113125	9.8993458609
0.6794084408	5.3188977582	9.8992616727
0.6795082508	5.3184843069	9.8991977942
0.6796080608	5.3180709672	9.8991196555
0.6797078708	5.3176577333	9.8990614024
0.6798076808	5.3172446105	9.8989915448
0.6799074907	5.3168315987	9.8989107805
0.6800073007	5.3164186919	9.8988537439
0.6801071107	5.3160058956	9.8987876856
0.6802069207	5.3155932160	9.8986804288
0.6803067307	5.3151806279	9.8986635904
0.6804065407	5.3147681574	9.8985969008
0.6805063506	5.3143558015	9.8985259510
0.6806061606	5.3139435642	9.8984038771
0.6807059706	5.3135314147	9.8983822111
0.6808057806	5.3131193819	9.8983203775
0.6809055906	5.3127074656	9.8982379154
0.6810054005	5.3122956602	9.8981409488
0.6811052105	5.3118839523	9.8981001141
0.6812050205	5.3114723550	9.8980459092
0.6813048305	5.3110608731	9.8979744726
0.6814046405	5.3106495066	9.8978844805
0.6815044504	5.3102382436	9.8978104441
0.6816042604	5.3098270897	9.8977453235
0.6817040704	5.3094160388	9.8976981519
0.6818038804	5.3090051019	9.8976303587
0.6819036904	5.3085942800	9.8975598049
0.6820035004	5.3081835716	9.8974703304
0.6821033103	5.3077729690	9.8973887310
0.6822031203	5.3073624669	9.8973479301
0.6823029303	5.3069520859	9.8972617046
0.6824027403	5.3065418153	9.8971741953
0.6825025503	5.3061316443	9.8971307287
0.6826023602	5.3057215860	9.8970715015
0.6827021702	5.3053116400	9.8970045219
0.6828019802	5.3049018062	9.8969312783
0.6829017902	5.3044920843	9.8968510834
0.6830016002	5.3040824740	9.8967573726
0.6831014101	5.3036729655	9.8967050450
0.6832012201	5.3032635622	9.8966623247
0.6833010301	5.3028542824	9.8965845632
0.6834008401	5.3024451167	9.8964656689
0.6835006501	5.3020360425	9.8964472425
0.6836004600	5.3016270879	9.8963856300
0.6837002700	5.3012182532	9.8962807578
0.6838000800	5.3008095150	9.8962323540
0.6838998900	5.3004008834	9.8961882369
0.6839997000	5.2999923788	9.8961033133
0.6840995100	5.2995839823	9.8960114449
0.6841993199	5.2991756925	9.8959303603
0.6842991299	5.2987675090	9.8958773549
0.6843989399	5.2983594384	9.8958103181
0.6844987499	5.2979514809	9.8957293866
0.6845985599	5.2975436306	9.8956705363
0.6846983698	5.2971358848	9.8956314807
0.6847981798	5.2967282576	9.8955571066
0.6848979898	5.2963207448	9.8954771297
0.6849977998	5.2959133361	9.8954143805
0.6850976098	5.2955060337	9.8953704012
0.6851974197	5.2950988528	9.8952911485
0.6852972297	5.2946917784	9.8952240717
0.6853970397	5.2942848105	9.8951636965
0.6854968497	5.2938779693	9.8950615522
0.6855966597	5.2934712212	9.8950211786
0.6856964696	5.2930645996	9.8949168458
0.6857962796	5.2926580810	9.8948407999
0.6858960896	5.2922516725	9.8947753325
0.6859958996	5.2918453666	9.8947464509
0.6860957096	5.2914391856	9.8946556190
0.6861955196	5.2910331019	9.8946149394
0.6862953295	5.2906271372	9.8945487576
0.6863951395	5.2902212918	9.8944586956
0.6864949495	5.2898155478	9.8944027920
0.6865947595	5.2894099246	9.8942983230
0.6866945695	5.2890044050	9.8942344494
0.6867943794	5.2885989885	9.8942048968
0.6868941894	5.2881936997	9.8941019071
0.6869939994	5.2877885106	9.8940524000
0.6870938094	5.2873834425	9.8939488640
0.6871936194	5.2869784641	9.8939459238
0.6872934293	5.2865736194	9.8938666355
0.6873932393	5.2861688733	9.8938114380
0.6874930493	5.2857642612	9.8936814881
0.6875928593	5.2853597406	9.8936406779
0.6876926693	5.2849553376	9.8935656102
0.6877924792	5.2845510356	9.8935285080
0.6878922892	5.2841468526	9.8934646590
0.6879920992	5.2837427940	9.8933494379
0.6880919092	5.2833388270	9.8933219213
0.6881917192	5.2829349851	9.8932377658
0.6882915292	5.2825312428	9.8931995695
0.6883913391	5.2821276202	9.8931305041
0.6884911491	5.2817241136	9.8930438094
0.6885909591	5.2813207089	9.8929924251
0.6886907691	5.2809174310	9.8928884349
0.6887905791	5.2805142469	9.8928545107
0.6888903890	5.2801111901	9.8927617078
0.6889901990	5.2797082278	9.8927293433
0.6890900090	5.2793053934	9.8926467471
0.6891898190	5.2789026619	9.8925953992
0.6892896290	5.2785000437	9.8925296580
0.6893894389	5.2780975473	9.8924451233
0.6894892489	5.2776951505	9.8923952513
0.6895890589	5.2772928793	9.8922979249
0.6896888689	5.2768907050	9.8922575248
0.6897886789	5.2764886559	9.8921683782
0.6898884888	5.2760867034	9.8921339055
0.6899882988	5.2756848757	9.8920591298
0.6900881088	5.2752831641	9.8919648350
0.6901879188	5.2748815596	9.8918908899
0.6902877288	5.2744800537	9.8918639521
0.6903875388	5.2740786800	9.8917764825
0.6904873487	5.2736774055	9.8917258435
0.6905871587	5.2732762608	9.8916156225
0.6906869687	5.2728752150	9.8915616747
0.6907867787	5.2724742804	9.8915056157
0.6908865887	5.2720734636	9.8914332878
0.6909863986	5.2716727577	9.8913643591
0.6910862086	5.2712721598	9.8913110523
0.6911860186	5.2708716843	9.8912219016
0.6912858286	5.2704713164	9.8911507098
0.6913856386	5.2700710523	9.8911178142
0.6914854485	5.2696709170	9.8910205473
0.6915852585	5.2692708851	9.8909634879
0.6916850685	5.2688709664	9.8908998934
0.6917848785	5.2684711559	9.8908578582
0.6918846885	5.2680714588	9.8908002657
0.6919844984	5.2676718808	9.8907367791
0.6920843084	5.2672724235	9.8906400132
0.6921841184	5.2668730616	9.8905978303
0.6922839284	5.2664738275	9.8905131858
0.6923837384	5.2660746987	9.8904513537
0.6924835484	5.2656756786	9.8904063619
0.6925833583	5.2652767906	9.8902794021
0.6926831683	5.2648779932	9.8902615851
0.6927829783	5.2644793144	9.8902060106
0.6928827883	5.2640807540	9.8901349447
0.6929825983	5.2636823119	9.8900440516
0.6930824082	5.2632839719	9.8899902536
0.6931822182	5.2628857530	9.8899140518
0.6932820282	5.2624876360	9.8898749786
0.6933818382	5.2620896381	9.8898082308
0.6934816482	5.2616917551	9.8897429622
0.6935814581	5.2612939879	9.8896766269
0.6936812681	5.2608963389	9.8895862195
0.6937810781	5.2604987951	9.8895213037
0.6938808881	5.2601013618	9.8894729865
0.6939806981	5.2597040492	9.8893920948
0.6940805081	5.2593068490	9.8893210657
0.6941803180	5.2589097520	9.8892837014
0.6942801280	5.2585127781	9.8892089273
0.6943799380	5.2581159216	9.8891263171
0.6944797480	5.2577191771	9.8890430725
0.6945795580	5.2573225443	9.8889614895
0.6946793679	5.2569260222	9.8889091218
0.6947791779	5.2565296144	9.8888472591
0.6948789879	5.2561333208	9.8887821450
0.6949787979	5.2557371411	9.8887157933
0.6950786079	5.2553410750	9.8886499749
0.6951784178	5.2549451225	9.8885864978
0.6952782278	5.2545492832	9.8885264336
0.6953780378	5.2541535570	9.8884696445
0.6954778478	5.2537579436	9.8884154635
0.6955776578	5.2533624428	9.8883633101
0.6956774677	5.2529670571	9.8883004894
0.6957772777	5.2525717966	9.8882095348
0.6958770877	5.2521766422	9.8881451672
0.6959768977	5.2517815920	9.8881056173
0.6960767077	5.2513866771	9.8880000859
0.6961765177	5.2509918553	9.8879677154
0.6962763276	5.2505971574	9.8879053483
0.6963761376	5.2502025781	9.8878212738
0.6964759476	5.2498081095	9.8877475866
0.6965757576	5.2494137514	9.8876919779
0.6966755676	5.2490195036	9.8876478079
0.6967753775	5.2486253787	9.8875695323
0.6968751875	5.2482313661	9.8875062354
0.6969749975	5.2478374726	9.8874117424
0.6970748075	5.2474436831	9.8873693192
0.6971746175	5.2470500139	9.8872997599
0.6972744274	5.2466564612	9.8872205066
0.6973742374	5.2462630076	9.8872023637
0.6974740474	5.2458696906	9.8871024925
0.6975738574	5.2454764816	9.8870060601
0.6976736674	5.2450833815	9.8869632697
0.6977734773	5.2446903890	9.8869353583
0.6978732873	5.2442975295	9.8868271027
0.6979730973	5.2439047689	9.8867909112
0.6980729073	5.2435121314	9.8867177837
0.6981727173	5.2431196065	9.8866555932
0.6982725273	5.2427271944	9.8865937563
0.6983723372	5.2423348955	9.8865393708
0.6984721472	5.2419427210	9.8864506325
0.6985719572	5.2415506467	9.8864198684
0.6986717672	5.2411587004	9.8863376779
0.6987715772	5.2407668600	9.8862865791
0.6988713871	5.2403751418	9.8862054856
0.6989711971	5.2399835283	9.8861610853
0.6990710071	5.2395920410	9.8860830632
0.6991708171	5.2392006646	9.8860205687
0.6992706271	5.2388094063	9.8859395522
0.6993704370	5.2384182526	9.8859013724
0.6994702470	5.2380272294	9.8857925798
0.6995700570	5.2376363124	9.8857274329
0.6996698670	5.2372455009	9.8857104471
0.6997696770	5.2368548194	9.8856266828
0.6998694869	5.2364642414	9.8855844574
0.6999692969	5.2360737947	9.8854757991
0.7000691069	5.2356834512	9.8854259317
0.7001689169	5.2352932162	9.8853897349
0.7002687269	5.2349031039	9.8853289333
0.7003685369	5.2345131212	9.8852099367
0.7004683468	5.2341232378	9.8851678098
0.7005681568	5.2337334689	9.8851233574
0.7006679668	5.2333438236	9.8850390945
0.7007677768	5.2329542800	9.8850112809
0.7008675868	5.2325648657	9.8849323114
0.7009673967	5.2321755563	9.8848813257
0.7010672067	5.2317863687	9.8848220645
0.7011670167	5.2313973035	9.8847298219
0.7012668267	5.2310083437	9.8846760274
0.7013666367	5.2306195045	9.8846080762
0.7014664466	5.2302307783	9.8845452777
0.7015662566	5.2298421669	9.8844816992
0.7016660666	5.2294536766	9.8843994196
0.7017658766	5.2290652881	9.8843696527
0.7018656866	5.2286770344	9.8842712790
0.7019654965	5.2282888831	9.8842241987
0.7020653065	5.2279008491	9.8841726822
0.7021651165	5.2275129302	9.8841180888
0.7022649265	5.2271251376	9.8840246043
0.7023647365	5.2267374436	9.8839963970
0.7024645465	5.2263498754	9.8839315940
0.7025643564	5.2259624330	9.8838265913
0.7026641664	5.2255750884	9.8837969802
0.7027639764	5.2251878691	9.8837281115
0.7028637864	5.2248007690	9.8836411370
0.7029635964	5.2244137780	9.8835905236
0.7030634063	5.2240269057	9.8835240839
0.7031632163	5.2236401478	9.8834614341
0.7032630263	5.2232535068	9.8834028919
0.7033628363	5.2228669796	9.8833487248
0.7034626463	5.2224805764	9.8832616826
0.7035624562	5.2220942745	9.8832296427
0.7036622662	5.2217081071	9.8831355188
0.7037620762	5.2213220476	9.8830692080
0.7038618862	5.2209360963	9.8830347703
0.7039616962	5.2205502722	9.8829643154
0.7040615062	5.2201645522	9.8829221235
0.7041613161	5.2197789600	9.8828521041
0.7042611261	5.2193934773	9.8827990534
0.7043609361	5.2190081264	9.8827061066
0.7044607461	5.2186228740	9.8826611225
0.7045605561	5.2182377541	9.8825611911
0.7046603660	5.2178527412	9.8824994459
0.7047601760	5.2174678461	9.8824184231
0.7048599860	5.2170830593	9.8823963980
0.7049597960	5.2166983910	9.8823535756
0.7050596060	5.2163138527	9.8822543766
0.7051594159	5.2159294180	9.8822139670
0.7052592259	5.2155450980	9.8821708324
0.7053590359	5.2151609012	9.8821014581
0.7054588459	5.2147768207	9.8820390525
0.7055586559	5.2143928566	9.8819832266
0.7056584658	5.2140090149	9.8819041675
0.7057582758	5.2136252923	9.8817969796
0.7058580858	5.2132416679	9.8817837826
0.7059578958	5.2128581761	9.8817102196
0.7060577058	5.2124747942	9.8816502331
0.7061575158	5.2120915336	9.8815832388
0.7062573257	5.2117083813	9.8815360709
0.7063571357	5.2113253633	9.8814261799
0.7064569457	5.2109424410	9.8814130714
0.7065567557	5.2105596474	9.8813399902
0.7066565657	5.2101769758	9.8812512266
0.7067563756	5.2097944052	9.8812280672
0.7068561856	5.2094119640	9.8811510927
0.7069559956	5.2090296415	9.8810725943
0.7070558056	5.2086474183	9.8810484225
0.7071556156	5.2082653390	9.8809412598
0.7072554255	5.2078833548	9.8809157830
0.7073552355	5.2075015036	9.8808210285
0.7074550455	5.2071197521	9.8807985965
0.7075548555	5.2067381376	9.8807002536
0.7076546655	5.2063566283	9.8806450932
0.7077544754	5.2059752320	9.8806036615
0.7078542854	5.2055939560	9.8805503269
0.7079540954	5.2052128006	9.8804888239
0.7080539054	5.2048317662	9.8804185977
0.7081537154	5.2044508530	9.8803335900
0.7082535254	5.2040700495	9.8802773922
0.7083533353	5.2036893588	9.8802283213
0.7084531453	5.2033087927	9.8801652766
0.7085529553	5.2029283481	9.8800761280
0.7086527653	5.2025480167	9.8799998470
0.7087525753	5.2021677982	9.8799599070
0.7088523852	5.2017876924	9.8799277177
0.7089521952	5.2014077194	9.8798347706
0.7090520052	5.2010278456	9.8798077054
0.7091518152	5.2006481040	9.8797425829
0.7092516252	5.2002684745	9.8796868997
0.7093514351	5.1998889708	9.8796015350
0.7094512451	5.1995095776	9.8795485036
0.7095510551	5.1991303098	9.8794552892
0.7096508651	5.1987511532	9.8793942620
0.7097506751	5.1983721075	9.8793654738
0.7098504850	5.1979931898	9.8792879735
0.7099502950	5.1976143797	9.8792483799
0.7100501050	5.1972356966	9.8791814578
0.7101499150	5.1968571388	9.8790795530
0.7102497250	5.1964786797	9.8790594160
0.7103495350	5.1961003465	9.8790027794
0.7104493449	5.1957221415	9.8789134839
0.7105491549	5.1953440375	9.8788868099
0.7106489649	5.1949660626	9.8788180362
0.7107487749	5.1945882005	9.8787589764
0.7108485849	5.1942104666	9.8786790422
0.7109483948	5.1938328450	9.8786105439
0.7110482048	5.1934553318	9.8785798699
0.7111480148	5.1930779538	9.8784851881
0.7112478248	5.1927006837	9.8784314131
0.7113476348	5.1923235253	9.8783923740
0.7114474447	5.1919464936	9.8783359054
0.7115472547	5.1915695816	9.8782638875
0.7116470647	5.1911927870	9.8782048615
0.7117468747	5.1908161078	9.8781500928
0.7118466847	5.1904395569	9.8780541216
0.7119464946	5.1900631143	9.8780025345
0.7120463046	5.1896867907	9.8779511030
0.7121461146	5.1893105913	9.8778677094
0.7122459246	5.1889344978	9.8778427889
0.7123457346	5.1885585371	9.8777579418
0.7124455446	5.1881826819	9.8777232183
0.7125453545	5.1878069591	9.8776350662
0.7126451645	5.1874313414	9.8775996001
0.7127449745	5.1870558557	9.8775098073
0.7128447845	5.1866804748	9.8774775692
0.7129445945	5.1863052253	9.8773924090
0.7130444044	5.1859300803	9.8773626910
0.7131442144	5.1855550664	9.8772881446
0.7132440244	5.1851801633	9.8772336561
0.7133438344	5.1848053806	9.8771781639
0.7134436444	5.1844307285	9.8770863923
0.7135434543	5.1840561832	9.8770364138
0.7136432643	5.1836817585	9.8769729123
0.7137430743	5.1833074557	9.8769012412
0.7138428843	5.1829332688	9.8768390305
0.7139426943	5.1825591933	9.8768136321
0.7140425043	5.1821852427	9.8767581743
0.7141423142	5.1818114211	9.8766643502
0.7142421242	5.1814377016	9.8766369575
0.7143419342	5.1810641108	9.8765725287
0.7144417442	5.1806906465	9.8764680873
0.7145415542	5.1803172876	9.8764373597
0.7146413641	5.1799440548	9.8763665049
0.7147411741	5.1795709332	9.8763237822
0.7148409841	5.1791979449	9.8762213943
0.7149407941	5.1788250656	9.8761739816
0.7150406041	5.1784522958	9.8761548044
0.7151404140	5.1780796678	9.8760518916
0.7152402240	5.1777071486	9.8759831419
0.7153400340	5.1773347421	9.8759534199
0.7154398440	5.1769624573	9.8759087597
0.7155396540	5.1765902908	9.8758544753
0.7156394639	5.1762182479	9.8757938477
0.7157392739	5.1758463267	9.8757322014
0.7158390839	5.1754745288	9.8756419651
0.7159388939	5.1751028415	9.8755957363
0.7160387039	5.1747312736	9.8755445379
0.7161385139	5.1743598307	9.8754700586
0.7162383238	5.1739885019	9.8754143933
0.7163381338	5.1736172926	9.8753662203
0.7164379438	5.1732461988	9.8753182406
0.7165377538	5.1728752338	9.8752493166
0.7166375638	5.1725043830	9.8751950748
0.7167373737	5.1721336551	9.8751375695
0.7168371837	5.1717630554	9.8750292621
0.7169369937	5.1713925501	9.8750255098
0.7170368037	5.1710221908	9.8749330704
0.7171366137	5.1706519429	9.8748610949
0.7172364236	5.1702818092	9.8748166970
0.7173362336	5.1699117982	9.8747555460
0.7174360436	5.1695419096	9.8746756889
0.7175358536	5.1691721333	9.8746390798
0.7176356636	5.1688024717	9.8746076497
0.7177354735	5.1684329503	9.8745185474
0.7178352835	5.1680635329	9.8744734574
0.7179350935	5.1676942439	9.8744063370
0.7180349035	5.1673250657	9.8743605487
0.7181347135	5.1669560227	9.8742640731
0.7182345235	5.1665870802	9.8742479142
0.7183343334	5.1662182704	9.8741736879
0.7184341434	5.1658495838	9.8740896049
0.7185339534	5.1654810028	9.8740668748
0.7186337634	5.1651125495	9.8740037109
0.7187335734	5.1647442266	9.8738991949
0.7188333833	5.1643760064	9.8738836917
0.7189331933	5.1640079107	9.8738287916
0.7190330033	5.1636399488	9.8737248683
0.7191328133	5.1632720855	9.8737181739
0.7192326233	5.1629043619	9.8736231532
0.7193324332	5.1625367421	9.8735986874
0.7194322432	5.1621692615	9.8734746112
0.7195320532	5.1618018790	9.8734748238
0.7196318632	5.1614346286	9.8734196723
0.7197316732	5.1610675025	9.8733440406
0.7198314831	5.1607004940	9.8732753727
0.7199312931	5.1603336032	9.8732202270
0.7200311031	5.1599668296	9.8731768395
0.7201309131	5.1596001742	9.8731296782
0.7202307231	5.1592336579	9.8730239469
0.7203305331	5.1588672377	9.8730165004
0.7204303430	5.1585009581	9.8729281493
0.7205301530	5.1581347948	9.8728350027
0.7206299630	5.1577687478	9.8727761858
0.7207297730	5.1574028167	9.8727533260
0.7208295830	5.1570370004	9.8727220749
0.7209293929	5.1566713281	9.8726204119
0.7210292029	5.1563057592	9.8725792658
0.7211290129	5.1559403133	9.8725270145
0.7212288229	5.1555749948	9.8724479132
0.7213286329	5.1552097871	9.8724149920
0.7214284428	5.1548447097	9.8723326505
0.7215282528	5.1544797435	9.8722935878
0.7216280628	5.1541149060	9.8722239205
0.7217278728	5.1537501855	9.8721723260
0.7218276828	5.1533855861	9.8721113694
0.7219274927	5.1530211043	9.8720650862
0.7220273027	5.1526567523	9.8719873169
0.7221271127	5.1522925110	9.8719525953
0.7222269227	5.1519284018	9.8718655211
0.7223267327	5.1515644056	9.8718164577
0.7224265427	5.1512005205	9.8717898427
0.7225263526	5.1508367772	9.8717086932
0.7226261626	5.1504731447	9.8716534460
0.7227259726	5.1501096279	9.8716088853
0.7228257826	5.1497462421	9.8715448663
0.7229255926	5.1493829717	9.8714927095
0.7230254025	5.1490198285	9.8714143917
0.7231252125	5.1486567957	9.8713760530
0.7232250225	5.1482938961	9.8713003287
0.7233248325	5.1479311083	9.8712600042
0.7234246425	5.1475684461	9.8711994166
0.7235244524	5.1472059042	9.8711360456
0.7236242624	5.1468434767	9.8710960471
0.7237240724	5.1464811840	9.8710209456
0.7238238824	5.1461190058	9.8709689354
0.7239236924	5.1457569470	9.8709176001
0.7240235024	5.1453950211	9.8708151865
0.7241233123	5.1450332063	9.8707620493
0.7242231223	5.1446715059	9.8707400946
0.7243229323	5.1443099367	9.8706747137
0.7244227423	5.1439484839	9.8706203492
0.7245225523	5.1435871516	9.8705727071
0.7246223622	5.1432259565	9.8704721336
0.7247221722	5.1428648671	9.8704327189
0.7248219822	5.1425039028	9.8703802896
0.7249217922	5.1421430622	9.8703127879
0.7250216022	5.1417823315	9.8702833892
0.7251214121	5.1414217315	9.8702271041
0.7252212221	5.1410612645	9.8701355685
0.7253210321	5.1407009058	9.8700900267
0.7254208421	5.1403406711	9.8700286613
0.7255206521	5.1399805614	9.8699561726
0.7256204620	5.1396205673	9.8699110729
0.7257202720	5.1392606954	9.8698676489
0.7258200820	5.1389009478	9.8698088985
0.7259198920	5.1385413224	9.8697441433
0.7260197020	5.1381818226	9.8696623130
0.7261195120	5.1378224362	9.8696264079
0.7262193219	5.1374631720	9.8695871628
0.7263191319	5.1371040306	9.8695379805
0.7264189419	5.1367450204	9.8694538603
0.7265187519	5.1363861136	9.8694296148
0.7266185619	5.1360273421	9.8693684176
0.7267183718	5.1356686960	9.8693019038
0.7268181818	5.1353101654	9.8692431903
0.7269179918	5.1349517609	9.8691765841
0.7270178018	5.1345934687	9.8691398458
0.7271176118	5.1342353160	9.8690469911
0.7272174217	5.1338772693	9.8690156245
0.7273172317	5.1335193520	9.8689511284
0.7274170417	5.1331615561	9.8688839999
0.7275168517	5.1328038784	9.8688424843
0.7276166617	5.1324463218	9.8687981474
0.7277164716	5.1320888938	9.8687319053
0.7278162816	5.1317315909	9.8686440287
0.7279160916	5.1313743967	9.8686256080
0.7280159016	5.1310173285	9.8685736940
0.7281157116	5.1306603862	9.8685177840
0.7282155216	5.1303035713	9.8684541107
0.7283153315	5.1299468810	9.8683617908
0.7284151415	5.1295902989	9.8683403552
0.7285149515	5.1292338413	9.8682914016
0.7286147615	5.1288775125	9.8682307573
0.7287145715	5.1285213009	9.8681829548
0.7288143814	5.1281652248	9.8681045899
0.7289141914	5.1278092623	9.8680405352
0.7290140014	5.1274534199	9.8679955498
0.7291138114	5.1270976959	9.8679503534
0.7292136214	5.1267421064	9.8678752670
0.7293134313	5.1263866358	9.8678079844
0.7294132413	5.1260312845	9.8677545048
0.7295130513	5.1256760526	9.8677118356
0.7296128613	5.1253209405	9.8676733504
0.7297126713	5.1249659655	9.8675994563
0.7298124812	5.1246111085	9.8675237932
0.7299122912	5.1242563615	9.8675063705
0.7300121012	5.1239017587	9.8673871973
0.7301119112	5.1235472540	9.8673944742
0.7302117212	5.1231928944	9.8672948285
0.7303115312	5.1228386412	9.8672703440
0.7304113411	5.1224845169	9.8672086558
0.7305111511	5.1221305217	9.8671312132
0.7306109611	5.1217766335	9.8671131696
0.7307107711	5.1214228848	9.8670276112
0.7308105811	5.1210692511	9.8669798336
0.7309103910	5.1207157351	9.8669374298
0.7310102010	5.1203623580	9.8668448918
0.7311100110	5.1200090805	9.8668336340
0.7312098210	5.1196559528	9.8667290175
0.7313096310	5.1193029232	9.8667158571
0.7314094409	5.1189500340	9.8666458832
0.7315092509	5.1185972655	9.8665667854
0.7316090609	5.1182446090	9.8665400286
0.7317088709	5.1178920782	9.8664962887
0.7318086809	5.1175396734	9.8664440609
0.7319084908	5.1171873950	9.8663840137
0.7320083008	5.1168352432	9.8663133589
0.7321081108	5.1164832162	9.8662259297
0.7322079208	5.1161312946	9.8662197345
0.7323077308	5.1157795184	9.8661012490
0.7324075408	5.1154278445	9.8660959970
0.7325073507	5.1150762984	9.8660532537
0.7326071607	5.1147248806	9.8659970986
0.7327069707	5.1143735914	9.8659261944
0.7328067807	5.1140224259	9.8658487943
0.7329065907	5.1136713684	9.8658248023
0.7330064006	5.1133204457	9.8657693748
0.7331062106	5.1129696457	9.8657085523
0.7332060206	5.1126189637	9.8656656674
0.7333058306	5.1122684148	9.8655846545
0.7334056406	5.1119179783	9.8655522188
0.7335054505	5.1115676746	9.8654817832
0.7336052605	5.1112174882	9.8654337492
0.7337050705	5.1108674241	9.8653813083
0.7338048805	5.1105174916	9.8653150221
0.7339046905	5.1101676812	9.8652411368
0.7340045005	5.1098179872	9.8652036349
0.7341043104	5.1094684146	9.8651613107
0.7342041204	5.1091189734	9.8651060545
0.7343039304	5.1087696532	9.8650522578
0.7344037404	5.1084204567	9.8649916668
0.7345035504	5.1080713851	9.8649395555
0.7346033603	5.1077224369	9.8648819487
0.7347031703	5.1073736073	9.8648338377
0.7348029803	5.1070249112	9.8647678379
0.7349027903	5.1066763334	9.8647131015
0.7350026003	5.1063278742	9.8646682230
0.7351024102	5.1059795466	9.8646118870
0.7352022202	5.1056313373	9.8645656667
0.7353020302	5.1052832649	9.8644629463
0.7354018402	5.1049353024	9.8644273710
0.7355016502	5.1045874690	9.8643684620
0.7356014601	5.1042397556	9.8643198617
0.7357012701	5.1038921719	9.8642472047
0.7358010801	5.1035446980	9.8642390497
0.7359008901	5.1031973591	9.8641827850
0.7360007001	5.1028501516	9.8640936304
0.7361005101	5.1025030560	9.8640546389
0.7362003200	5.1021560939	9.8639800723
0.7363001300	5.1018092491	9.8639290177
0.7363999400	5.1014625288	9.8638824860
0.7364997500	5.1011159354	9.8638131415
0.7365995600	5.1007694614	9.8637758724
0.7366993699	5.1004231171	9.8637015520
0.7367991799	5.1000768903	9.8636699597
0.7368989899	5.0997307965	9.8635741790
0.7369987999	5.0993848139	9.8635711299
0.7370986099	5.0990389671	9.8635004060
0.7371984198	5.0986932303	9.8634745327
0.7372982298	5.0983476299	9.8634228843
0.7373980398	5.0980021638	9.8633075165
0.7374978498	5.0976568089	9.8632680217
0.7375976598	5.0973115716	9.8632443040
0.7376974697	5.0969664737	9.8631604350
0.7377972797	5.0966214873	9.8631305836
0.7378970897	5.0962766335	9.8630706433
0.7379968997	5.0959319004	9.8630205647
0.7380967097	5.0955872943	9.8629545407
0.7381965197	5.0952428109	9.8629046008
0.7382963296	5.0948984541	9.8628373146
0.7383961396	5.0945542096	9.8628188390
0.7384959496	5.0942101061	9.8627439074
0.7385957596	5.0938661164	9.8627041212
0.7386955696	5.0935222586	9.8626448565
0.7387953795	5.0931785167	9.8626096567
0.7388951895	5.0928349073	9.8625475815
0.7389949995	5.0924914269	9.8624576660
0.7390948095	5.0921480599	9.8624288937
0.7391946195	5.0918048216	9.8623753226
0.7392944294	5.0914617126	9.8622932475
0.7393942394	5.0911187149	9.8622829829
0.7394940494	5.0907758477	9.8622303999
0.7395938594	5.0904331057	9.8621825018
0.7396936694	5.0900905016	9.8621008687
0.7397934793	5.0897480041	9.8620667490
0.7398932893	5.0894056450	9.8619933096
0.7399930993	5.0890634037	9.8619421776
0.7400929093	5.0887212804	9.8619103646
0.7401927193	5.0883793000	9.8618249386
0.7402925293	5.0880374248	9.8618065997
0.7403923392	5.0876956844	9.8617431415
0.7404921492	5.0873540674	9.8616908922
0.7405919592	5.0870125761	9.8616438075
0.7406917692	5.0866712182	9.8615534562
0.7407915792	5.0863299657	9.8615348313
0.7408913891	5.0859888595	9.8614436514
0.7409911991	5.0856478668	9.8613986259
0.7410910091	5.0853069982	9.8613542264
0.7411908191	5.0849662576	9.8612942505
0.7412906291	5.0846256434	9.8612196029
0.7413904390	5.0842851430	9.8612056243
0.7414902490	5.0839447777	9.8611540694
0.7415900590	5.0836045396	9.8610817318
0.7416898690	5.0832644198	9.8610467454
0.7417896790	5.0829244264	9.8609936821
0.7418894889	5.0825845697	9.8608906083
0.7419892989	5.0822448221	9.8608829841
0.7420891089	5.0819052010	9.8608477468
0.7421889189	5.0815657108	9.8607858425
0.7422887289	5.0812263496	9.8607197830
0.7423885389	5.0808871128	9.8606522781
0.7424883488	5.0805480009	9.8605751995
0.7425881588	5.0802090093	9.8605426952
0.7426879688	5.0798701426	9.8605032692
0.7427877788	5.0795314009	9.8604615389
0.7428875888	5.0791927841	9.8604193979
0.7429873987	5.0788542919	9.8603697263
0.7430872087	5.0785159346	9.8603010333
0.7431870187	5.0781777040	9.8602148055
0.7432868287	5.0778395867	9.8601941598
0.7433866387	5.0775015932	9.8601563264
0.7434864486	5.0771637446	9.8600453144
0.7435862586	5.0768259970	9.8600561513
0.7436860686	5.0764883973	9.8599560802
0.7437858786	5.0761509049	9.8599346814
0.7438856886	5.0758135425	9.8598984864
0.7439854985	5.0754763118	9.8598362578
0.7440853085	5.0751392038	9.8597833601
0.7441851185	5.0748022182	9.8597405654
0.7442849285	5.0744653647	9.8596702807
0.7443847385	5.0741286383	9.8596030701
0.7444845485	5.0737920264	9.8595696132
0.7445843584	5.0734555459	9.8595254233
0.7446841684	5.0731191945	9.8594630024
0.7447839784	5.0727829644	9.8594161591
0.7448837884	5.0724468576	9.8593682426
0.7449835984	5.0721108920	9.8592711851
0.7450834083	5.0717750316	9.8592565852
0.7451832183	5.0714393015	9.8592162385
0.7452830283	5.0711037040	9.8591583358
0.7453828383	5.0707682393	9.8590731773
0.7454826483	5.0704328830	9.8590583068
0.7455824582	5.0700976661	9.8589867924
0.7456822682	5.0697625689	9.8589381886
0.7457820782	5.0694275911	9.8589017425
0.7458818882	5.0690927572	9.8588175376
0.7459816982	5.0687580404	9.8587492782
0.7460815082	5.0684234465	9.8587091008
0.7461813181	5.0680889671	9.8586966793
0.7462811281	5.0677546354	9.8586242692
0.7463809381	5.0674204197	9.8585761233
0.7464807481	5.0670863267	9.8585312874
0.7465805581	5.0667523673	9.8584764235
0.7466803680	5.0664185301	9.8584265728
0.7467801780	5.0660848194	9.8583688494
0.7468799880	5.0657512330	9.8583301791
0.7469797980	5.0654177706	9.8582814782
0.7470796080	5.0650844525	9.8581757634
0.7471794179	5.0647512413	9.8581524485
0.7472792279	5.0644181669	9.8580723151
0.7473790379	5.0640852028	9.8580653223
0.7474788479	5.0637523760	9.8580121159
0.7475786579	5.0634196832	9.8579313994
0.7476784678	5.0630871086	9.8578745227
0.7477782778	5.0627546565	9.8578455988
0.7478780878	5.0624223376	9.8577718768
0.7479778978	5.0620901410	9.8577272164
0.7480777078	5.0617580650	9.8576972844
0.7481775178	5.0614261242	9.8576374961
0.7482773277	5.0610943048	9.8576006196
0.7483771377	5.0607626135	9.8575517980
0.7484769477	5.0604310555	9.8574698156
0.7485767577	5.0600996181	9.8574159109
0.7486765677	5.0597682988	9.8574019888
0.7487763776	5.0594371131	9.8573531692
0.7488761876	5.0591060654	9.8572480310
0.7489759976	5.0587751314	9.8572145820
0.7490758076	5.0584443203	9.8571825575
0.7491756176	5.0581136467	9.8571106830
0.7492754275	5.0577830858	9.8570895497
0.7493752375	5.0574526690	9.8570059672
0.7494750475	5.0571223655	9.8569732460
0.7495748575	5.0567921945	9.8569215365
0.7496746675	5.0564621477	9.8568736586
0.7497744774	5.0561322306	9.8568076884
0.7498742874	5.0558024390	9.8567547418
0.7499740974	5.0554727744	9.8566907008
0.7500739074	5.0551432259	9.8566854259
0.7501737174	5.0548138093	9.8566374285
0.7502735274	5.0544845312	9.8565700936
0.7503733373	5.0541553683	9.8565251052
0.7504731473	5.0538263373	9.8564700686
0.7505729573	5.0534974305	9.8564301153
0.7506727673	5.0531686558	9.8563585834
0.7507725773	5.0528400059	9.8562994660
0.7508723872	5.0525114732	9.8562740313
0.7509721972	5.0521830845	9.8561902565
0.7510720072	5.0518548091	9.8561605932
0.7511718172	5.0515266676	9.8560951881
0.7512716272	5.0511986443	9.8560625883
0.7513714371	5.0508707608	9.8559828132
0.7514712471	5.0505429952	9.8559448055
0.7515710571	5.0502153602	9.8558785512
0.7516708671	5.0498878376	9.8558755263
0.7517706771	5.0495604655	9.8557902379
0.7518704870	5.0492332128	9.8557164701
0.7519702970	5.0489060818	9.8556843204
0.7520701070	5.0485790708	9.8556674623
0.7521699170	5.0482522052	9.8555886243
0.7522697270	5.0479254502	9.8555695980
0.7523695370	5.0475988259	9.8555216599
0.7524693469	5.0472723346	9.8554743418
0.7525691569	5.0469459736	9.8554062827
0.7526689669	5.0466197383	9.8553335590
0.7527687769	5.0462936201	9.8553147691
0.7528685869	5.0459676360	9.8552554502
0.7529683968	5.0456417848	9.8551795214
0.7530682068	5.0453160567	9.8551089840
0.7531680168	5.0449904530	9.8550684513
0.7532678268	5.0446649729	9.8550427309
0.7533676368	5.0443396171	9.8550155318
0.7534674467	5.0440144021	9.8549526804
0.7535672567	5.0436893100	9.8548894881
0.7536670667	5.0433643391	9.8548622011
0.7537668767	5.0430395033	9.8547930458
0.7538666867	5.0427147916	9.8547481991
0.7539664966	5.0423901993	9.8547167153
0.7540663066	5.0420657518	9.8546351808
0.7541661166	5.0417414218	9.8545917636
0.7542659266	5.0414172134	9.8545665986
0.7543657366	5.0410931387	9.8545088704
0.7544655466	5.0407691988	9.8544310012
0.7545653565	5.0404453779	9.8543913434
0.7546651665	5.0401216794	9.8543664584
0.7547649765	5.0397981152	9.8543075062
0.7548647865	5.0394746873	9.8542054379
0.7549645965	5.0391513693	9.8542115412
0.7550644064	5.0388281875	9.8541540570
0.7551642164	5.0385051365	9.8540961156
0.7552640264	5.0381822047	9.8540588449
0.7553638364	5.0378594081	9.8540064458
0.7554636464	5.0375367411	9.8539289955
0.7555634563	5.0372141895	9.8539105164
0.7556632663	5.0368917685	9.8538733010
0.7557630763	5.0365694823	9.8538257915
0.7558628863	5.0362473196	9.8537725558
0.7559626963	5.0359252922	9.8537064882
0.7560625063	5.0356033926	9.8536341187
0.7561623162	5.0352816025	9.8536258643
0.7562621262	5.0349599632	9.8535466758
0.7563619362	5.0346384420	9.8534875975
0.7564617462	5.0343170456	9.8534480615
0.7565615562	5.0339957824	9.8533802085
0.7566613661	5.0336746391	9.8533608664
0.7567611761	5.0333536260	9.8533133371
0.7568609861	5.0330327414	9.8532767581
0.7569607961	5.0327119890	9.8532182800
0.7570606061	5.0323913593	9.8531780985
0.7571604160	5.0320708620	9.8531152911
0.7572602260	5.0317504912	9.8530712650
0.7573600360	5.0314302524	9.8530008313
0.7574598460	5.0311101357	9.8529595695
0.7575596560	5.0307901408	9.8529389375
0.7576594659	5.0304702912	9.8528484370
0.7577592759	5.0301505604	9.8527920805
0.7578590859	5.0298309562	9.8527527312
0.7579588959	5.0295114695	9.8527397058
0.7580587059	5.0291921294	9.8526770504
0.7581585159	5.0288729090	9.8526331927
0.7582583258	5.0285538179	9.8525778787
0.7583581358	5.0282348534	9.8525419556
0.7584579458	5.0279160177	9.8524961947
0.7585577558	5.0275973179	9.8524165919
0.7586575658	5.0272787317	9.8523935052
0.7587573757	5.0269602847	9.8523359937
0.7588571857	5.0266419678	9.8522739748
0.7589569957	5.0263237775	9.8521998197
0.7590568057	5.0260057063	9.8521867447
0.7591566157	5.0256877726	9.8521167795
0.7592564256	5.0253699649	9.8520598540
0.7593562356	5.0250522762	9.8520528862
0.7594560456	5.0247347267	9.8519940258
0.7595558556	5.0244172972	9.8519552014
0.7596556656	5.0241000055	9.8519024123
0.7597554755	5.0237828327	9.8518619593
0.7598552855	5.0234658026	9.8517914553
0.7599550955	5.0231488891	9.8517548945
0.7600549055	5.0228321122	9.8516771122
0.7601547155	5.0225154608	9.8516029082
0.7602545255	5.0221989224	9.8516180614
0.7603543354	5.0218825277	9.8515641149
0.7604541454	5.0215662650	9.8515024089
0.7605539554	5.0212501229	9.8514633997
0.7606537654	5.0209341168	9.8513845750
0.7607535754	5.0206182337	9.8513407840
0.7608533853	5.0203024750	9.8513085030
0.7609531953	5.0199868547	9.8512339998
0.7610530053	5.0196713537	9.8512048870
0.7611528153	5.0193559842	9.8511657958
0.7612526253	5.0190407451	9.8511128981
0.7613524352	5.0187256297	9.8510737393
0.7614522452	5.0184106510	9.8510100243
0.7615520552	5.0180957889	9.8509881208
0.7616518652	5.0177810740	9.8508969625
0.7617516752	5.0174664763	9.8508547114
0.7618514851	5.0171519961	9.8508493399
0.7619512951	5.0168376639	9.8507802660
0.7620511051	5.0165234497	9.8507430556
0.7621509151	5.0162093727	9.8506836432
0.7622507251	5.0158954146	9.8506544861
0.7623505351	5.0155815928	9.8505965544
0.7624503450	5.0152678998	9.8505312100
0.7625501550	5.0149543345	9.8504795960
0.7626499650	5.0146408975	9.8504231873
0.7627497750	5.0143275811	9.8504035628
0.7628495850	5.0140144070	9.8503331089
0.7629493949	5.0137013531	9.8502986095
0.7630492049	5.0133884343	9.8502216062
0.7631490149	5.0130756286	9.8502235144
0.7632488249	5.0127629735	9.8501409482
0.7633486349	5.0124504399	9.8500674601
0.7634484448	5.0121380284	9.8500556063
0.7635482548	5.0118257438	9.8500383415
0.7636480648	5.0115136023	9.8499549562
0.7637478748	5.0112015832	9.8499051828
0.7638476848	5.0108896919	9.8498591548
0.7639474947	5.0105779299	9.8498064089
0.7640473047	5.0102662860	9.8497976013
0.7641471147	5.0099547941	9.8497034572
0.7642469247	5.0096434120	9.8496955848
0.7643467347	5.0093321625	9.8496600876
0.7644465447	5.0090210422	9.8496126009
0.7645463546	5.0087100607	9.8495563186
0.7646461646	5.0083992080	9.8494824203
0.7647459746	5.0080884737	9.8494507457
0.7648457846	5.0077778750	9.8494042094
0.7649455946	5.0074674001	9.8493629549
0.7650454045	5.0071570677	9.8492658349
0.7651452145	5.0068468498	9.8492596346
0.7652450245	5.0065367626	9.8492270241
0.7653448345	5.0062268061	9.8491870285
0.7654446445	5.0059169778	9.8491391950
0.7655444544	5.0056072816	9.8490930353
0.7656442644	5.0052977193	9.8490436849
0.7657440744	5.0049882840	9.8489900788
0.7658438844	5.0046789785	9.8489335132
0.7659436944	5.0043698026	9.8488728894
0.7660435044	5.0040607563	9.8488005687
0.7661433143	5.0037518334	9.8487742405
0.7662431243	5.0034430394	9.8487413533
0.7663429343	5.0031343755	9.8487033581
0.7664427443	5.0028258418	9.8486617960
0.7665425543	5.0025174387	9.8486168787
0.7666423642	5.0022091664	9.8485682096
0.7667421742	5.0019010252	9.8485146070
0.7668419842	5.0015930154	9.8484525026
0.7669417942	5.0012851339	9.8483923161
0.7670416042	5.0009773719	9.8483804015
0.7671414141	5.0006697472	9.8483229820
0.7672412241	5.0003622529	9.8482761613
0.7673410341	5.0000548871	9.8482199043
0.7674408441	4.9997476415	9.8482000333
0.7675406541	4.9994405382	9.8481501162
0.7676404640	4.9991335608	9.8481016646
0.7677402740	4.9988267097	9.8480642239
0.7678400840	4.9985199953	9.8479957071
0.7679398940	4.9982134085	9.8479457529
0.7680397040	4.9979069477	9.8478988523
0.7681395140	4.9976006113	9.8478724285
0.7682393239	4.9972944102	9.8478283435
0.7683391339	4.9969883447	9.8477681188
0.7684389439	4.9966824100	9.8476995384
0.7685387539	4.9963765914	9.8476794181
0.7686385639	4.9960709086	9.8476460616
0.7687383738	4.9957653537	9.8475989324
0.7688381838	4.9954599401	9.8475279618
0.7689379938	4.9951546461	9.8474955829
0.7690378038	4.9948494885	9.8474266471
0.7691376138	4.9945444547	9.8473875174
0.7692374237	4.9942395412	9.8473692469
0.7693372337	4.9939347801	9.8472882084
0.7694370437	4.9936301390	9.8472248453
0.7695368537	4.9933256209	9.8472101285
0.7696366637	4.9930212358	9.8471634668
0.7697364736	4.9927169775	9.8471315911
0.7698362836	4.9924128589	9.8470701631
0.7699360936	4.9921088653	9.8470302647
0.7700359036	4.9918050047	9.8469684136
0.7701357136	4.9915012660	9.8469441788
0.7702355236	4.9911976676	9.8468667185
0.7703353335	4.9908941920	9.8468290906
0.7704351435	4.9905908472	9.8467924461
0.7705349535	4.9902876354	9.8467295546
0.7706347635	4.9899845526	9.8466767699
0.7707345735	4.9896815867	9.8466754268
0.7708343834	4.9893787611	9.8466336348
0.7709341934	4.9890760782	9.8465516803
0.7710340034	4.9887735085	9.8465277328
0.7711338134	4.9884710822	9.8464493724
0.7712336234	4.9881687696	9.8464401399
0.7713334333	4.9878666009	9.8463779587
0.7714332433	4.9875645522	9.8463583693
0.7715330533	4.9872626366	9.8463095430
0.7716328633	4.9869608616	9.8462426674
0.7717326733	4.9866592061	9.8462077970
0.7718324832	4.9863576867	9.8461397370
0.7719322932	4.9860562962	9.8460798795
0.7720321032	4.9857550247	9.8460740930
0.7721319132	4.9854538977	9.8460092404
0.7722317232	4.9851528874	9.8459907420
0.7723315332	4.9848520237	9.8459181478
0.7724313431	4.9845512772	9.8458905388
0.7725311531	4.9842506722	9.8458234963
0.7726309631	4.9839501914	9.8457756305
0.7727307731	4.9836498326	9.8457582012
0.7728305831	4.9833496170	9.8456964055
0.7729303930	4.9830495199	9.8456728782
0.7730302030	4.9827495715	9.8455776389
0.7731300130	4.9824497421	9.8455293123
0.7732298230	4.9821500322	9.8455349364
0.7733296330	4.9818504717	9.8454593937
0.7734294429	4.9815510312	9.8454243205
0.7735292529	4.9812517185	9.8454039274
0.7736290629	4.9809525409	9.8453503953
0.7737288729	4.9806534916	9.8453111243
0.7738286829	4.9803545814	9.8452515057
0.7739284928	4.9800557865	9.8452267002
0.7740283028	4.9797571311	9.8451807180
0.7741281128	4.9794586128	9.8451217847
0.7742279228	4.9791602161	9.8450764135
0.7743277328	4.9788619570	9.8450103161
0.7744275428	4.9785638207	9.8449766840
0.7745273527	4.9782658119	9.8449592937
0.7746271627	4.9779679474	9.8448748687
0.7747269727	4.9776702056	9.8448318857
0.7748267827	4.9773725948	9.8447810217
0.7749265927	4.9770751097	9.8447538248
0.7750264026	4.9767777569	9.8447255361
0.7751262126	4.9764805362	9.8446759130
0.7752260226	4.9761834516	9.8446145473
0.7753258326	4.9758864924	9.8445728921
0.7754256426	4.9755896588	9.8445473700
0.7755254525	4.9752929660	9.8444961551
0.7756252625	4.9749963991	9.8444456708
0.7757250725	4.9746999671	9.8443892967
0.7758248825	4.9744036573	9.8443674858
0.7759246925	4.9741074809	9.8443301403
0.7760245025	4.9738114379	9.8442835920
0.7761243124	4.9735155279	9.8442275691
0.7762241224	4.9732197508	9.8441501139
0.7763239324	4.9729240916	9.8441410035
0.7764237424	4.9726285728	9.8440984766
0.7765235524	4.9723331849	9.8440392249
0.7766233623	4.9720379241	9.8440091749
0.7767231723	4.9717427941	9.8439635781
0.7768229823	4.9714478034	9.8438947138
0.7769227923	4.9711529295	9.8438859751
0.7770226023	4.9708581949	9.8438299371
0.7771224122	4.9705635979	9.8437463752
0.7772222222	4.9702691177	9.8437439221
0.7773220322	4.9699747692	9.8437091722
0.7774218422	4.9696805658	9.8436352347
0.7775216522	4.9693864837	9.8436017408
0.7776214621	4.9690925245	9.8435800011
0.7777212721	4.9687987166	9.8434954519
0.7778210821	4.9685050224	9.8434849083
0.7779208921	4.9682114685	9.8434197933
0.7780207021	4.9679180378	9.8434002848
0.7781205121	4.9676247506	9.8433109946
0.7782203220	4.9673315794	9.8432998982
0.7783201320	4.9670385403	9.8432723964
0.7784199420	4.9667456415	9.8432286152
0.7785197520	4.9664528699	9.8431860958
0.7786195620	4.9661602285	9.8431361945
0.7787193719	4.9658677273	9.8430653191
0.7788191819	4.9655753467	9.8430395832
0.7789189919	4.9652831013	9.8429830678
0.7790188019	4.9649909770	9.8429659330
0.7791186119	4.9646989963	9.8429203853
0.7792184218	4.9644071417	9.8428806047
0.7793182318	4.9641154213	9.8428213608
0.7794180418	4.9638238353	9.8427628584
0.7795178518	4.9635323720	9.8427278950
0.7796176618	4.9632410386	9.8426984531
0.7797174717	4.9629498429	9.8426492948
0.7798172817	4.9626587852	9.8425613056
0.7799170917	4.9623678364	9.8425755184
0.7800169017	4.9620770396	9.8425192294
0.7801167117	4.9617863659	9.8424795490
0.7802165217	4.9614958223	9.8424343582
0.7803163316	4.9612054164	9.8423836719
0.7804161416	4.9609151403	9.8423257607
0.7805159516	4.9606249890	9.8423008833
0.7806157616	4.9603349722	9.8422517349
0.7807155716	4.9600450810	9.8422268325
0.7808153815	4.9597553305	9.8421750955
0.7809151915	4.9594657160	9.8421055159
0.7810150015	4.9591762237	9.8420652746
0.7811148115	4.9588868673	9.8419987391
0.7812146215	4.9585976248	9.8420144328
0.7813144314	4.9583085347	9.8419611135
0.7814142414	4.9580195654	9.8419210681
0.7815140514	4.9577307383	9.8418623890
0.7816138614	4.9574420353	9.8418215490
0.7817136714	4.9571534599	9.8417858836
0.7818134813	4.9568650156	9.8417551340
0.7819132913	4.9565767152	9.8416894928
0.7820131013	4.9562885344	9.8416693250
0.7821129113	4.9560004887	9.8416178742
0.7822127213	4.9557125810	9.8415616529
0.7823125313	4.9554247975	9.8415244514
0.7824123412	4.9551371473	9.8414720541
0.7825121512	4.9548496284	9.8414282182
0.7826119612	4.9545622392	9.8413992596
0.7827117712	4.9542749832	9.8413562623
0.7828115812	4.9539878602	9.8412997905
0.7829113911	4.9537008680	9.8412543145
0.7830112011	4.9534140027	9.8412345914
0.7831110111	4.9531272712	9.8411983287
0.7832108211	4.9528406809	9.8411203726
0.7833106311	4.9525542104	9.8410985900
0.7834104410	4.9522678809	9.8410239028
0.7835102510	4.9519816708	9.8410197630
0.7836100610	4.9516956013	9.8409691673
0.7837098710	4.9514096609	9.8409210980
0.7838096810	4.9511238556	9.8408665542
0.7839094909	4.9508381707	9.8408527618
0.7840093009	4.9505526356	9.8407748676
0.7841091109	4.9502672214	9.8407385360
0.7842089209	4.9499819332	9.8407309552
0.7843087309	4.9496967861	9.8406709908
0.7844085409	4.9494117656	9.8406368395
0.7845083508	4.9491268854	9.8405810737
0.7846081608	4.9488421258	9.8405603149
0.7847079708	4.9485575046	9.8405133458
0.7848077808	4.9482730217	9.8404270896
0.7849075908	4.9479886557	9.8404265027
0.7850074007	4.9477044275	9.8403883335
0.7851072107	4.9474203370	9.8403260478
0.7852070207	4.9471363693	9.8402932567
0.7853068307	4.9468525450	9.8402180787
0.7854066407	4.9465688454	9.8401752576
0.7855064506	4.9462852708	9.8401652911
0.7856062606	4.9460018373	9.8401219992
0.7857060706	4.9457185265	9.8400936934
0.7858058806	4.9454353575	9.8400431805
0.7859056906	4.9451523145	9.8400089681
0.7860055006	4.9448694119	9.8399577395
0.7861053105	4.9445866370	9.8399022760
0.7862051205	4.9443039935	9.8398630720
0.7863049305	4.9440214769	9.8398393873
0.7864047405	4.9437390956	9.8398008468
0.7865045505	4.9434568493	9.8397509890
0.7866043604	4.9431747378	9.8396830175
0.7867041704	4.9428927476	9.8396616932
0.7868039804	4.9426108975	9.8396192507
0.7869037904	4.9423291732	9.8395834160
0.7870036004	4.9420475941	9.8394891235
0.7871034103	4.9417661329	9.8394917822
0.7872032203	4.9414848054	9.8394640794
0.7873030303	4.9412036113	9.8394291437
0.7874028403	4.9409225473	9.8393878712
0.7875026503	4.9406416229	9.8393470078
0.7876024602	4.9403608282	9.8393014320
0.7877022702	4.9400801663	9.8392532193
0.7878020802	4.9397996369	9.8392022134
0.7879018902	4.9395192398	9.8391474515
0.7880017002	4.9392389749	9.8390818617
0.7881015102	4.9389588372	9.8390594671
0.7882013201	4.9386788315	9.8390301060
0.7883011301	4.9383989589	9.8389954031
0.7884009401	4.9381192194	9.8389565632
0.7885007501	4.9378396136	9.8389132906
0.7886005601	4.9375601415	9.8388638799
0.7887003700	4.9372808036	9.8387997408
0.7888001800	4.9370015910	9.8387818342
0.7888999900	4.9367225071	9.8387670533
0.7889998000	4.9364435687	9.8386906651
0.7890996100	4.9361647508	9.8386774493
0.7891994199	4.9358860780	9.8385830872
0.7892992299	4.9356075224	9.8385833475
0.7893990399	4.9353291026	9.8385532527
0.7894988499	4.9350508192	9.8385107913
0.7895986599	4.9347726725	9.8384537317
0.7896984698	4.9344946558	9.8384067604
0.7897982798	4.9342167616	9.8383872315
0.7898980898	4.9339390104	9.8383443146
0.7899978998	4.9336613907	9.8382917093
0.7900977098	4.9333838992	9.8382584704
0.7901975198	4.9331065355	9.8382291055
0.7902973297	4.9328293209	9.8381525814
0.7903971397	4.9325522248	9.8381249463
0.7904969497	4.9322752638	9.8380865909
0.7905967597	4.9319984412	9.8380180161
0.7906965697	4.9317217323	9.8380294452
0.7907963796	4.9314451777	9.8379711340
0.7908961896	4.9311687465	9.8379334846
0.7909959996	4.9308924438	9.8378990925
0.7910958096	4.9306162839	9.8378466047
0.7911956196	4.9303402523	9.8377980865
0.7912954295	4.9300643465	9.8377800722
0.7913952395	4.9297885865	9.8376884703
0.7914950495	4.9295129482	9.8376679648
0.7915948595	4.9292374450	9.8376331244
0.7916946695	4.9289620705	9.8376029778
0.7917944794	4.9286868317	9.8375647327
0.7918942894	4.9284117319	9.8375031375
0.7919940994	4.9281367558	9.8374742947
0.7920939094	4.9278619192	9.8374127173
0.7921937194	4.9275872022	9.8374217871
0.7922935294	4.9273126279	9.8373781339
0.7923933393	4.9270381896	9.8373123229
0.7924931493	4.9267638742	9.8372901190
0.7925929593	4.9264897040	9.8372223797
0.7926927693	4.9262156509	9.8372121180
0.7927925793	4.9259417437	9.8371561668
0.7928923892	4.9256679613	9.8371351793
0.7929921992	4.9253943110	9.8370948347
0.7930920092	4.9251208051	9.8370333226
0.7931918192	4.9248474209	9.8370056574
0.7932916292	4.9245741775	9.8369289898
0.7933914391	4.9243010597	9.8369050494
0.7934912491	4.9240280738	9.8368708770
0.7935910591	4.9237552267	9.8368149953
0.7936908691	4.9234825059	9.8367868499
0.7937906791	4.9232099202	9.8367550119
0.7938904890	4.9229374691	9.8367065213
0.7939902990	4.9226651420	9.8366879594
0.7940901090	4.9223929578	9.8366390471
0.7941899190	4.9221209013	9.8366159090
0.7942897290	4.9218489823	9.8365575593
0.7943895390	4.9215771917	9.8365237562
0.7944893489	4.9213055386	9.8364815965
0.7945891589	4.9210340112	9.8364585913
0.7946889689	4.9207626236	9.8364082117
0.7947887789	4.9204913691	9.8363476216
0.7948885889	4.9202202471	9.8362950573
0.7949883988	4.9199492544	9.8362577796
0.7950882088	4.9196783872	9.8362611386
0.7951880188	4.9194076643	9.8362002433
0.7952878288	4.9191370704	9.8361627962
0.7953876388	4.9188666084	9.8361382630
0.7954874487	4.9185962860	9.8360692465
0.7955872587	4.9183260942	9.8360142677
0.7956870687	4.9180560322	9.8359739734
0.7957868787	4.9177860943	9.8359735629
0.7958866887	4.9175163064	9.8359067120
0.7959864986	4.9172466387	9.8358928449
0.7960863086	4.9169771081	9.8358555261
0.7961861186	4.9167077145	9.8357997244
0.7962859286	4.9164384490	9.8357595789
0.7963857386	4.9161693172	9.8357306900
0.7964855486	4.9159003124	9.8357036834
0.7965853585	4.9156314509	9.8356538815
0.7966851685	4.9153627181	9.8356162442
0.7967849785	4.9150941144	9.8355891948
0.7968847885	4.9148256569	9.8355302399
0.7969845985	4.9145573236	9.8354835520
0.7970844084	4.9142891218	9.8354593676
0.7971842184	4.9140210527	9.8354181217
0.7972840284	4.9137531268	9.8353330386
0.7973838384	4.9134853214	9.8353333315
0.7974836484	4.9132176503	9.8353078261
0.7975834583	4.9129501135	9.8352757870
0.7976832683	4.9126827074	9.8352375877
0.7977830783	4.9124154389	9.8351980584
0.7978828883	4.9121483027	9.8351605032
0.7979826983	4.9118813048	9.8351195044
0.7980825083	4.9116144363	9.8350772475
0.7981823182	4.9113477008	9.8350350220
0.7982821282	4.9110810982	9.8349936708
0.7983819382	4.9108146283	9.8349541601
0.7984817482	4.9105482909	9.8349173754
0.7985815582	4.9102820858	9.8348838094
0.7986813681	4.9100160112	9.8348462925
0.7987811781	4.9097500790	9.8347924298
0.7988809881	4.9094842821	9.8347111424
0.7989807981	4.9092186045	9.8347214708
0.7990806081	4.9089530669	9.8346728726
0.7991804180	4.9086876625	9.8346420878
0.7992802280	4.9084223963	9.8345671681
0.7993800380	4.9081572519	9.8345596869
0.7994798480	4.9078922445	9.8345288023
0.7995796580	4.9076273744	9.8344851709
0.7996794679	4.9073626420	9.8344205697
0.7997792779	4.9070980325	9.8344106333
0.7998790879	4.9068335629	9.8343537032
0.7999788979	4.9065692169	9.8343404882
0.8000787079	4.9063050098	9.8343067276
0.8001785179	4.9060409417	9.8342570487
0.8002783278	4.9057770107	9.8341859362
0.8003781378	4.9055131959	9.8341846410
0.8004779478	4.9052495248	9.8341536861
0.8005777578	4.9049859820	9.8341157231
0.8006775678	4.9047225857	9.8340470007
0.8007773777	4.9044593081	9.8340390411
0.8008771877	4.9041961717	9.8339914525
0.8009769977	4.9039331590	9.8339646544
0.8010768077	4.9036703000	9.8338744958
0.8011766177	4.9034075549	9.8338690019
0.8012764276	4.9031449521	9.8338206508
0.8013762376	4.9028824792	9.8337943669
0.8014760476	4.9026201452	9.8337241197
0.8015758576	4.9023579376	9.8337057527
0.8016756676	4.9020958584	9.8336890094
0.8017754775	4.9018339209	9.8336590697
0.8018752875	4.9015721172	9.8336061535
0.8019750975	4.9013104472	9.8335722390
0.8020749075	4.9010489085	9.8335365519
0.8021747175	4.9007875055	9.8334833156
0.8022745275	4.9005262304	9.8334583039
0.8023743374	4.9002651010	9.8333826021
0.8024741474	4.9000040895	9.8333790747
0.8025739574	4.8997432243	9.8333186760
0.8026737674	4.8994824775	9.8333147332
0.8027735774	4.8992218775	9.8332657536
0.8028733873	4.8989614088	9.8332317865
0.8029731973	4.8987010696	9.8332034971
0.8030730073	4.8984408735	9.8331289124
0.8031728173	4.8981808008	9.8331095663
0.8032726273	4.8979208666	9.8330545688
0.8033724372	4.8976610640	9.8330215254
0.8034722472	4.8974013940	9.8329828546
0.8035720572	4.8971418575	9.8329567071
0.8036718672	4.8968824575	9.8329058743
0.8037716772	4.8966231791	9.8329005407
0.8038714871	4.8963640460	9.8328580656
0.8039712971	4.8961050487	9.8328161900
0.8040711071	4.8958461754	9.8327874054
0.8041709171	4.8955874433	9.8327553117
0.8042707271	4.8953288517	9.8326652933
0.8043705371	4.8950703813	9.8326566514
0.8044703470	4.8948120512	9.8325943493
0.8045701570	4.8945538392	9.8326043608
0.8046699670	4.8942957780	9.8325532919
0.8047697770	4.8940378417	9.8325272702
0.8048695870	4.8937800523	9.8324615769
0.8049693969	4.8935223821	9.8324502827
0.8050692069	4.8932648509	9.8324118426
0.8051690169	4.8930074586	9.8323444460
0.8052688269	4.8927501835	9.8323435196
0.8053686369	4.8924930587	9.8322899981
0.8054684468	4.8922360609	9.8322563831
0.8055682568	4.8919791975	9.8322310461
0.8056680668	4.8917224753	9.8321503811
0.8057678768	4.8914658758	9.8321426586
0.8058676868	4.8912094117	9.8321152299
0.8059674967	4.8909530849	9.8320721401
0.8060673067	4.8906968952	9.8320043528
0.8061671167	4.8904408254	9.8320033593
0.8062669267	4.8901849071	9.8319340792
0.8063667367	4.8899291083	9.8319294033
0.8064665467	4.8896734422	9.8319019341
0.8065663566	4.8894179174	9.8318627026
0.8066661666	4.8891625289	9.8318275929
0.8067659766	4.8889072741	9.8317770832
0.8068657866	4.8886521548	9.8317048943
0.8069655966	4.8883971560	9.8317051295
0.8070654065	4.8881423027	9.8316648976
0.8071652165	4.8878875794	9.8316205631
0.8072650265	4.8876329902	9.8315929045
0.8073648365	4.8873785330	9.8315541835
0.8074646465	4.8871242157	9.8315065574
0.8075644564	4.8868700190	9.8314947867
0.8076642664	4.8866159764	9.8314103840
0.8077640764	4.8863620496	9.8314185916
0.8078638864	4.8861082659	9.8313628139
0.8079636964	4.8858546131	9.8313369038
0.8080635064	4.8856010941	9.8312938695
0.8081633163	4.8853477089	9.8312688508
0.8082631263	4.8850944634	9.8311973341
0.8083629363	4.8848413379	9.8311977827
0.8084627463	4.8845883570	9.8311656610
0.8085625563	4.8843355105	9.8311183946
0.8086623662	4.8840827958	9.8310794797
0.8087621762	4.8838302129	9.8310510377
0.8088619862	4.8835777596	9.8310230695
0.8089617962	4.8833254560	9.8309519904
0.8090616062	4.8830732713	9.8309480738
0.8091614161	4.8828212321	9.8308764087
0.8092612261	4.8825693192	9.8308436810
0.8093610361	4.8823175420	9.8308049873
0.8094608461	4.8820658979	9.8307770133
0.8095606561	4.8818143781	9.8307709392
0.8096604660	4.8815630116	9.8307099541
0.8097602760	4.8813117725	9.8306495487
0.8098600860	4.8810606629	9.8306309212
0.8099598960	4.8808096826	9.8306269392
0.8100597060	4.8805588503	9.8305482827
0.8101595160	4.8803081432	9.8305177101
0.8102593259	4.8800575722	9.8304796409
0.8103591359	4.8798071221	9.8304859925
0.8104589459	4.8795568270	9.8304311073
0.8105587559	4.8793066560	9.8304005424
0.8106585659	4.8790566175	9.8303645550
0.8107583758	4.8788067164	9.8303372082
0.8108581858	4.8785569474	9.8303062790
0.8109579958	4.8783073200	9.8302340159
0.8110578058	4.8780578146	9.8302212269
0.8111576158	4.8778084538	9.8301669988
0.8112574257	4.8775592174	9.8301610345
0.8113572357	4.8773101205	9.8301232647
0.8114570457	4.8770611591	9.8300695015
0.8115568557	4.8768123245	9.8300508382
0.8116566657	4.8765636360	9.8299920939
0.8117564756	4.8763150664	9.8299842733
0.8118562856	4.8760666434	9.8299369120
0.8119560956	4.8758183527	9.8299029546
0.8120559056	4.8755701919	9.8298756638
0.8121557156	4.8753221746	9.8297911473
0.8122555256	4.8750742821	9.8297755385
0.8123553355	4.8748265204	9.8297569142
0.8124551455	4.8745789018	9.8297063551
0.8125549555	4.8743314046	9.8297010209
0.8126547655	4.8740840566	9.8296469796
0.8127545755	4.8738368307	9.8296297561
0.8128543854	4.8735897545	9.8295589230
0.8129541954	4.8733428011	9.8295324764
0.8130540054	4.8730959804	9.8295200645
0.8131538154	4.8728492911	9.8294916538
0.8132536254	4.8726027498	9.8294405927
0.8133534353	4.8723563304	9.8294115196
0.8134532453	4.8721100500	9.8293748962
0.8135530553	4.8718639059	9.8293412614
0.8136528653	4.8716178908	9.8293048979
0.8137526753	4.8713720126	9.8292696484
0.8138524852	4.8711262706	9.8292379612
0.8139522952	4.8708806605	9.8291935272
0.8140521052	4.8706351872	9.8291492150
0.8141519152	4.8703898405	9.8291326342
0.8142517252	4.8701446396	9.8290814168
0.8143515352	4.8698995615	9.8290706468
0.8144513451	4.8696546221	9.8290379653
0.8145511551	4.8694098213	9.8289873062
0.8146509651	4.8691651523	9.8289379910
0.8147507751	4.8689206163	9.8289107621
0.8148505851	4.8686762116	9.8288899092
0.8149503950	4.8684319447	9.8288523506
0.8150502050	4.8681878153	9.8287953739
0.8151500150	4.8679438112	9.8287773712
0.8152498250	4.8676999500	9.8287358869
0.8153496350	4.8674562099	9.8287254708
0.8154494449	4.8672126187	9.8286767740
0.8155492549	4.8669691585	9.8286364102
0.8156490649	4.8667258296	9.8286062409
0.8157488749	4.8664826324	9.8285833689
0.8158486849	4.8662395788	9.8285420208
0.8159484948	4.8659966596	9.8284692811
0.8160483048	4.8657538606	9.8284730664
0.8161481148	4.8655112093	9.8284298885
0.8162479248	4.8652686858	9.8283940284
0.8163477348	4.8650262993	9.8283653506
0.8164475448	4.8647840452	9.8283255513
0.8165473547	4.8645419278	9.8282945035
0.8166471647	4.8642999412	9.8282593971
0.8167469747	4.8640580932	9.8282259176
0.8168467847	4.8638163766	9.8281863866
0.8169465947	4.8635747939	9.8281673627
0.8170464046	4.8633333535	9.8280816069
0.8171462146	4.8630920328	9.8280930259
0.8172460246	4.8628508540	9.8280720510
0.8173458346	4.8626098126	9.8280272861
0.8174456446	4.8623689038	9.8279896073
0.8175454545	4.8621281273	9.8279613463
0.8176452645	4.8618874807	9.8279346232
0.8177450745	4.8616469830	9.8278705548
0.8178448845	4.8614066082	9.8278585521
0.8179446945	4.8611663760	9.8277837899
0.8180445045	4.8609262674	9.8277799773
0.8181443144	4.8606862980	9.8277479334
0.8182441244	4.8604464683	9.8276921748
0.8183439344	4.8602067645	9.8276862647
0.8184437444	4.8599672019	9.8276285246
0.8185435544	4.8597277660	9.8276149164
0.8186433643	4.8594884710	9.8275747037
0.8187431743	4.8592493120	9.8275306517
0.8188429843	4.8590102781	9.8275167234
0.8189427943	4.8587713808	9.8274941005
0.8190426043	4.8585326257	9.8274489644
0.8191424142	4.8582940064	9.8274003625
0.8192422242	4.8580555164	9.8273588961
0.8193420342	4.8578171629	9.8273063277
0.8194418442	4.8575789347	9.8273234050
0.8195416542	4.8573408522	9.8272686382
0.8196414641	4.8571028977	9.8272474286
0.8197412741	4.8568650795	9.8272058501
0.8198410841	4.8566273928	9.8271835319
0.8199408941	4.8563898513	9.8271181939
0.8200407041	4.8561524283	9.8271202786
0.8201405141	4.8559151511	9.8270785343
0.8202403240	4.8556780085	9.8270434404
0.8203401340	4.8554409980	9.8270077045
0.8204399440	4.8552041166	9.8269839710
0.8205397540	4.8549673719	9.8269584896
0.8206395640	4.8547307746	9.8268863531
0.8207393739	4.8544942981	9.8268710530
0.8208391839	4.8542579618	9.8268355784
0.8209389939	4.8540217599	9.8267864359
0.8210388039	4.8537856832	9.8267950110
0.8211386139	4.8535497492	9.8267586876
0.8212384238	4.8533139548	9.8266869180
0.8213382338	4.8530782905	9.8266389931
0.8214380438	4.8528427501	9.8266528759
0.8215378538	4.8526073597	9.8265957420
0.8216376638	4.8523720930	9.8265809512
0.8217374737	4.8521369697	9.8265374675
0.8218372837	4.8519019753	9.8265120340
0.8219370937	4.8516671198	9.8264530135
0.8220369037	4.8514323916	9.8264522491
0.8221367137	4.8511978018	9.8264209947
0.8222365237	4.8509633523	9.8263481605
0.8223363336	4.8507290253	9.8263609209
0.8224361436	4.8504948382	9.8263335884
0.8225359536	4.8502607908	9.8262841191
0.8226357636	4.8500268728	9.8262475842
0.8227355736	4.8497930964	9.8261829216
0.8228353835	4.8495594491	9.8261467397
0.8229351935	4.8493259300	9.8261508619
0.8230350035	4.8490925532	9.8261222447
0.8231348135	4.8488593035	9.8260999153
0.8232346235	4.8486261971	9.8260592094
0.8233344334	4.8483932202	9.8260337016
0.8234342434	4.8481603850	9.8259964059
0.8235340534	4.8479276829	9.8259387826
0.8236338634	4.8476951094	9.8259295310
0.8237336734	4.8474626676	9.8259051607
0.8238334833	4.8472303699	9.8258613962
0.8239332933	4.8469982036	9.8258268210
0.8240331033	4.8467661692	9.8258015046
0.8241329133	4.8465342719	9.8257808718
0.8242327233	4.8463025132	9.8257285273
0.8243325333	4.8460708869	9.8256766165
0.8244323432	4.8458393832	9.8256812707
0.8245321532	4.8456080339	9.8256192552
0.8246319632	4.8453768032	9.8256063690
0.8247317732	4.8451457180	9.8255650216
0.8248315832	4.8449147599	9.8255359732
0.8249313931	4.8446839409	9.8255073085
0.8250312031	4.8444532560	9.8254611747
0.8251310131	4.8442227011	9.8254550032
0.8252308231	4.8439922907	9.8253868938
0.8253306331	4.8437620041	9.8253728591
0.8254304430	4.8435318506	9.8253599108
0.8255302530	4.8433018433	9.8253232922
0.8256300630	4.8430719662	9.8252871267
0.8257298730	4.8428422219	9.8252594346
0.8258296830	4.8426126086	9.8252300352
0.8259294929	4.8423831428	9.8251689424
0.8260293029	4.8421538008	9.8251592446
0.8261291129	4.8419246007	9.8250930427
0.8262289229	4.8416955251	9.8250887593
0.8263287329	4.8414665891	9.8250594306
0.8264285429	4.8412377929	9.8250094145
0.8265283528	4.8410091256	9.8249938207
0.8266281628	4.8407805953	9.8249482164
0.8267279728	4.8405521944	9.8249332224
0.8268277828	4.8403239348	9.8248933748
0.8269275928	4.8400958107	9.8248538884
0.8270274027	4.8398678143	9.8248330738
0.8271272127	4.8396399541	9.8248095387
0.8272270227	4.8394122365	9.8247567352
0.8273268327	4.8391846445	9.8247518072
0.8274266427	4.8389571934	9.8247074408
0.8275264526	4.8387298713	9.8246909781
0.8276262626	4.8385026934	9.8246155383
0.8277260726	4.8382756412	9.8246011134
0.8278258826	4.8380487275	9.8245701802
0.8279256926	4.8378219446	9.8245450488
0.8280255026	4.8375953010	9.8245056055
0.8281253125	4.8373687875	9.8244970962
0.8282251225	4.8371424130	9.8244584177
0.8283249325	4.8369161664	9.8244358354
0.8284247425	4.8366900624	9.8244087822
0.8285245525	4.8364640903	9.8243664286
0.8286243624	4.8362382530	9.8243485664
0.8287241724	4.8360125510	9.8243034436
0.8288239824	4.8357869829	9.8242866222
0.8289237924	4.8355615513	9.8242381737
0.8290236024	4.8353362481	9.8242224077
0.8291234123	4.8351110940	9.8241568634
0.8292232223	4.8348860630	9.8241371233
0.8293230323	4.8346611685	9.8241188323
0.8294228423	4.8344364081	9.8240934149
0.8295226523	4.8342117893	9.8240250550
0.8296224622	4.8339872948	9.8240273041
0.8297222722	4.8337629415	9.8239877854
0.8298220822	4.8335387192	9.8239566447
0.8299218922	4.8333146387	9.8238987623
0.8300217022	4.8330906843	9.8238898547
0.8301215122	4.8328668671	9.8238749802
0.8302213221	4.8326431807	9.8238493775
0.8303211321	4.8324196324	9.8238236087
0.8304209421	4.8321962312	9.8237630180
0.8305207521	4.8319729443	9.8237608523
0.8306205621	4.8317498052	9.8237215923
0.8307203720	4.8315267945	9.8236999726
0.8308201820	4.8313039319	9.8236414747
0.8309199920	4.8310811858	9.8236336242
0.8310198020	4.8308585886	9.8235835179
0.8311196120	4.8306361211	9.8235490494
0.8312194219	4.8304137839	9.8235326877
0.8313192319	4.8301915862	9.8235101676
0.8314190419	4.8299695273	9.8234431988
0.8315188519	4.8297475937	9.8234455186
0.8316186619	4.8295257955	9.8234162390
0.8317184718	4.8293041404	9.8233700464
0.8318182818	4.8290826175	9.8233300241
0.8319180918	4.8288612273	9.8233001561
0.8320179018	4.8286399700	9.8232786368
0.8321177118	4.8284188460	9.8232603889
0.8322175218	4.8281978558	9.8232427566
0.8323173317	4.8279770123	9.8231994856
0.8324171417	4.8277562996	9.8231461752
0.8325169517	4.8275357166	9.8231189945
0.8326167617	4.8273152646	9.8231097159
0.8327165717	4.8270949530	9.8230921740
0.8328163816	4.8268747782	9.8230519364
0.8329161916	4.8266547373	9.8230144474
0.8330160016	4.8264348302	9.8229823558
0.8331158116	4.8262150565	9.8229574632
0.8332156216	4.8259954160	9.8229389447
0.8333154315	4.8257759130	9.8228955818
0.8334152415	4.8255565504	9.8228447139
0.8335150515	4.8253373083	9.8228441124
0.8336148615	4.8251182152	9.8228046509
0.8337146715	4.8248992541	9.8227551380
0.8338144814	4.8246804249	9.8227252997
0.8339142914	4.8244617274	9.8227162626
0.8340141014	4.8242431643	9.8226890338
0.8341139114	4.8240247430	9.8226568672
0.8342137214	4.8238064556	9.8226106533
0.8343135314	4.8235882990	9.8225904879
0.8344133413	4.8233702708	9.8225789372
0.8345131513	4.8231523936	9.8225268613
0.8346129613	4.8229346444	9.8224842976
0.8347127713	4.8227170251	9.8224777425
0.8348125813	4.8224995433	9.8224402261
0.8349123912	4.8222821929	9.8224244929
0.8350122012	4.8220649861	9.8223777368
0.8351120112	4.8218479077	9.8223665055
0.8352118212	4.8216309671	9.8223297199
0.8353116312	4.8214141536	9.8223112037
0.8354114411	4.8211974878	9.8222695763
0.8355112511	4.8209809485	9.8222486610
0.8356110611	4.8207645493	9.8221912246
0.8357108711	4.8205482805	9.8221661118
0.8358106811	4.8203321458	9.8221540758
0.8359104910	4.8201161492	9.8221142542
0.8360103010	4.8199002773	9.8221066498
0.8361101110	4.8196845530	9.8220762190
0.8362099210	4.8194689609	9.8220273709
0.8363097310	4.8192534992	9.8220073494
0.8364095410	4.8190381801	9.8219633476
0.8365093509	4.8188229907	9.8219332461
0.8366091609	4.8186079304	9.8219203548
0.8367089709	4.8183930141	9.8218774993
0.8368087809	4.8181782222	9.8218717204
0.8369085909	4.8179635807	9.8218085735
0.8370084008	4.8177490643	9.8217843200
0.8371082108	4.8175346787	9.8217888823
0.8372080208	4.8173204342	9.8217414503
0.8373078308	4.8171063211	9.8217190663
0.8374076408	4.8168923489	9.8216854773
0.8375074507	4.8166785008	9.8216685210
0.8376072607	4.8164647943	9.8216390418
0.8377070707	4.8162512282	9.8216018845
0.8378068807	4.8160377905	9.8215646059
0.8379066907	4.8158244938	9.8214966376
0.8380065007	4.8156113261	9.8214727874
0.8381063106	4.8153982875	9.8214802591
0.8382061206	4.8151853906	9.8214586649
0.8383059306	4.8149726250	9.8214282018
0.8384057406	4.8147600018	9.8213783652
0.8385055506	4.8145475093	9.8213436767
0.8386053605	4.8143351478	9.8213299562
0.8387051705	4.8141229177	9.8213223139
0.8388049805	4.8139108358	9.8212777378
0.8389047905	4.8136988790	9.8212504385
0.8390046005	4.8134870622	9.8212193449
0.8391044104	4.8132753704	9.8212076506
0.8392042204	4.8130638286	9.8211483504
0.8393040304	4.8128524132	9.8211299682
0.8394038404	4.8126411291	9.8211225107
0.8395036504	4.8124299811	9.8210895398
0.8396034603	4.8122189761	9.8210393534
0.8397032703	4.8120081019	9.8210079400
0.8398030803	4.8117973565	9.8210058931
0.8399028903	4.8115867482	9.8209724586
0.8400027003	4.8113762837	9.8209146555
0.8401025103	4.8111659400	9.8209295956
0.8402023202	4.8109557454	9.8208519524
0.8403021302	4.8107456702	9.8208614200
0.8404019402	4.8105357399	9.8208388624
0.8405017502	4.8103259442	9.8208014428
0.8406015602	4.8101162810	9.8207756693
0.8407013701	4.8099067456	9.8207595312
0.8408011801	4.8096973617	9.8206989228
0.8409009901	4.8094880995	9.8207000582
0.8410008001	4.8092789795	9.8206524992
0.8411006101	4.8090699908	9.8206230502
0.8412004200	4.8088611332	9.8206141243
0.8413002300	4.8086524175	9.8205578805
0.8414000400	4.8084438263	9.8205552568
0.8414998500	4.8082353771	9.8205256765
0.8415996600	4.8080270702	9.8204599721
0.8416994699	4.8078188806	9.8204738817
0.8417992799	4.8076108340	9.8204491730
0.8418990899	4.8074029309	9.8203954832
0.8419988999	4.8071951462	9.8203968631
0.8420987099	4.8069875057	9.8203674186
0.8421985199	4.8067800097	9.8202990290
0.8422983298	4.8065726334	9.8202943569
0.8423981398	4.8063654024	9.8202325432
0.8424979498	4.8061582919	9.8202479148
0.8425977598	4.8059513274	9.8202108559
0.8426975698	4.8057444958	9.8201909693
0.8427973797	4.8055377972	9.8201673534
0.8428971897	4.8053312383	9.8201074887
0.8429969997	4.8051248113	9.8200678603
0.8430968097	4.8049185071	9.8200889443
0.8431966197	4.8047123513	9.8200527881
0.8432964296	4.8045063302	9.8200268590
0.8433962396	4.8043004358	9.8200046346
0.8434960496	4.8040946854	9.8199769573
0.8435958596	4.8038890678	9.8199277016
0.8436956696	4.8036835839	9.8198951795
0.8437954795	4.8034782254	9.8198974260
0.8438952895	4.8032730179	9.8198413406
0.8439950995	4.8030679366	9.8198162255
0.8440949095	4.8028629820	9.8198180326
0.8441947195	4.8026581796	9.8197599645
0.8442945295	4.8024535046	9.8197234623
0.8443943394	4.8022489573	9.8197211298
0.8444941494	4.8020445535	9.8196909702
0.8445939594	4.8018402730	9.8196812684
0.8446937694	4.8016361367	9.8196504632
0.8447935794	4.8014321378	9.8196238140
0.8448933893	4.8012282750	9.8195605661
0.8449931993	4.8010245306	9.8195731727
0.8450930093	4.8008209392	9.8195217927
0.8451928193	4.8006174787	9.8194730817
0.8452926293	4.8004141496	9.8194437039
0.8453924392	4.8002109521	9.8194359350
0.8454922492	4.8000078868	9.8194294855
0.8455920592	4.7998049651	9.8194027588
0.8456918692	4.7996021793	9.8193351915
0.8457916792	4.7993995127	9.8193563766
0.8458914891	4.7991970016	9.8192940446
0.8459912991	4.7989946061	9.8193001253
0.8460911091	4.7987923634	9.8192414913
0.8461909191	4.7985902375	9.8192463039
0.8462907291	4.7983882634	9.8191932429
0.8463905391	4.7981864099	9.8191853364
0.8464903490	4.7979846999	9.8191594236
0.8465901590	4.7977831262	9.8190915082
0.8466899690	4.7975816776	9.8190960467
0.8467897790	4.7973803659	9.8190797283
0.8468895890	4.7971791918	9.8190526966
0.8469893989	4.7969781557	9.8190128020
0.8470892089	4.7967772532	9.8189808019
0.8471890189	4.7965764744	9.8189812113
0.8472888289	4.7963758458	9.8189395814
0.8473886389	4.7961753472	9.8188942134
0.8474884488	4.7959749801	9.8188765631
0.8475882588	4.7957747441	9.8188765182
0.8476880688	4.7955746528	9.8188063219
0.8477878788	4.7953746857	9.8188073683
0.8478876888	4.7951748602	9.8187716081
0.8479874987	4.7949751669	9.8187570847
0.8480873087	4.7947756110	9.8187065257
0.8481871187	4.7945761880	9.8186737544
0.8482869287	4.7943768944	9.8186869964
0.8483867387	4.7941777438	9.8186336230
0.8484865487	4.7939787223	9.8186218128
0.8485863586	4.7937798330	9.8186036076
0.8486861686	4.7935810806	9.8185837157
0.8487859786	4.7933824734	9.8185125690
0.8488857886	4.7931839870	9.8185190192
0.8489855986	4.7929856451	9.8184691997
0.8490854085	4.7927874281	9.8184678089
0.8491852185	4.7925893561	9.8184058074
0.8492850285	4.7923914071	9.8184188226
0.8493848385	4.7921936049	9.8183576637
0.8494846485	4.7919959272	9.8183592450
0.8495844584	4.7917983896	9.8183358535
0.8496842684	4.7916009859	9.8183044723
0.8497840784	4.7914037105	9.8182945105
0.8498838884	4.7912065791	9.8182539834
0.8499836984	4.7910095730	9.8182481058
0.8500835084	4.7908127154	9.8181871032
0.8501833183	4.7906159827	9.8181746381
0.8502831283	4.7904193853	9.8181440322
0.8503829383	4.7902229201	9.8181442635
0.8504827483	4.7900265859	9.8181267494
0.8505825583	4.7898303981	9.8180979518
0.8506823682	4.7896343447	9.8180365700
0.8507821782	4.7894384147	9.8180500367
0.8508819882	4.7892426235	9.8180156337
0.8509817982	4.7890469679	9.8179918294
0.8510816082	4.7888514504	9.8179703596
0.8511814181	4.7886560700	9.8179046314
0.8512812281	4.7884608072	9.8179240866
0.8513810381	4.7882656985	9.8178713028
0.8514808481	4.7880707194	9.8178304518
0.8515806581	4.7878758700	9.8178209186
0.8516804680	4.7876811565	9.8177982568
0.8517802780	4.7874865784	9.8177680124
0.8518800880	4.7872921355	9.8177281017
0.8519798980	4.7870978245	9.8177096369
0.8520797080	4.7869036457	9.8177017478
0.8521795180	4.7867096015	9.8176887023
0.8522793279	4.7865156922	9.8176723394
0.8523791379	4.7863219269	9.8176410662
0.8524789479	4.7861282903	9.8176131368
0.8525787579	4.7859347872	9.8175903367
0.8526785679	4.7857414129	9.8175709851
0.8527783778	4.7855481846	9.8175292293
0.8528781878	4.7853550906	9.8174841444
0.8529779978	4.7851621164	9.8174927859
0.8530778078	4.7849692937	9.8174493422
0.8531776178	4.7847766006	9.8173961449
0.8532774277	4.7845840391	9.8173729423
0.8533772377	4.7843916091	9.8173780483
0.8534770477	4.7841993123	9.8173599348
0.8535768577	4.7840071569	9.8173389577
0.8536766677	4.7838151341	9.8173100883
0.8537764776	4.7836232382	9.8172959889
0.8538762876	4.7834314938	9.8172327661
0.8539760976	4.7832398721	9.8172134658
0.8540759076	4.7830483876	9.8171849107
0.8541757176	4.7828570273	9.8171937416
0.8542755276	4.7826658134	9.8171741866
0.8543753375	4.7824747316	9.8171316455
0.8544751475	4.7822837834	9.8171217266
0.8545749575	4.7820929642	9.8170999022
0.8546747675	4.7819022954	9.8170363763
0.8547745775	4.7817117505	9.8170106961
0.8548743874	4.7815213293	9.8170266579
0.8549741974	4.7813310577	9.8170031409
0.8550740074	4.7811409218	9.8169341324
0.8551738174	4.7809509143	9.8169099852
0.8552736274	4.7807610302	9.8169307627
0.8553734373	4.7805712942	9.8168989743
0.8554732473	4.7803816950	9.8168681962
0.8555730573	4.7801922195	9.8168515595
0.8556728673	4.7800028817	9.8168333669
0.8557726773	4.7798136917	9.8167667860
0.8558724872	4.7796246219	9.8167673297
0.8559722972	4.7794356911	9.8167301864
0.8560721072	4.7792468873	9.8167229150
0.8561719172	4.7790582301	9.8166638314
0.8562717272	4.7788697006	9.8166389557
0.8563715372	4.7786812992	9.8166484561
0.8564713471	4.7784930416	9.8166210885
0.8565711571	4.7783049069	9.8166148600
0.8566709671	4.7781169169	9.8165842083
0.8567707771	4.7779290567	9.8165662709
0.8568705871	4.7777413399	9.8165303463
0.8569703970	4.7775537522	9.8164855006
0.8570702070	4.7773662940	9.8164896261
0.8571700170	4.7771789727	9.8164539145
0.8572698270	4.7769917911	9.8164054697
0.8573696370	4.7768047358	9.8164084723
0.8574694469	4.7766178154	9.8163974634
0.8575692569	4.7764310268	9.8163746355
0.8576690669	4.7762443800	9.8163423628
0.8577688769	4.7760578676	9.8163079478
0.8578686869	4.7758714899	9.8162654941
0.8579684968	4.7756852427	9.8162522757
0.8580683068	4.7754991267	9.8162516251
0.8581681168	4.7753131461	9.8162225219
0.8582679268	4.7751273075	9.8161807551
0.8583677368	4.7749415909	9.8161785085
0.8584675468	4.7747560187	9.8161546038
0.8585673567	4.7745705795	9.8161154452
0.8586671667	4.7743852721	9.8160922438
0.8587669767	4.7742000962	9.8160862274
0.8588667867	4.7740150564	9.8160525098
0.8589665967	4.7738301518	9.8160424345
0.8590664066	4.7736453827	9.8160101361
0.8591662166	4.7734607441	9.8159983198
0.8592660266	4.7732762447	9.8159474476
0.8593658366	4.7730918704	9.8159478676
0.8594656466	4.7729076380	9.8159192462
0.8595654565	4.7727235441	9.8158751242
0.8596652665	4.7725395770	9.8158535438
0.8597650765	4.7723557475	9.8158185897
0.8598648865	4.7721720412	9.8158329649
0.8599646965	4.7719884775	9.8158110077
0.8600645065	4.7718050578	9.8157417687
0.8601643164	4.7716217604	9.8157358033
0.8602641264	4.7714385982	9.8157306075
0.8603639364	4.7712555731	9.8156933414
0.8604637464	4.7710726701	9.8157017043
0.8605635564	4.7708899174	9.8156740570
0.8606633663	4.7707072959	9.8156215047
0.8607631763	4.7705248065	9.8155904047
0.8608629863	4.7703424414	9.8156042687
0.8609627963	4.7701602252	9.8155583691
0.8610626063	4.7699781342	9.8155461704
0.8611624162	4.7697961816	9.8155280277
0.8612622262	4.7696143540	9.8155176391
0.8613620362	4.7694326730	9.8154931929
0.8614618462	4.7692511256	9.8154357132
0.8615616562	4.7690697024	9.8154477161
0.8616614661	4.7688884136	9.8154245796
0.8617612761	4.7687072676	9.8154031521
0.8618610861	4.7685262556	9.8153534711
0.8619608961	4.7683453664	9.8153517410
0.8620607061	4.7681646259	9.8152920846
0.8621605161	4.7679840105	9.8152866608
0.8622603260	4.7678035295	9.8152699741
0.8623601360	4.7676231838	9.8152415835
0.8624599460	4.7674429733	9.8151879229
0.8625597560	4.7672628898	9.8152038564
0.8626595660	4.7670829392	9.8152017629
0.8627593759	4.7669031364	9.8151626687
0.8628591859	4.7667234619	9.8151151719
0.8629589959	4.7665439125	9.8151248188
0.8630588059	4.7663645059	9.8151097186
0.8631586159	4.7661852335	9.8150720656
0.8632584258	4.7660060941	9.8150364090
0.8633582358	4.7658270874	9.8150101457
0.8634580458	4.7656482131	9.8149991138
0.8635578558	4.7654694709	9.8149961282
0.8636576658	4.7652908648	9.8149621415
0.8637574757	4.7651123948	9.8149462207
0.8638572857	4.7649340605	9.8148954521
0.8639570957	4.7647558571	9.8148639280
0.8640569057	4.7645777845	9.8148717286
0.8641567157	4.7643998433	9.8148598323
0.8642565257	4.7642220436	9.8148430423
0.8643563356	4.7640443747	9.8148232214
0.8644561456	4.7638668404	9.8147846224
0.8645559556	4.7636894387	9.8147819658
0.8646557656	4.7635121663	9.8147611412
0.8647555756	4.7633350431	9.8146980086
0.8648553855	4.7631580397	9.8146976515
0.8649551955	4.7629811789	9.8146492520
0.8650550055	4.7628044409	9.8146586640
0.8651548155	4.7626278465	9.8146202195
0.8652546255	4.7624513738	9.8146296201
0.8653544354	4.7622750467	9.8145970763
0.8654542454	4.7620988525	9.8145793182
0.8655540554	4.7619227845	9.8145608982
0.8656538654	4.7617468597	9.8145378230
0.8657536754	4.7615710636	9.8145032866
0.8658534853	4.7613954016	9.8144820647
0.8659532953	4.7612198735	9.8144741788
0.8660531053	4.7610444766	9.8144466582
0.8661529153	4.7608692147	9.8144284966
0.8662527253	4.7606940922	9.8144018230
0.8663525353	4.7605190945	9.8143839337
0.8664523452	4.7603442372	9.8143534067
0.8665521552	4.7601695080	9.8143429550
0.8666519652	4.7599949201	9.8143163858
0.8667517752	4.7598204589	9.8142921327
0.8668515852	4.7596461394	9.8142386253
0.8669513951	4.7594719461	9.8142382959
0.8670512051	4.7592978883	9.8142158387
0.8671510151	4.7591239654	9.8141712858
0.8672508251	4.7589501700	9.8141811860
0.8673506351	4.7587765062	9.8141818876
0.8674504450	4.7586029914	9.8141380077
0.8675502550	4.7584296001	9.8141135878
0.8676500650	4.7582563412	9.8141190047
0.8677498750	4.7580832225	9.8140704640
0.8678496850	4.7579102316	9.8140490118
0.8679494949	4.7577373704	9.8140488669
0.8680493049	4.7575646510	9.8140343565
0.8681491149	4.7573920628	9.8140106393
0.8682489249	4.7572196017	9.8139934485
0.8683487349	4.7570472854	9.8139551653
0.8684485449	4.7568751010	9.8139251471
0.8685483548	4.7567030427	9.8139128447
0.8686481648	4.7565311172	9.8139062874
0.8687479748	4.7563593307	9.8138816415
0.8688477848	4.7561876838	9.8138273913
0.8689475948	4.7560161537	9.8138461854
0.8690474047	4.7558447712	9.8138253082
0.8691472147	4.7556735155	9.8137953047
0.8692470247	4.7555023991	9.8137699433
0.8693468347	4.7553314127	9.8137450274
0.8694466447	4.7551605515	9.8137423971
0.8695464546	4.7549898374	9.8137134185
0.8696462646	4.7548192436	9.8137037164
0.8697460746	4.7546487988	9.8136606251
0.8698458846	4.7544784769	9.8136531310
0.8699456946	4.7543082942	9.8135899661
0.8700455046	4.7541382389	9.8135980170
0.8701453145	4.7539683190	9.8135672391
0.8702451245	4.7537985317	9.8135619935
0.8703449345	4.7536288796	9.8135318595
0.8704447445	4.7534593533	9.8135317725
0.8705445545	4.7532899706	9.8134964397
0.8706443644	4.7531207135	9.8134907653
0.8707441744	4.7529515988	9.8134578390
0.8708439844	4.7527826092	9.8134569650
0.8709437944	4.7526137561	9.8134348929
0.8710436044	4.7524450392	9.8133905599
0.8711434143	4.7522764455	9.8133922015
0.8712432243	4.7521079990	9.8133385456
0.8713430343	4.7519396786	9.8133255784
0.8714428443	4.7517714915	9.8133041354
0.8715426543	4.7516034373	9.8132797919
0.8716424642	4.7514355110	9.8132871198
0.8717422742	4.7512677256	9.8132739398
0.8718420842	4.7511000758	9.8132064315
0.8719418942	4.7509325455	9.8132356867
0.8720417042	4.7507651647	9.8131965192
0.8721415142	4.7505979066	9.8131826567
0.8722413241	4.7504307855	9.8131755852
0.8723411341	4.7502638008	9.8131258359
0.8724409441	4.7500969431	9.8131143339
0.8725407541	4.7499302182	9.8131065088
0.8726405641	4.7497636293	9.8130859317
0.8727403740	4.7495971771	9.8130481352
0.8728401840	4.7494308531	9.8130467584
0.8729399940	4.7492646618	9.8130220335
0.8730398040	4.7490985999	9.8130207733
0.8731396140	4.7489326767	9.8129997733
0.8732394239	4.7487668929	9.8129533983
0.8733392339	4.7486012320	9.8129659717
0.8734390439	4.7484357086	9.8129408775
0.8735388539	4.7482703141	9.8129173988
0.8736386639	4.7481050600	9.8128938431
0.8737384738	4.7479399342	9.8128764173
0.8738382838	4.7477749399	9.8128515510
0.8739380938	4.7476100778	9.8128415679
0.8740379038	4.7474453593	9.8127788225
0.8741377138	4.7472807622	9.8127864788
0.8742375238	4.7471163033	9.8127688078
0.8743373337	4.7469519770	9.8127367237
0.8744371437	4.7467877728	9.8127523050
0.8745369537	4.7466237122	9.8127300474
0.8746367637	4.7464597898	9.8126980360
0.8747365737	4.7462959865	9.8126947726
0.8748363836	4.7461323225	9.8126783612
0.8749361936	4.7459688020	9.8126309620
0.8750360036	4.7458053952	9.8126402955
0.8751358136	4.7456421329	9.8126153309
0.8752356236	4.7454790053	9.8125991532
0.8753354335	4.7453160110	9.8125470275
0.8754352435	4.7451531355	9.8125627820
0.8755350535	4.7449904089	9.8125216880
0.8756348635	4.7448278119	9.8124832806
0.8757346735	4.7446653451	9.8124572583
0.8758344834	4.7445030091	9.8124520601
0.8759342934	4.7443408044	9.8124485870
0.8760341034	4.7441787315	9.8124436763
0.8761339134	4.7440167985	9.8124298550
0.8762337234	4.7438549969	9.8123985256
0.8763335334	4.7436933277	9.8123665134
0.8764333433	4.7435317905	9.8123372446
0.8765331533	4.7433703850	9.8123205822
0.8766329633	4.7432091109	9.8123171881
0.8767327733	4.7430479679	9.8123190731
0.8768325833	4.7428869631	9.8122720394
0.8769323932	4.7427260855	9.8122842629
0.8770322032	4.7425653456	9.8122536337
0.8771320132	4.7424047355	9.8122399938
0.8772318232	4.7422442566	9.8122152596
0.8773316332	4.7420839154	9.8121994688
0.8774314431	4.7419237047	9.8121759848
0.8775312531	4.7417636185	9.8121722055
0.8776310631	4.7416036805	9.8121324672
0.8777308731	4.7414438663	9.8121181272
0.8778306831	4.7412841808	9.8121070700
0.8779304930	4.7411246302	9.8120957321
0.8780303030	4.7409652227	9.8120363412
0.8781301130	4.7408059364	9.8120377214
0.8782299230	4.7406467860	9.8120293953
0.8783297330	4.7404877681	9.8120068342
0.8784295430	4.7403288784	9.8119950749
0.8785293529	4.7401701279	9.8119642968
0.8786291629	4.7400115016	9.8119674570
0.8787289729	4.7398530211	9.8119122016
0.8788287829	4.7396946640	9.8119096775
0.8789285929	4.7395364405	9.8118812347
0.8790284028	4.7393783452	9.8119025677
0.8791282128	4.7392203871	9.8118646323
0.8792280228	4.7390625628	9.8118370166
0.8793278328	4.7389048667	9.8118291995
0.8794276428	4.7387472995	9.8118305174
0.8795274527	4.7385898791	9.8117866976
0.8796272627	4.7384325763	9.8117861980
0.8797270727	4.7382754183	9.8117446258
0.8798268827	4.7381183818	9.8117603980
0.8799266927	4.7379614837	9.8117175157
0.8800265027	4.7378047175	9.8117040165
0.8801263126	4.7376480754	9.8117028066
0.8802261226	4.7374915810	9.8116483881
0.8803259326	4.7373352014	9.8116687174
0.8804257426	4.7371789698	9.8116364074
0.8805255526	4.7370228660	9.8115877096
0.8806253625	4.7368668914	9.8115759123
0.8807251725	4.7367110491	9.8115719047
0.8808249825	4.7365553355	9.8115856021
0.8809247925	4.7363997624	9.8115351468
0.8810246025	4.7362443182	9.8114989396
0.8811244124	4.7360890033	9.8115110635
0.8812242224	4.7359338183	9.8115023909
0.8813240324	4.7357787671	9.8114935446
0.8814238424	4.7356238567	9.8114518357
0.8815236524	4.7354690654	9.8114615260
0.8816234623	4.7353144160	9.8114347726
0.8817232723	4.7351598990	9.8114184109
0.8818230823	4.7350055097	9.8114087745
0.8819228923	4.7348512578	9.8113531385
0.8820227023	4.7346971317	9.8113600802
0.8821225123	4.7345431420	9.8113113755
0.8822223222	4.7343892783	9.8113377931
0.8823221322	4.7342355502	9.8113220885
0.8824219422	4.7340819577	9.8112742924
0.8825217522	4.7339284896	9.8112927545
0.8826215622	4.7337751529	9.8112753973
0.8827213721	4.7336219581	9.8112567357
0.8828211821	4.7334688941	9.8112045540
0.8829209921	4.7333159478	9.8112281913
0.8830208021	4.7331631500	9.8111897658
0.8831206121	4.7330104812	9.8111528735
0.8832204220	4.7328579419	9.8111230560
0.8833202320	4.7327055331	9.8111120788
0.8834200420	4.7325532550	9.8111093422
0.8835198520	4.7324011084	9.8111032179
0.8836196620	4.7322490940	9.8110936766
0.8837194719	4.7320972122	9.8110799370
0.8838192819	4.7319454638	9.8110603136
0.8839190919	4.7317938494	9.8110294993
0.8840189019	4.7316423644	9.8110190879
0.8841187119	4.7314910031	9.8110244940
0.8842185219	4.7313397883	9.8109893538
0.8843183318	4.7311886998	9.8109448203
0.8844181418	4.7310377405	9.8109439383
0.8845179518	4.7308869100	9.8109594016
0.8846177618	4.7307362186	9.8109105890
0.8847175718	4.7305856554	9.8108917249
0.8848173817	4.7304352199	9.8109094366
0.8849171917	4.7302849226	9.8108715551
0.8850170017	4.7301347524	9.8108704022
0.8851168117	4.7299847176	9.8108277614
0.8852166217	4.7298348134	9.8108062185
0.8853164316	4.7296850327	9.8108244248
0.8854162416	4.7295353942	9.8107950221
0.8855160516	4.7293858780	9.8107997924
0.8856158616	4.7292365066	9.8107555822
0.8857156716	4.7290872587	9.8107431999
0.8858154815	4.7289381412	9.8107533444
0.8859152915	4.7287891580	9.8107154184
0.8860151015	4.7286403065	9.8106939740
0.8861149115	4.7284915812	9.8106955756
0.8862147215	4.7283429960	9.8106741883
0.8863145315	4.7281945334	9.8106637242
0.8864143414	4.7280462123	9.8106217233
0.8865141514	4.7278980179	9.8106043167
0.8866139614	4.7277499536	9.8105950259
0.8867137714	4.7276020214	9.8105768471
0.8868135814	4.7274542208	9.8105528531
0.8869133913	4.7273065514	9.8105276784
0.8870132013	4.7271590128	9.8105173843
0.8871130113	4.7270116061	9.8105031401
0.8872128213	4.7268643290	9.8105089709
0.8873126313	4.7267171819	9.8105149524
0.8874124412	4.7265701706	9.8104741954
0.8875122512	4.7264232869	9.8104865251
0.8876120612	4.7262765383	9.8104596662
0.8877118712	4.7261299183	9.8104503890
0.8878116812	4.7259834295	9.8104226624
0.8879114911	4.7258370734	9.8104229197
0.8880113011	4.7256908477	9.8104093517
0.8881111111	4.7255447557	9.8103649854
0.8882109211	4.7253987888	9.8103673436
0.8883107311	4.7252529624	9.8103239785
0.8884105411	4.7251072560	9.8103380573
0.8885103510	4.7249616915	9.8102995931
0.8886101610	4.7248162482	9.8103072773
0.8887099710	4.7246709475	9.8102578028
0.8888097810	4.7245257709	9.8102441272
0.8889095910	4.7243807167	9.8102716760
0.8890094009	4.7242358079	9.8102382942
0.8891092109	4.7240910237	9.8102284001
0.8892090209	4.7239463735	9.8102233530
0.8893088309	4.7238018532	9.8101883239
0.8894086409	4.7236574660	9.8101622320
0.8895084508	4.7235132065	9.8101556685
0.8896082608	4.7233690794	9.8101300356
0.8897080708	4.7232250803	9.8101248168
0.8898078808	4.7230812089	9.8101325264
0.8899076908	4.7229374786	9.8101140022
0.8900075008	4.7227938774	9.8100641191
0.8901073107	4.7226503991	9.8100783628
0.8902071207	4.7225070521	9.8100792572
0.8903069307	4.7223638463	9.8100614078
0.8904067407	4.7222207656	9.8100470624
0.8905065507	4.7220778111	9.8100324894
0.8906063606	4.7219349996	9.8099839399
0.8907061706	4.7217923025	9.8100072641
0.8908059806	4.7216497516	9.8099852280
0.8909057906	4.7215073180	9.8099795269
0.8910056006	4.7213650320	9.8099207106
0.8911054105	4.7212228631	9.8099294384
0.8912052205	4.7210808329	9.8098852519
0.8913050305	4.7209389221	9.8099113440
0.8914048405	4.7207971514	9.8098879230
0.8915046505	4.7206555100	9.8098859736
0.8916044604	4.7205139921	9.8098775629
0.8917042704	4.7203726187	9.8098457816
0.8918040804	4.7202313608	9.8098482444
0.8919038904	4.7200902459	9.8098353914
0.8920037004	4.7199492605	9.8097879382
0.8921035104	4.7198083987	9.8098022490
0.8922033203	4.7196676701	9.8097915028
0.8923031303	4.7195270742	9.8097650341
0.8924029403	4.7193866080	9.8097311477
0.8925027503	4.7192462695	9.8097447992
0.8926025603	4.7191060617	9.8097216048
0.8927023702	4.7189659916	9.8096653071
0.8928021802	4.7188260444	9.8096891853
0.8929019902	4.7186862278	9.8096902844
0.8930018002	4.7185465393	9.8096752624
0.8931016102	4.7184069910	9.8096384219
0.8932014201	4.7182675678	9.8096355157
0.8933012301	4.7181282707	9.8096272988
0.8934010401	4.7179891109	9.8096168451
0.8935008501	4.7178500801	9.8095885865
0.8936006601	4.7177111774	9.8095806678
0.8937004700	4.7175723985	9.8095829805
0.8938002800	4.7174337645	9.8095492632
0.8939000900	4.7172952536	9.8095322704
0.8939999000	4.7171568693	9.8095452298
0.8940997100	4.7170186209	9.8095140944
0.8941995200	4.7168804985	9.8095150720
0.8942993299	4.7167425112	9.8094749548
0.8943991399	4.7166046491	9.8094799414
0.8944989499	4.7164669214	9.8094420214
0.8945987599	4.7163293183	9.8094602499
0.8946985699	4.7161918488	9.8094452880
0.8947983798	4.7160545126	9.8093955024
0.8948981898	4.7159172998	9.8094175508
0.8949979998	4.7157802195	9.8094095826
0.8950978098	4.7156432715	9.8093866602
0.8951976198	4.7155064550	9.8093335719
0.8952974297	4.7153697557	9.8093715410
0.8953972397	4.7152332048	9.8093237028
0.8954970497	4.7150967749	9.8093280948
0.8955968597	4.7149604682	9.8093305113
0.8956966697	4.7148243048	9.8092950379
0.8957964796	4.7146882674	9.8092802916
0.8958962896	4.7145523501	9.8092903463
0.8959960996	4.7144165790	9.8092430891
0.8960959096	4.7142809242	9.8092521148
0.8961957196	4.7141454011	9.8092501402
0.8962955296	4.7140100125	9.8092322626
0.8963953395	4.7138747593	9.8091788225
0.8964951495	4.7137396213	9.8092084049
0.8965949595	4.7136046201	9.8091971770
0.8966947695	4.7134697565	9.8091486180
0.8967945795	4.7133350106	9.8091625181
0.8968943894	4.7132004038	9.8091240525
0.8969941994	4.7130659163	9.8091415487
0.8970940094	4.7129315694	9.8091042718
0.8971938194	4.7127973433	9.8091109086
0.8972936294	4.7126632544	9.8090902764
0.8973934393	4.7125292906	9.8090848582
0.8974932493	4.7123954593	9.8090393851
0.8975930593	4.7122617453	9.8090774731
0.8976928693	4.7121281763	9.8090471503
0.8977926793	4.7119947328	9.8090293218
0.8978924892	4.7118614157	9.8090254178
0.8979922992	4.7117282256	9.8090276169
0.8980921092	4.7115951777	9.8089950489
0.8981919192	4.7114622507	9.8089722989
0.8982917292	4.7113294468	9.8089874075
0.8983915392	4.7111967856	9.8089633802
0.8984913491	4.7110642492	9.8089296188
0.8985911591	4.7109318407	9.8089034061
0.8986909691	4.7107995608	9.8089051977
0.8987907791	4.7106674081	9.8089206624
0.8988905891	4.7105353880	9.8088880390
0.8989903990	4.7104034926	9.8088937367
0.8990902090	4.7102717332	9.8088706646
0.8991900190	4.7101401013	9.8088693511
0.8992898290	4.7100085986	9.8088489762
0.8993896390	4.7098772170	9.8088549318
0.8994894489	4.7097459777	9.8088386254
0.8995892589	4.7096148599	9.8088180246
0.8996890689	4.7094838716	9.8088120023
0.8997888789	4.7093530194	9.8087882795
0.8998886889	4.7092222894	9.8087910476
0.8999884988	4.7090916913	9.8087698912
0.9000883088	4.7089612206	9.8087476094
0.9001881188	4.7088308803	9.8087456251
0.9002879288	4.7087006693	9.8087134370
0.9003877388	4.7085705876	9.8086867281
0.9004875488	4.7084406328	9.8086880775
0.9005873587	4.7083108059	9.8086906021
0.9006871687	4.7081811112	9.8086866773
0.9007869787	4.7080515451	9.8086660117
0.9008867887	4.7079221075	9.8086515561
0.9009865987	4.7077927978	9.8086492593
0.9010864086	4.7076636181	9.8086221081
0.9011862186	4.7075345656	9.8086197431
0.9012860286	4.7074056457	9.8085946167
0.9013858386	4.7072768524	9.8085746348
0.9014856486	4.7071481833	9.8085958017
0.9015854585	4.7070196504	9.8085694878
0.9016852685	4.7068912445	9.8085497488
0.9017850785	4.7067629663	9.8085376858
0.9018848885	4.7066348169	9.8085265166
0.9019846985	4.7065067968	9.8085042811
0.9020845085	4.7063789037	9.8085179518
0.9021843184	4.7062511389	9.8085069607
0.9022841284	4.7061235026	9.8085042820
0.9023839384	4.7059959993	9.8084781479
0.9024837484	4.7058686196	9.8084801539
0.9025835584	4.7057413745	9.8084405143
0.9026833683	4.7056142539	9.8084401992
0.9027831783	4.7054872621	9.8084252654
0.9028829883	4.7053603962	9.8084345058
0.9029827983	4.7052336634	9.8084249570
0.9030826083	4.7051070585	9.8083961966
0.9031824182	4.7049805807	9.8083816106
0.9032822282	4.7048542319	9.8083696595
0.9033820382	4.7047280094	9.8083863559
0.9034818482	4.7046019179	9.8083663803
0.9035816582	4.7044759507	9.8083642028
0.9036814681	4.7043501175	9.8083551437
0.9037812781	4.7042244121	9.8083158151
0.9038810881	4.7040988318	9.8083300023
0.9039808981	4.7039733785	9.8083217334
0.9040807081	4.7038480577	9.8083038370
0.9041805181	4.7037228656	9.8082797205
0.9042803280	4.7035977996	9.8082807964
0.9043801380	4.7034728609	9.8082687073
0.9044799480	4.7033480502	9.8082657468
0.9045797580	4.7032233718	9.8082360111
0.9046795680	4.7030988165	9.8082419699
0.9047793779	4.7029743940	9.8082185652
0.9048791879	4.7028500969	9.8082138754
0.9049789979	4.7027259287	9.8081865323
0.9050788079	4.7026018855	9.8081998747
0.9051786179	4.7024779737	9.8081984284
0.9052784278	4.7023541900	9.8081756841
0.9053782378	4.7022305337	9.8081597002
0.9054780478	4.7021070043	9.8081611807
0.9055778578	4.7019836030	9.8081447870
0.9056776678	4.7018603299	9.8081370026
0.9057774777	4.7017371860	9.8081308885
0.9058772877	4.7016141684	9.8081278395
0.9059770977	4.7014912798	9.8081115966
0.9060769077	4.7013685196	9.8080753884
0.9061767177	4.7012458824	9.8080966127
0.9062765277	4.7011233795	9.8080795623
0.9063763376	4.7010010026	9.8080445337
0.9064761476	4.7008787522	9.8080405864
0.9065759576	4.7007566290	9.8080504771
0.9066757676	4.7006346347	9.8080260299
0.9067755776	4.7005127677	9.8080230917
0.9068753875	4.7003910281	9.8080078774
0.9069751975	4.7002694153	9.8080209169
0.9070750075	4.7001479302	9.8080035242
0.9071748175	4.7000265755	9.8079790969
0.9072746275	4.6999053467	9.8079752713
0.9073744374	4.6997842440	9.8079829168
0.9074742474	4.6996632710	9.8079513544
0.9075740574	4.6995424225	9.8079568548
0.9076738674	4.6994217054	9.8079339779
0.9077736774	4.6993011108	9.8079440266
0.9078734873	4.6991806494	9.8079171425
0.9079732973	4.6990603126	9.8079087380
0.9080731073	4.6989401012	9.8079127765
0.9081729173	4.6988200209	9.8079056862
0.9082727273	4.6987000674	9.8078763374
0.9083725373	4.6985802390	9.8078728667
0.9084723472	4.6984605390	9.8078625856
0.9085721572	4.6983409664	9.8078607296
0.9086719672	4.6982215211	9.8078376877
0.9087717772	4.6981022023	9.8078424733
0.9088715872	4.6979830116	9.8078240428
0.9089713971	4.6978639448	9.8078304471
0.9090712071	4.6977450104	9.8078090808
0.9091710171	4.6976261991	9.8078204558
0.9092708271	4.6975075171	9.8077915871
0.9093706371	4.6973889609	9.8078001903
0.9094704470	4.6972705331	9.8077802409
0.9095702570	4.6971522309	9.8077792078
0.9096700670	4.6970340570	9.8077502761
0.9097698770	4.6969160095	9.8077463048
0.9098696870	4.6967980884	9.8077341866
0.9099694969	4.6966802908	9.8077498317
0.9100693069	4.6965626282	9.8077111479
0.9101691169	4.6964450834	9.8077341163
0.9102689269	4.6963276747	9.8077009751
0.9103687369	4.6962103871	9.8076982213
0.9104685469	4.6960932284	9.8076810078
0.9105683568	4.6959761942	9.8076987083
0.9106681668	4.6958592850	9.8076918364
0.9107679768	4.6957425097	9.8076673638
0.9108677868	4.6956258539	9.8076705672
0.9109675968	4.6955093305	9.8076452440
0.9110674067	4.6953929316	9.8076393827
0.9111672167	4.6952766576	9.8076489049
0.9112670267	4.6951605128	9.8076108203
0.9113668367	4.6950444913	9.8076202849
0.9114666467	4.6949286002	9.8075889733
0.9115664566	4.6948128310	9.8076070608
0.9116662666	4.6946971932	9.8075865736
0.9117660766	4.6945816791	9.8075866454
0.9118658866	4.6944662920	9.8075758938
0.9119656966	4.6943510315	9.8075617558
0.9120655066	4.6942358970	9.8075543401
0.9121653165	4.6941208882	9.8075600242
0.9122651265	4.6940060055	9.8075476442
0.9123649365	4.6938912493	9.8075443020
0.9124647465	4.6937766222	9.8075292336
0.9125645565	4.6936621189	9.8075277987
0.9126643664	4.6935477428	9.8075112963
0.9127641764	4.6934334916	9.8075026345
0.9128639864	4.6933193647	9.8075106337
0.9129637964	4.6932053686	9.8075057266
0.9130636064	4.6930914936	9.8074994502
0.9131634163	4.6929777516	9.8074681006
0.9132632263	4.6928641304	9.8074712211
0.9133630363	4.6927506378	9.8074635602
0.9134628463	4.6926372696	9.8074628754
0.9135626563	4.6925240280	9.8074519015
0.9136624662	4.6924109127	9.8074352462
0.9137622762	4.6922979231	9.8074173878
0.9138620862	4.6921850588	9.8074175661
0.9139618962	4.6920723195	9.8074305590
0.9140617062	4.6919597081	9.8074099736
0.9141615162	4.6918472207	9.8074164831
0.9142613261	4.6917348604	9.8074049873
0.9143611361	4.6916226268	9.8073721031
0.9144609461	4.6915105136	9.8073940930
0.9145607561	4.6913985339	9.8073687281
0.9146605661	4.6912866746	9.8073688458
0.9147603760	4.6911749418	9.8073666435
0.9148601860	4.6910633380	9.8073367037
0.9149599960	4.6909518550	9.8073500085
0.9150598060	4.6908405018	9.8073345589
0.9151596160	4.6907292717	9.8073353073
0.9152594259	4.6906181677	9.8073266576
0.9153592359	4.6905071893	9.8073166071
0.9154590459	4.6903963360	9.8073135126
0.9155588559	4.6902856044	9.8073201683
0.9156586659	4.6901750062	9.8072950647
0.9157584758	4.6900645289	9.8072959618
0.9158582858	4.6899541783	9.8072654982
0.9159580958	4.6898439506	9.8072912930
0.9160579058	4.6897338490	9.8072746356
0.9161577158	4.6896238755	9.8072533369
0.9162575258	4.6895140237	9.8072721413
0.9163573357	4.6894042998	9.8072454346
0.9164571457	4.6892946999	9.8072397797
0.9165569557	4.6891852219	9.8072492149
0.9166567657	4.6890758735	9.8072364617
0.9167565757	4.6889666478	9.8072363366
0.9168563856	4.6888575506	9.8072297325
0.9169561956	4.6887485770	9.8072099486
0.9170560056	4.6886397279	9.8071945680
0.9171558156	4.6885310030	9.8072028083
0.9172556256	4.6884224024	9.8071954033
0.9173554355	4.6883139289	9.8071811577
0.9174552455	4.6882055772	9.8071898183
0.9175550555	4.6880973547	9.8071793387
0.9176548655	4.6879892533	9.8071744839
0.9177546755	4.6878812797	9.8071698014
0.9178544854	4.6877734303	9.8071441291
0.9179542954	4.6876657046	9.8071461216
0.9180541054	4.6875581009	9.8071551329
0.9181539154	4.6874506261	9.8071423983
0.9182537254	4.6873432734	9.8071439061
0.9183535354	4.6872360489	9.8071374694
0.9184533453	4.6871289477	9.8071138017
0.9185531553	4.6870219699	9.8071062440
0.9186529653	4.6869151173	9.8071013252
0.9187527753	4.6868083855	9.8071159999
0.9188525853	4.6867017823	9.8071061517
0.9189523952	4.6865953041	9.8071079978
0.9190522052	4.6864889504	9.8070775051
0.9191520152	4.6863827164	9.8070934392
0.9192518252	4.6862766128	9.8070815453
0.9193516352	4.6861706313	9.8070690451
0.9194514451	4.6860647728	9.8070781107
0.9195512551	4.6859590402	9.8070615194
0.9196510651	4.6858534285	9.8070645903
0.9197508751	4.6857479459	9.8070447426
0.9198506851	4.6856425861	9.8070345798
0.9199504950	4.6855373488	9.8070471998
0.9200503050	4.6854322358	9.8070336833
0.9201501150	4.6853272463	9.8070365923
0.9202499250	4.6852223850	9.8070102369
0.9203497350	4.6851176448	9.8070075638
0.9204495450	4.6850130277	9.8070088190
0.9205493549	4.6849085334	9.8070178436
0.9206491649	4.6848041670	9.8070177123
0.9207489749	4.6846999202	9.8070110836
0.9208487849	4.6845958038	9.8069756371
0.9209485949	4.6844918073	9.8069674512
0.9210484048	4.6843879314	9.8069922166
0.9211482148	4.6842841854	9.8069732346
0.9212480248	4.6841805565	9.8069866677
0.9213478348	4.6840770589	9.8069622742
0.9214476448	4.6839736807	9.8069560227
0.9215474547	4.6838704270	9.8069555267
0.9216472647	4.6837672963	9.8069459534
0.9217470747	4.6836642889	9.8069614735
0.9218468847	4.6835614048	9.8069477021
0.9219466947	4.6834586468	9.8069368111
0.9220465047	4.6833560080	9.8069439628
0.9221463146	4.6832534939	9.8069462071
0.9222461246	4.6831511075	9.8069260978
0.9223459346	4.6830488410	9.8069257609
0.9224457446	4.6829466993	9.8069316203
0.9225455546	4.6828446813	9.8069063567
0.9226453645	4.6827427840	9.8069094224
0.9227451745	4.6826410111	9.8069080912
0.9228449845	4.6825393637	9.8068938039
0.9229447945	4.6824378378	9.8068784982
0.9230446045	4.6823364312	9.8069040665
0.9231444144	4.6822351552	9.8068730821
0.9232442244	4.6821339972	9.8068987805
0.9233440344	4.6820329648	9.8068761952
0.9234438444	4.6819320544	9.8068702279
0.9235436544	4.6818312636	9.8068831772
0.9236434643	4.6817306002	9.8068736036
0.9237432743	4.6816300581	9.8068730282
0.9238430843	4.6815296386	9.8068733704
0.9239428943	4.6814293432	9.8068681168
0.9240427043	4.6813291733	9.8068459864
0.9241425143	4.6812291213	9.8068556222
0.9242423242	4.6811291969	9.8068343345
0.9243421342	4.6810293919	9.8068436543
0.9244419442	4.6809297098	9.8068460513
0.9245417542	4.6808301482	9.8068439735
0.9246415642	4.6807307152	9.8068223829
0.9247413741	4.6806314016	9.8068119594
0.9248411841	4.6805322067	9.8068338943
0.9249409941	4.6804331409	9.8068128751
0.9250408041	4.6803341954	9.8068109623
0.9251406141	4.6802353707	9.8068257273
0.9252404240	4.6801366707	9.8068013277
0.9253402340	4.6800380917	9.8068023846
0.9254400440	4.6799396343	9.8068003746
0.9255398540	4.6798413010	9.8068021891
0.9256396640	4.6797430870	9.8068029582
0.9257394739	4.6796450002	9.8067893357
0.9258392839	4.6795470331	9.8067753873
0.9259390939	4.6794491879	9.8067862323
0.9260389039	4.6793514654	9.8067752047
0.9261387139	4.6792538633	9.8067793436
0.9262385239	4.6791563852	9.8067892303
0.9263383338	4.6790590292	9.8067783814
0.9264381438	4.6789617943	9.8067823604
0.9265379538	4.6788646828	9.8067604349
0.9266377638	4.6787676914	9.8067761069
0.9267375738	4.6786708209	9.8067698114
0.9268373837	4.6785740762	9.8067544639
0.9269371937	4.6784774518	9.8067603232
0.9270370037	4.6783809493	9.8067459806
0.9271368137	4.6782845671	9.8067638544
0.9272366237	4.6781883057	9.8067562234
0.9273364336	4.6780921685	9.8067508672
0.9274362436	4.6779961539	9.8067388558
0.9275360536	4.6779002601	9.8067443282
0.9276358636	4.6778044875	9.8067373335
0.9277356736	4.6777088350	9.8067348538
0.9278354835	4.6776133067	9.8067308716
0.9279352935	4.6775178957	9.8067384640
0.9280351035	4.6774226116	9.8067289926
0.9281349135	4.6773274463	9.8067273966
0.9282347235	4.6772324018	9.8067187749
0.9283345335	4.6771374801	9.8067189496
0.9284343434	4.6770426780	9.8067308470
0.9285341534	4.6769479987	9.8067063508
0.9286339634	4.6768534378	9.8067198703
0.9287337734	4.6767590026	9.8067009256
0.9288335834	4.6766646860	9.8067022694
0.9289333933	4.6765704895	9.8067097311
0.9290332033	4.6764764148	9.8067110402
0.9291330133	4.6763824636	9.8066968398
0.9292328233	4.6762886287	9.8067124312
0.9293326333	4.6761949205	9.8066929766
0.9294324432	4.6761013314	9.8066843913
0.9295322532	4.6760078616	9.8066986695
0.9296320632	4.6759145119	9.8066956323
0.9297318732	4.6758212836	9.8066987394
0.9298316832	4.6757281795	9.8066873330
0.9299314931	4.6756351901	9.8066997482
0.9300313031	4.6755423283	9.8066757756
0.9301311131	4.6754495804	9.8066963419
0.9302309231	4.6753569569	9.8066932112
0.9303307331	4.6752644567	9.8066824919
0.9304305431	4.6751720722	9.8066834147
0.9305303530	4.6750798119	9.8066790011
0.9306301630	4.6749876705	9.8066618952
0.9307299730	4.6748956493	9.8066696381
0.9308297830	4.6748037482	9.8066633482
0.9309295930	4.6747119646	9.8066833177
0.9310294029	4.6746203077	9.8066725940
0.9311292129	4.6745287681	9.8066666603
0.9312290229	4.6744373451	9.8066803047
0.9313288329	4.6743460461	9.8066775317
0.9314286429	4.6742548693	9.8066788620
0.9315284528	4.6741638104	9.8066770207
0.9316282628	4.6740728704	9.8066667624
0.9317280728	4.6739820526	9.8066761065
0.9318278828	4.6738913548	9.8066460771
0.9319276928	4.6738007754	9.8066682499
0.9320275028	4.6737103164	9.8066536428
0.9321273127	4.6736199762	9.8066613934
0.9322271227	4.6735297589	9.8066548543
0.9323269327	4.6734396592	9.8066644589
0.9324267427	4.6733496766	9.8066682542
0.9325265527	4.6732598201	9.8066459109
0.9326263626	4.6731700784	9.8066582654
0.9327261726	4.6730804600	9.8066513625
0.9328259826	4.6729909585	9.8066655677
0.9329257926	4.6729015771	9.8066491367
0.9330256026	4.6728123128	9.8066647938
0.9331254125	4.6727231722	9.8066557954
0.9332252225	4.6726341490	9.8066585335
0.9333250325	4.6725452449	9.8066625305
0.9334248425	4.6724564617	9.8066587364
0.9335246525	4.6723678000	9.8066430352
0.9336244624	4.6722792545	9.8066510288
0.9337242724	4.6721908285	9.8066500788
0.9338240824	4.6721025216	9.8066538622
0.9339238924	4.6720143322	9.8066535777
0.9340237024	4.6719262632	9.8066562432
0.9341235124	4.6718383160	9.8066554157
0.9342233223	4.6717504863	9.8066374353
0.9343231323	4.6716627751	9.8066312565
0.9344229423	4.6715751817	9.8066592018
0.9345227523	4.6714877057	9.8066587763
0.9346225623	4.6714003516	9.8066563425
0.9347223722	4.6713131178	9.8066441098
0.9348221822	4.6712260009	9.8066610875
0.9349219922	4.6711390019	9.8066500211
0.9350218022	4.6710521237	9.8066395658
0.9351216122	4.6709653632	9.8066474755
0.9352214221	4.6708787199	9.8066474645
0.9353212321	4.6707921977	9.8066358963
0.9354210421	4.6707057925	9.8066426965
0.9355208521	4.6706195056	9.8066524282
0.9356206621	4.6705333357	9.8066543957
0.9357204720	4.6704472863	9.8066530484
0.9358202820	4.6703613537	9.8066608265
0.9359200920	4.6702755399	9.8066651967
0.9360199020	4.6701898469	9.8066567576
0.9361197120	4.6701042716	9.8066655774
0.9362195220	4.6700188143	9.8066395879
0.9363193319	4.6699334714	9.8066617960
0.9364191419	4.6698482486	9.8066662132
0.9365189519	4.6697631481	9.8066406669
0.9366187619	4.6696781615	9.8066617243
0.9367185719	4.6695932911	9.8066657707
0.9368183818	4.6695085435	9.8066622126
0.9369181918	4.6694239108	9.8066724442
0.9370180018	4.6693393936	9.8066728416
0.9371178118	4.6692549980	9.8066687661
0.9372176218	4.6691707218	9.8066561834
0.9373174317	4.6690865606	9.8066618873
0.9374172417	4.6690025172	9.8066579095
0.9375170517	4.6689185913	9.8066628985
0.9376168617	4.6688347801	9.8066766555
0.9377166717	4.6687510900	9.8066739270
0.9378164816	4.6686675168	9.8066749900
0.9379162916	4.6685840625	9.8066653859
0.9380161016	4.6685007210	9.8066852875
0.9381159116	4.6684175028	9.8066692373
0.9382157216	4.6683343996	9.8066748415
0.9383155316	4.6682514118	9.8066767409
0.9384153415	4.6681685434	9.8066698160
0.9385151515	4.6680857905	9.8066774503
0.9386149615	4.6680031553	9.8066795418
0.9387147715	4.6679206383	9.8066805222
0.9388145815	4.6678382374	9.8066797238
0.9389143914	4.6677559535	9.8066667968
0.9390142014	4.6676737864	9.8066743091
0.9391140114	4.6675917325	9.8067020731
0.9392138214	4.6675098010	9.8066930095
0.9393136314	4.6674279861	9.8066794419
0.9394134413	4.6673462830	9.8067055081
0.9395132513	4.6672647009	9.8067007986
0.9396130613	4.6671832345	9.8067019675
0.9397128713	4.6671018859	9.8066920880
0.9398126813	4.6670206494	9.8067155901
0.9399124912	4.6669395352	9.8066992891
0.9400123012	4.6668585350	9.8067115350
0.9401121112	4.6667776511	9.8066982003
0.9402119212	4.6666968833	9.8067147365
0.9403117312	4.6666162315	9.8067257076
0.9404115412	4.6665356957	9.8067163086
0.9405113511	4.6664552757	9.8067255194
0.9406111611	4.6663749747	9.8067290305
0.9407109711	4.6662947885	9.8067158166
0.9408107811	4.6662147177	9.8067272025
0.9409105911	4.6661347634	9.8067123669
0.9410104010	4.6660549233	9.8067313689
0.9411102110	4.6659752012	9.8067280710
0.9412100210	4.6658955919	9.8067480057
0.9413098310	4.6658161038	9.8067373685
0.9414096410	4.6657367284	9.8067316458
0.9415094509	4.6656574688	9.8067483424
0.9416092609	4.6655783247	9.8067573029
0.9417090709	4.6654992943	9.8067590298
0.9418088809	4.6654203837	9.8067624452
0.9419086909	4.6653415860	9.8067544576
0.9420085009	4.6652629047	9.8067701005
0.9421083108	4.6651843385	9.8067712215
0.9422081208	4.6651058881	9.8067514578
0.9423079308	4.6650275504	9.8067735178
0.9424077408	4.6649493305	9.8067739056
0.9425075508	4.6648712232	9.8067892305
0.9426073607	4.6647932366	9.8067811155
0.9427071707	4.6647153616	9.8067869981
0.9428069807	4.6646376022	9.8067690486
0.9429067907	4.6645599549	9.8067962432
0.9430066007	4.6644824249	9.8068003807
0.9431064106	4.6644050122	9.8067997775
0.9432062206	4.6643277115	9.8067960483
0.9433060306	4.6642505253	9.8068059533
0.9434058406	4.6641734562	9.8068111546
0.9435056506	4.6640964992	9.8068112823
0.9436054605	4.6640196566	9.8068236794
0.9437052705	4.6639429329	9.8068085136
0.9438050805	4.6638663173	9.8068339846
0.9439048905	4.6637898227	9.8068319605
0.9440047005	4.6637134386	9.8068292700
0.9441045105	4.6636371708	9.8068384574
0.9442043204	4.6635610166	9.8068353769
0.9443041304	4.6634849749	9.8068434060
0.9444039404	4.6634090500	9.8068556093
0.9445037504	4.6633332351	9.8068626733
0.9446035604	4.6632575406	9.8068612696
0.9447033703	4.6631819570	9.8068648776
0.9448031803	4.6631064866	9.8068605500
0.9449029903	4.6630311320	9.8068622050
0.9450028003	4.6629558879	9.8068771903
0.9451026103	4.6628807606	9.8068772295
0.9452024202	4.6628057466	9.8068806175
0.9453022302	4.6627308478	9.8068753001
0.9454020402	4.6626560611	9.8068770923
0.9455018502	4.6625813879	9.8068817009
0.9456016602	4.6625068277	9.8069087201
0.9457014701	4.6624323795	9.8069100852
0.9458012801	4.6623580493	9.8068962641
0.9459010901	4.6622838288	9.8069128821
0.9460009001	4.6622097239	9.8069284654
0.9461007101	4.6621357313	9.8069330400
0.9462005201	4.6620618526	9.8069206195
0.9463003300	4.6619880852	9.8069294651
0.9464001400	4.6619144329	9.8069273997
0.9464999500	4.6618408921	9.8069391226
0.9465997600	4.6617674659	9.8069375506
0.9466995700	4.6616941494	9.8069601679
0.9467993799	4.6616209510	9.8069564761
0.9468991899	4.6615478627	9.8069620398
0.9469989999	4.6614748875	9.8069439253
0.9470988099	4.6614020241	9.8069619563
0.9471986199	4.6613292739	9.8069850640
0.9472984298	4.6612566356	9.8069797963
0.9473982398	4.6611841090	9.8069957537
0.9474980498	4.6611116992	9.8069883944
0.9475978598	4.6610393982	9.8069941704
0.9476976698	4.6609672114	9.8069982780
0.9477974797	4.6608951355	9.8070173655
0.9478972897	4.6608231729	9.8070021586
0.9479970997	4.6607513184	9.8070322618
0.9480969097	4.6606795829	9.8070251983
0.9481967197	4.6606079529	9.8070428893
0.9482965297	4.6605364411	9.8070277724
0.9483963396	4.6604650374	9.8070423222
0.9484961496	4.6603937449	9.8070582578
0.9485959596	4.6603225667	9.8070591446
0.9486957696	4.6602514985	9.8070702513
0.9487955796	4.6601805435	9.8070733619
0.9488953895	4.6601097016	9.8070791175
0.9489951995	4.6600389696	9.8070711014
0.9490950095	4.6599683485	9.8070911997
0.9491948195	4.6598978362	9.8071028447
0.9492946295	4.6598274417	9.8070876899
0.9493944394	4.6597571546	9.8071139418
0.9494942494	4.6596869799	9.8071003726
0.9495940594	4.6596169153	9.8071255127
0.9496938694	4.6595469624	9.8071140367
0.9497936794	4.6594771212	9.8071137722
0.9498934893	4.6594073903	9.8071348403
0.9499932993	4.6593377700	9.8071351017
0.9500931093	4.6592682588	9.8071584476
0.9501929193	4.6591988617	9.8071602621
0.9502927293	4.6591295746	9.8071660448
0.9503925393	4.6590604002	9.8071609245
0.9504923492	4.6589913341	9.8071807174
0.9505921592	4.6589223782	9.8071783005
0.9506919692	4.6588535344	9.8071864457
0.9507917792	4.6587847985	9.8071987034
0.9508915892	4.6587161766	9.8071893317
0.9509913991	4.6586476600	9.8072205126
0.9510912091	4.6585792583	9.8072185428
0.9511910191	4.6585109669	9.8072201628
0.9512908291	4.6584427840	9.8072306450
0.9513906391	4.6583747110	9.8072475804
0.9514904490	4.6583067485	9.8072488703
0.9515902590	4.6582388958	9.8072564257
0.9516900690	4.6581711528	9.8072505285
0.9517898790	4.6581035182	9.8072711496
0.9518896890	4.6580359968	9.8072714881
0.9519894989	4.6579685815	9.8072852455
0.9520893089	4.6579012793	9.8072748403
0.9521891189	4.6578340846	9.8073055772
0.9522889289	4.6577669995	9.8073166304
0.9523887389	4.6577000230	9.8073142645
0.9524885489	4.6576331569	9.8073218062
0.9525883588	4.6575664017	9.8073091799
0.9526881688	4.6574997541	9.8073176228
0.9527879788	4.6574332153	9.8073482959
0.9528877888	4.6573667858	9.8073607640
0.9529875988	4.6573004650	9.8073551978
0.9530874087	4.6572342542	9.8073678306
0.9531872187	4.6571681518	9.8073600299
0.9532870287	4.6571021563	9.8073876931
0.9533868387	4.6570362730	9.8073793841
0.9534866487	4.6569704967	9.8074028022
0.9535864586	4.6569048291	9.8074059823
0.9536862686	4.6568392699	9.8074179417
0.9537860786	4.6567738194	9.8074078201
0.9538858886	4.6567084771	9.8074235823
0.9539856986	4.6566432429	9.8074296835
0.9540855086	4.6565781172	9.8074523932
0.9541853185	4.6565130965	9.8074711279
0.9542851285	4.6564481902	9.8074722911
0.9543849385	4.6563833889	9.8074767414
0.9544847485	4.6563186945	9.8074830247
0.9545845585	4.6562541081	9.8074980295
0.9546843684	4.6561896320	9.8075124275
0.9547841784	4.6561252599	9.8075194269
0.9548839884	4.6560609991	9.8075183694
0.9549837984	4.6559968433	9.8075352791
0.9550836084	4.6559327966	9.8075415247
0.9551834183	4.6558688562	9.8075554243
0.9552832283	4.6558050261	9.8075474284
0.9553830383	4.6557413014	9.8075684829
0.9554828483	4.6556776837	9.8075774064
0.9555826583	4.6556141701	9.8075953733
0.9556824682	4.6555507676	9.8075996850
0.9557822782	4.6554874732	9.8076058104
0.9558820882	4.6554242840	9.8075973499
0.9559818982	4.6553611982	9.8076326121
0.9560817082	4.6552982252	9.8076395206
0.9561815182	4.6552353562	9.8076447606
0.9562813281	4.6551725930	9.8076463574
0.9563811381	4.6551099361	9.8076639780
0.9564809481	4.6550473882	9.8076811190
0.9565807581	4.6549849449	9.8076739322
0.9566805681	4.6549226057	9.8077007946
0.9567803780	4.6548603786	9.8076860725
0.9568801880	4.6547982543	9.8077044521
0.9569799980	4.6547362359	9.8077295894
0.9570798080	4.6546743222	9.8077330258
0.9571796180	4.6546125176	9.8077506403
0.9572794279	4.6545508148	9.8077592190
0.9573792379	4.6544892202	9.8077701816
0.9574790479	4.6544277345	9.8077632675
0.9575788579	4.6543663515	9.8077614609
0.9576786679	4.6543050732	9.8077830258
0.9577784778	4.6542439014	9.8078113797
0.9578782878	4.6541828347	9.8078208880
0.9579780978	4.6541218706	9.8078321481
0.9580779078	4.6540610172	9.8078401739
0.9581777178	4.6540002653	9.8078410679
0.9582775278	4.6539396203	9.8078630327
0.9583773377	4.6538790797	9.8078525697
0.9584771477	4.6538186434	9.8078804892
0.9585769577	4.6537583125	9.8078746039
0.9586767677	4.6536980856	9.8078867162
0.9587765777	4.6536379622	9.8079114805
0.9588763876	4.6535779470	9.8079100938
0.9589761976	4.6535180336	9.8079231864
0.9590760076	4.6534582248	9.8079384577
0.9591758176	4.6533985197	9.8079574306
0.9592756276	4.6533389222	9.8079580311
0.9593754375	4.6532794267	9.8079636500
0.9594752475	4.6532200351	9.8079837597
0.9595750575	4.6531607475	9.8080003467
0.9596748675	4.6531015640	9.8080053363
0.9597746775	4.6530424818	9.8080272248
0.9598744874	4.6529835081	9.8080367306
0.9599742974	4.6529246358	9.8080437507
0.9600741074	4.6528658671	9.8080453991
0.9601739174	4.6528071997	9.8080707047
0.9602737274	4.6527486386	9.8080759938
0.9603735374	4.6526901810	9.8080933470
0.9604733473	4.6526318258	9.8080853103
0.9605731573	4.6525735718	9.8081141122
0.9606729673	4.6525154239	9.8081299157
0.9607727773	4.6524573754	9.8081437964
0.9608725873	4.6523994341	9.8081576061
0.9609723972	4.6523415913	9.8081672677
0.9610722072	4.6522838556	9.8081634900
0.9611720172	4.6522262177	9.8081923892
0.9612718272	4.6521686872	9.8081913577
0.9613716372	4.6521112565	9.8082195062
0.9614714471	4.6520539254	9.8082331938
0.9615712571	4.6519967025	9.8082306213
0.9616710671	4.6519395786	9.8082496210
0.9617708771	4.6518825555	9.8082598557
0.9618706871	4.6518256342	9.8082817755
0.9619704970	4.6517688160	9.8082959937
0.9620703070	4.6517121000	9.8083071193
0.9621701170	4.6516554858	9.8083178813
0.9622699270	4.6515989728	9.8083311625
0.9623697370	4.6515425636	9.8083453412
0.9624695470	4.6514862537	9.8083411575
0.9625693569	4.6514300446	9.8083725926
0.9626691669	4.6513739346	9.8083842746
0.9627689769	4.6513179306	9.8083910760
0.9628687869	4.6512620228	9.8084087547
0.9629685969	4.6512062176	9.8084255129
0.9630684068	4.6511505166	9.8084156040
0.9631682168	4.6510949134	9.8084313262
0.9632680268	4.6510394111	9.8084633162
0.9633678368	4.6509840092	9.8084769105
0.9634676468	4.6509287076	9.8084705856
0.9635674567	4.6508735066	9.8084796127
0.9636672667	4.6508184030	9.8085182494
0.9637670767	4.6507634029	9.8085270693
0.9638668867	4.6507085038	9.8085438854
0.9639666967	4.6506537015	9.8085523390
0.9640665067	4.6505990005	9.8085660029
0.9641663166	4.6505444004	9.8085878360
0.9642661266	4.6504898987	9.8085795126
0.9643659366	4.6504354966	9.8086096935
0.9644657466	4.6503811911	9.8086294986
0.9645655566	4.6503269892	9.8086332641
0.9646653665	4.6502728860	9.8086438676
0.9647651765	4.6502188787	9.8086687095
0.9648649865	4.6501649744	9.8086864426
0.9649647965	4.6501111651	9.8086979051
0.9650646065	4.6500574586	9.8087116478
0.9651644164	4.6500038471	9.8087245302
0.9652642264	4.6499503366	9.8087328583
0.9653640364	4.6498969242	9.8087441930
0.9654638464	4.6498436105	9.8087482105
0.9655636564	4.6497903941	9.8087863333
0.9656634663	4.6497372762	9.8087908747
0.9657632763	4.6496842533	9.8088197744
0.9658630863	4.6496313320	9.8088301042
0.9659628963	4.6495785083	9.8088411232
0.9660627063	4.6495257834	9.8088365776
0.9661625163	4.6494731524	9.8088748773
0.9662623262	4.6494206224	9.8088767717
0.9663621362	4.6493681889	9.8088814388
0.9664619462	4.6493158520	9.8089129105
0.9665617562	4.6492636104	9.8089356668
0.9666615662	4.6492114683	9.8089477011
0.9667613761	4.6491594222	9.8089660550
0.9668611861	4.6491074737	9.8089787877
0.9669609961	4.6490556229	9.8089937636
0.9670608061	4.6490038672	9.8090175801
0.9671606161	4.6489522063	9.8090294708
0.9672604260	4.6489006454	9.8090411534
0.9673602360	4.6488491788	9.8090663509
0.9674600460	4.6487978069	9.8090749090
0.9675598560	4.6487465339	9.8090928629
0.9676596660	4.6486953534	9.8091103915
0.9677594759	4.6486442727	9.8091080863
0.9678592859	4.6485932850	9.8091299618
0.9679590959	4.6485423917	9.8091600838
0.9680589059	4.6484915953	9.8091775789
0.9681587159	4.6484408967	9.8091857065
0.9682585259	4.6483902906	9.8091921416
0.9683583358	4.6483397802	9.8092175491
0.9684581458	4.6482893643	9.8092434643
0.9685579558	4.6482390433	9.8092425322
0.9686577658	4.6481888147	9.8092759484
0.9687575758	4.6481386825	9.8092952488
0.9688573857	4.6480886476	9.8093080290
0.9689571957	4.6480387019	9.8093297446
0.9690570057	4.6479888533	9.8093442639
0.9691568157	4.6479391007	9.8093464847
0.9692566257	4.6478894372	9.8093798030
0.9693564356	4.6478398699	9.8093975110
0.9694562456	4.6477903968	9.8094122380
0.9695560556	4.6477410188	9.8094287254
0.9696558656	4.6476917322	9.8094463072
0.9697556756	4.6476425388	9.8094585572
0.9698554855	4.6475934363	9.8094827822
0.9699552955	4.6475444313	9.8094845943
0.9700551055	4.6474955168	9.8095153914
0.9701549155	4.6474466952	9.8095118349
0.9702547255	4.6473979650	9.8095456779
0.9703545355	4.6473493295	9.8095703881
0.9704543454	4.6473007852	9.8095908900
0.9705541554	4.6472523317	9.8096025967
0.9706539654	4.6472039729	9.8096064835
0.9707537754	4.6471557044	9.8096308329
0.9708535854	4.6471075286	9.8096567688
0.9709533953	4.6470594433	9.8096679087
0.9710532053	4.6470114480	9.8097016225
0.9711530153	4.6469635488	9.8096946267
0.9712528253	4.6469157382	9.8097226638
0.9713526353	4.6468680172	9.8097489608
0.9714524452	4.6468203885	9.8097685232
0.9715522552	4.6467728517	9.8097760728
0.9716520652	4.6467254049	9.8098044221
0.9717518752	4.6466780459	9.8098300677
0.9718516852	4.6466307811	9.8098367412
0.9719514951	4.6465836056	9.8098473352
0.9720513051	4.6465365195	9.8098670561
0.9721511151	4.6464895225	9.8098946996
0.9722509251	4.6464426168	9.8099276767
0.9723507351	4.6463957996	9.8099286263
0.9724505451	4.6463490725	9.8099562927
0.9725503550	4.6463024344	9.8099831001
0.9726501650	4.6462558830	9.8100047212
0.9727499750	4.6462094240	9.8100175278
0.9728497850	4.6461630544	9.8100253909
0.9729495950	4.6461167701	9.8100592342
0.9730494049	4.6460705763	9.8100781622
0.9731492149	4.6460244724	9.8100977634
0.9732490249	4.6459784533	9.8101193079
0.9733488349	4.6459325257	9.8101173942
0.9734486449	4.6458866818	9.8101644480
0.9735484548	4.6458409307	9.8101845408
0.9736482648	4.6457952645	9.8101912850
0.9737480748	4.6457496848	9.8102145041
0.9738478848	4.6457041931	9.8102366920
0.9739476948	4.6456587900	9.8102623705
0.9740475048	4.6456134722	9.8102658752
0.9741473147	4.6455682413	9.8102898509
0.9742471247	4.6455230957	9.8103237382
0.9743469347	4.6454780375	9.8103469868
0.9744467447	4.6454330682	9.8103573888
0.9745465547	4.6453881819	9.8103776456
0.9746463646	4.6453433831	9.8103994814
0.9747461746	4.6452986671	9.8104304477
0.9748459846	4.6452540394	9.8104469909
0.9749457946	4.6452094978	9.8104601968
0.9750456046	4.6451650400	9.8104924543
0.9751454145	4.6451206672	9.8104986112
0.9752452245	4.6450763786	9.8105248100
0.9753450345	4.6450321734	9.8105614353
0.9754448445	4.6449880553	9.8105780563
0.9755446545	4.6449440224	9.8105868481
0.9756444644	4.6449000720	9.8106264625
0.9757442744	4.6448562035	9.8106448502
0.9758440844	4.6448124226	9.8106696547
0.9759438944	4.6447687216	9.8106875606
0.9760437044	4.6447251073	9.8107077034
0.9761435144	4.6446815744	9.8107203709
0.9762433243	4.6446381246	9.8107423463
0.9763431343	4.6445947576	9.8107727493
0.9764429443	4.6445514706	9.8108054674
0.9765427543	4.6445082708	9.8108064895
0.9766425643	4.6444651494	9.8108453781
0.9767423742	4.6444221117	9.8108665928
0.9768421842	4.6443791571	9.8108863397
0.9769419942	4.6443362826	9.8109150016
0.9770418042	4.6442934894	9.8109373032
0.9771416142	4.6442507774	9.8109620498
0.9772414241	4.6442081453	9.8109789815
0.9773412341	4.6441655952	9.8110010070
0.9774410441	4.6441231256	9.8110237337
0.9775408541	4.6440807372	9.8110477852
0.9776406641	4.6440384281	9.8110778280
0.9777404740	4.6439961976	9.8110970379
0.9778402840	4.6439540487	9.8111139733
0.9779400940	4.6439119793	9.8111467028
0.9780399040	4.6438699862	9.8111762821
0.9781397140	4.6438280768	9.8111924464
0.9782395240	4.6437862439	9.8112061446
0.9783393339	4.6437444881	9.8112435319
0.9784391439	4.6437028131	9.8112593607
0.9785389539	4.6436612161	9.8112952753
0.9786387639	4.6436196963	9.8113067562
0.9787385739	4.6435782535	9.8113341760
0.9788383838	4.6435368875	9.8113700187
0.9789381938	4.6434956023	9.8113862687
0.9790380038	4.6434543910	9.8114105423
0.9791378138	4.6434132585	9.8114435419
0.9792376238	4.6433722013	9.8114576181
0.9793374337	4.6433312206	9.8114833992
0.9794372437	4.6432903142	9.8115164336
0.9795370537	4.6432494866	9.8115289907
0.9796368637	4.6432087336	9.8115643900
0.9797366737	4.6431680555	9.8115778785
0.9798364836	4.6431274511	9.8116168135
0.9799362936	4.6430869228	9.8116428365
0.9800361036	4.6430464685	9.8116729919
0.9801359136	4.6430060907	9.8116854124
0.9802357236	4.6429657860	9.8117211931
0.9803355336	4.6429255525	9.8117490418
0.9804353435	4.6428853964	9.8117777816
0.9805351535	4.6428453103	9.8117959482
0.9806349635	4.6428052996	9.8118267370
0.9807347735	4.6427653604	9.8118481277
0.9808345835	4.6427254937	9.8118802530
0.9809343934	4.6426856985	9.8118951016
0.9810342034	4.6426459759	9.8119185446
0.9811340134	4.6426063238	9.8119565886
0.9812338234	4.6425667432	9.8119895243
0.9813336334	4.6425272353	9.8120090538
0.9814334433	4.6424877974	9.8120343905
0.9815332533	4.6424484306	9.8120616001
0.9816330633	4.6424091332	9.8120990873
0.9817328733	4.6423699055	9.8121219598
0.9818326833	4.6423307474	9.8121544726
0.9819324932	4.6422916572	9.8121738923
0.9820323032	4.6422526384	9.8121913084
0.9821321132	4.6422136872	9.8122329324
0.9822319232	4.6421748025	9.8122613031
0.9823317332	4.6421359891	9.8122833369
0.9824315432	4.6420972418	9.8123094499
0.9825313531	4.6420585612	9.8123380200
0.9826311631	4.6420199478	9.8123717186
0.9827309731	4.6419814030	9.8124007906
0.9828307831	4.6419429231	9.8124216244
0.9829305931	4.6419045089	9.8124490892
0.9830304030	4.6418661616	9.8124931924
0.9831302130	4.6418278775	9.8125161994
0.9832300230	4.6417896595	9.8125487353
0.9833298330	4.6417515084	9.8125737192
0.9834296430	4.6417134194	9.8125944827
0.9835294529	4.6416753946	9.8126273352
0.9836292629	4.6416374322	9.8126687011
0.9837290729	4.6415995369	9.8126977686
0.9838288829	4.6415617020	9.8127238346
0.9839286929	4.6415239293	9.8127409982
0.9840285029	4.6414862196	9.8127762040
0.9841283128	4.6414485712	9.8127952878
0.9842281228	4.6414109829	9.8128437665
0.9843279328	4.6413734586	9.8128763835
0.9844277428	4.6413359916	9.8129054805
0.9845275528	4.6412985877	9.8129239657
0.9846273627	4.6412612425	9.8129534318
0.9847271727	4.6412239550	9.8130009825
0.9848269827	4.6411867287	9.8130280622
0.9849267927	4.6411495622	9.8130623422
0.9850266027	4.6411124520	9.8130849969
0.9851264126	4.6410753998	9.8131209637
0.9852262226	4.6410384048	9.8131553594
0.9853260326	4.6410014666	9.8131810163
0.9854258426	4.6409645837	9.8132145166
0.9855256526	4.6409277589	9.8132372043
0.9856254625	4.6408909892	9.8132711164
0.9857252725	4.6408542733	9.8133077088
0.9858250825	4.6408176119	9.8133482714
0.9859248925	4.6407810078	9.8133696031
0.9860247025	4.6407444540	9.8134075493
0.9861245125	4.6407079562	9.8134424351
0.9862243224	4.6406715077	9.8134773462
0.9863241324	4.6406351147	9.8134975915
0.9864239424	4.6405987727	9.8135356788
0.9865237524	4.6405624796	9.8135763680
0.9866235624	4.6405262409	9.8136018791
0.9867233723	4.6404900491	9.8136398948
0.9868231823	4.6404539084	9.8136731814
0.9869229923	4.6404178183	9.8137029215
0.9870228023	4.6403817734	9.8137449623
0.9871226123	4.6403457804	9.8137648658
0.9872224222	4.6403098317	9.8138090238
0.9873222322	4.6402739328	9.8138411085
0.9874220422	4.6402380787	9.8138729706
0.9875218522	4.6402022703	9.8138990555
0.9876216622	4.6401665060	9.8139464585
0.9877214721	4.6401307890	9.8139801580
0.9878212821	4.6400951146	9.8140171506
0.9879210921	4.6400594821	9.8140515741
0.9880209021	4.6400238953	9.8140893548
0.9881207121	4.6399883488	9.8141066996
0.9882205221	4.6399528443	9.8141579739
0.9883203320	4.6399173785	9.8141981945
0.9884201420	4.6398819566	9.8142223248
0.9885199520	4.6398465724	9.8142572592
0.9886197620	4.6398112261	9.8142987718
0.9887195720	4.6397759191	9.8143326368
0.9888193819	4.6397406501	9.8143781989
0.9889191919	4.6397054167	9.8144061783
0.9890190019	4.6396702193	9.8144352443
0.9891188119	4.6396350556	9.8144900815
0.9892186219	4.6395999280	9.8145268798
0.9893184318	4.6395648341	9.8145643836
0.9894182418	4.6395297751	9.8146002906
0.9895180518	4.6394947448	9.8146346403
0.9896178618	4.6394597485	9.8146731322
0.9897176718	4.6394247806	9.8147044430
0.9898174817	4.6393898439	9.8147520886
0.9899172917	4.6393549339	9.8147863622
0.9900171017	4.6393200540	9.8148173955
0.9901169117	4.6392851985	9.8148697107
0.9902167217	4.6392503710	9.8149067677
0.9903165317	4.6392155686	9.8149446149
0.9904163416	4.6391807904	9.8149829011
0.9905161516	4.6391460368	9.8150250983
0.9906159616	4.6391113042	9.8150653333
0.9907157716	4.6390765924	9.8150880630
0.9908155816	4.6390419015	9.8151396734
0.9909153915	4.6390072295	9.8151746897
0.9910152015	4.6389725761	9.8152262345
0.9911150115	4.6389379392	9.8152525182
0.9912148215	4.6389033175	9.8153052681
0.9913146315	4.6388687126	9.8153380212
0.9914144414	4.6388341197	9.8153897990
0.9915142514	4.6387995421	9.8154310560
0.9916140614	4.6387649723	9.8154729364
0.9917138714	4.6387304155	9.8155026896
0.9918136814	4.6386958663	9.8155468470
0.9919134913	4.6386613252	9.8155796557
0.9920133013	4.6386267902	9.8156342431
0.9921131113	4.6385922589	9.8156785749
0.9922129213	4.6385577331	9.8157257641
0.9923127313	4.6385232083	9.8157672284
0.9924125413	4.6384886842	9.8158116800
0.9925123512	4.6384541587	9.8158435130
0.9926121612	4.6384196317	9.8158962058
0.9927119712	4.6383851004	9.8159405170
0.9928117812	4.6383505628	9.8159817608
0.9929115912	4.6383160187	9.8160265541
0.9930114011	4.6382814663	9.8160720654
0.9931112111	4.6382469025	9.8161096214
0.9932110211	4.6382123258	9.8161630485
0.9933108311	4.6381777362	9.8162125601
0.9934106411	4.6381431293	9.8162430729
0.9935104510	4.6381085043	9.8162964132
0.9936102610	4.6380738595	9.8163415022
0.9937100710	4.6380391924	9.8163864392
0.9938098810	4.6380045011	9.8164314222
0.9939096910	4.6379697834	9.8164952049
0.9940095010	4.6379350363	9.8165340082
0.9941093109	4.6379002573	9.8165870892
0.9942091209	4.6378654455	9.8166369432
0.9943089309	4.6378305979	9.8166840815
0.9944087409	4.6377957123	9.8167197949
0.9945085509	4.6377607834	9.8167849662
0.9946083608	4.6377258128	9.8168268769
0.9947081708	4.6376907938	9.8168769115
0.9948079808	4.6376557236	9.8169338762
0.9949077908	4.6376206030	9.8169819488
0.9950076008	4.6375854245	9.8170273681
0.9951074107	4.6375501853	9.8170856809
0.9952072207	4.6375148843	9.8171367130
0.9953070307	4.6374795177	9.8171849099
0.9954068407	4.6374440795	9.8172383215
0.9955066507	4.6374085658	9.8172904414
0.9956064606	4.6373729757	9.8173445897
0.9957062706	4.6373373015	9.8173902201
0.9958060806	4.6373015407	9.8174526493
0.9959058906	4.6372656876	9.8175071785
0.9960057006	4.6372297373	9.8175520948
0.9961055106	4.6371936856	9.8176135534
0.9962053205	4.6371575263	9.8176684309
0.9963051305	4.6371212537	9.8177192679
0.9964049405	4.6370848626	9.8177841845
0.9965047505	4.6370483457	9.8178388819
0.9966045605	4.6370116956	9.8178985518
0.9967043704	4.6369749081	9.8179496796
0.9968041804	4.6369379735	9.8180073864
0.9969039904	4.6369008849	9.8180698449
0.9970038004	4.6368636315	9.8181317352
0.9971036104	4.6368262080	9.8181765137
0.9972034203	4.6367886013	9.8182521950
0.9973032303	4.6367508036	9.8183088947
0.9974030403	4.6367128029	9.8183640816
0.9975028503	4.6366745860	9.8184377042
0.9976026603	4.6366361432	9.8185008825
0.9977024702	4.6365974564	9.8185634900
0.9978022802	4.6365585140	9.8186228507
0.9979020902	4.6365192972	9.8186949809
0.9980019002	4.6364797900	9.8187544846
0.9981017102	4.6364399713	9.8188248663
0.9982015202	4.6363998185	9.8188856990
0.9983013301	4.6363593084	9.8189612048
0.9984011401	4.6363184126	9.8190240770
0.9985009501	4.6362771019	9.8190999652
0.9986007601	4.6362353400	9.8191694975
0.9987005701	4.6361930881	9.8192486178
0.9988003800	4.6361503016	9.8193212045
0.9989001900	4.6361069241	9.8193990554
0.9990000000	4.6360628952	9.8194748761

